Critical Behaviour of the 3d Gross-Neveu and Higgs-Yukawa Models

We measure the critical exponents of the three dimensional Gross-Neveu model with two four-component fermions. The exponents are inferred from the scaling behaviour of observables on different lattice sizes. We also calculate the exponents, through a second order epsilon-expansion around 4d, for the three dimensional Higgs-Yukawa model, which is expected to be in the same universality class and we find that the exponents agree. We conclude that the equivalence of the two models remains valid in 3d at fixed small N_f values.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% Cut the figures out from here excluding ---
%_________________________________________________________
%!
%%Creator: higgs:leo(Leo Karkkainen)
%%Title: Fig1
%%CreationDate: Wed Jul  7 11:09:41 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 8 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 3.5 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    36 144 translate .8 .8 scale
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
2767 3291 m
2789 3327 m
2794 3313 n
2794 3340 n
2789 3327 n
2780 3336 n
2767 3340 n
2758 3340 n
2745 3336 n
2736 3327 n
2731 3318 n
2727 3304 n
2727 3282 n
2731 3269 n
2736 3260 n
2745 3251 n
2758 3246 n
2767 3246 n
2780 3251 n
2789 3260 n
2758 3340 m
2749 3336 n
2740 3327 n
2736 3318 n
2731 3304 n
2731 3282 n
2736 3269 n
2740 3260 n
2749 3251 n
2758 3246 n
2789 3282 m
2789 3246 n
2794 3282 m
2794 3246 n
2776 3282 m
2807 3282 n
2870 3291 m
2839 3340 m
2839 3246 n
2843 3340 m
2897 3255 n
2843 3331 m
2897 3246 n
2897 3340 m
2897 3246 n
2825 3340 m
2843 3340 n
2884 3340 m
2911 3340 n
2825 3246 m
2852 3246 n
2767 3291 m
/shortdashed f
2981 3291 m
3622 3291 n
/solid f
2767 3494 m
2736 3543 m
2736 3449 n
2740 3543 m
2740 3449 n
2794 3543 m
2794 3449 n
2798 3543 m
2798 3449 n
2722 3543 m
2754 3543 n
2780 3543 m
2812 3543 n
2740 3498 m
2794 3498 n
2722 3449 m
2754 3449 n
2780 3449 m
2812 3449 n
2875 3494 m
2834 3543 m
2866 3494 n
2866 3449 n
2839 3543 m
2870 3494 n
2870 3449 n
2902 3543 m
2870 3494 n
2825 3543 m
2852 3543 n
2884 3543 m
2911 3543 n
2852 3449 m
2884 3449 n
2767 3494 m
2981 3494 m
3622 3494 n
2425 3088 m
2394 3106 m
2394 3043 n
2398 3106 m
2398 3043 n
2398 3092 m
2407 3101 n
2421 3106 n
2429 3106 n
2443 3101 n
2447 3092 n
2447 3043 n
2429 3106 m
2438 3101 n
2443 3092 n
2443 3043 n
2380 3106 m
2398 3106 n
2380 3043 m
2412 3043 n
2429 3043 m
2461 3043 n
2524 3088 m
2510 3106 m
2497 3101 n
2488 3092 n
2483 3079 n
2483 3070 n
2488 3057 n
2497 3048 n
2510 3043 n
2519 3043 n
2533 3048 n
2542 3057 n
2546 3070 n
2546 3079 n
2542 3092 n
2533 3101 n
2519 3106 n
2510 3106 n
2510 3106 m
2501 3101 n
2492 3092 n
2488 3079 n
2488 3070 n
2492 3057 n
2501 3048 n
2510 3043 n
2519 3043 m
2528 3048 n
2537 3057 n
2542 3070 n
2542 3079 n
2537 3092 n
2528 3101 n
2519 3106 n
2614 3088 m
2686 3088 m
2690 3097 m
2695 3106 n
2695 3088 n
2690 3097 n
2686 3101 n
2677 3106 n
2659 3106 n
2650 3101 n
2645 3097 n
2645 3088 n
2650 3084 n
2659 3079 n
2681 3070 n
2690 3066 n
2695 3061 n
2645 3092 m
2650 3088 n
2659 3084 n
2681 3075 n
2690 3070 n
2695 3066 n
2695 3052 n
2690 3048 n
2681 3043 n
2663 3043 n
2654 3048 n
2650 3052 n
2645 3061 n
2645 3043 n
2650 3052 n
2762 3088 m
2731 3106 m
2731 3057 n
2735 3048 n
2749 3043 n
2758 3043 n
2771 3048 n
2780 3057 n
2735 3106 m
2735 3057 n
2740 3048 n
2749 3043 n
2780 3106 m
2780 3043 n
2785 3106 m
2785 3043 n
2717 3106 m
2735 3106 n
2767 3106 m
2785 3106 n
2780 3043 m
2798 3043 n
2861 3088 m
2830 3106 m
2830 3043 n
2834 3106 m
2834 3043 n
2834 3092 m
2843 3101 n
2857 3106 n
2866 3106 n
2879 3101 n
2884 3092 n
2884 3043 n
2866 3106 m
2875 3101 n
2879 3092 n
2879 3043 n
2884 3092 m
2893 3101 n
2906 3106 n
2915 3106 n
2929 3101 n
2933 3092 n
2933 3043 n
2915 3106 m
2924 3101 n
2929 3092 n
2929 3043 n
2816 3106 m
2834 3106 n
2816 3043 m
2848 3043 n
2866 3043 m
2897 3043 n
2915 3043 m
2947 3043 n
2425 3088 m
/dotted f
2981 3088 m
3622 3088 n
886 671 m
928 1186 n
971 1510 n
1014 1725 n
1057 1873 n
1099 1979 n
1142 2057 n
1185 2115 n
1228 2160 n
1313 2221 n
1399 2259 n
1484 2284 n
1655 2312 n
1826 2325 n
1997 2330 n
2168 2332 n
2339 2332 n
2767 2329 n
3195 2325 n
3622 2321 n
4050 2317 n
/shortdashed f
800 1211 m
843 1457 n
886 1638 n
928 1776 n
971 1881 n
1014 1964 n
1057 2029 n
1099 2081 n
1142 2123 n
1185 2157 n
1228 2186 n
1313 2228 n
1399 2257 n
1484 2278 n
1655 2304 n
1826 2317 n
1997 2323 n
2168 2327 n
2339 2328 n
2767 2326 n
3195 2323 n
3622 2319 n
4050 2316 n
843 3883 m
886 3635 n
928 3454 n
971 3315 n
1014 3205 n
1057 3116 n
1099 3043 n
1142 2981 n
1185 2929 n
1228 2883 n
1313 2809 n
1399 2751 n
1484 2705 n
1655 2634 n
1826 2584 n
1997 2546 n
2168 2516 n
2339 2492 n
2767 2449 n
3195 2420 n
3622 2400 n
4050 2384 n
/solid f
800 1716 m
843 1838 n
886 1933 n
928 2006 n
971 2064 n
1014 2109 n
1057 2145 n
1099 2173 n
1142 2196 n
1185 2214 n
1228 2229 n
1313 2251 n
1399 2266 n
1484 2276 n
1655 2288 n
1826 2293 n
1997 2295 n
2168 2296 n
2339 2295 n
2767 2292 n
3195 2289 n
3622 2287 n
4050 2284 n
800 3678 m
843 3546 n
886 3428 n
928 3326 n
971 3237 n
1014 3161 n
1057 3096 n
1099 3038 n
1142 2988 n
1185 2944 n
1228 2905 n
1313 2839 n
1399 2786 n
1484 2741 n
1655 2673 n
1826 2622 n
1997 2582 n
2168 2551 n
2339 2526 n
2767 2479 n
3195 2447 n
3622 2424 n
4050 2406 n
/dotted f
886 3825 m
928 3655 n
971 3514 n
1014 3397 n
1057 3297 n
1099 3213 n
1142 3140 n
1185 3077 n
1228 3022 n
1313 2930 n
1399 2858 n
1484 2799 n
1655 2710 n
1826 2646 n
1997 2598 n
2168 2561 n
2339 2531 n
2767 2479 n
3195 2444 n
3622 2419 n
4050 2401 n
/solid f
2630 2559 m
2734 2559 n
2630 1503 m
2734 1503 n
2682 2559 m
2682 1503 n
2646 1995 m
2718 2067 n
2646 2067 m
2718 1995 n
2682 2031 m
2682 2031 m
919 2438 m
1023 2438 n
919 2112 m
1023 2112 n
971 2438 m
971 2112 n
935 2239 m
1007 2311 n
935 2311 m
1007 2239 n
971 2275 m
971 2275 m
958 3307 m
984 3307 n
958 3242 m
984 3242 n
971 3307 m
971 3242 n
935 3238 m
1007 3310 n
935 3310 m
1007 3238 n
971 3274 m
971 3274 m
1313 3494 m
1313 3494 n
1313 3494 m
1313 3494 n
1313 3494 m
1313 3494 n
1264 3498 m
1273 3507 n
1282 3512 n
1291 3512 n
1300 3507 n
1304 3503 n
1309 3490 n
1309 3472 n
1304 3454 n
1291 3418 n
1268 3503 m
1277 3507 n
1295 3507 n
1304 3503 n
1340 3512 m
1335 3498 n
1331 3490 n
1309 3458 n
1295 3436 n
1286 3418 n
1335 3512 m
1331 3498 n
1326 3490 n
1309 3458 n
1403 3494 m
1439 3561 m
1358 3418 n
1502 3494 m
1475 3512 m
1466 3449 n
1479 3512 m
1475 3485 n
1470 3463 n
1466 3449 n
1524 3512 m
1520 3494 n
1511 3476 n
1529 3512 m
1524 3498 n
1520 3490 n
1511 3476 n
1502 3467 n
1488 3458 n
1479 3454 n
1466 3449 n
1461 3512 m
1479 3512 n
1313 3494 m
1313 3494 m
1313 1869 m
1313 1869 n
1313 1869 m
1313 1869 n
1313 1869 m
1313 1869 n
1286 1887 m
1277 1824 n
1291 1887 m
1286 1860 n
1282 1838 n
1277 1824 n
1335 1887 m
1331 1869 n
1322 1851 n
1340 1887 m
1335 1873 n
1331 1865 n
1322 1851 n
1313 1842 n
1300 1833 n
1291 1829 n
1277 1824 n
1273 1887 m
1291 1887 n
1313 1869 m
1313 1869 m
/solid f
4050 650 800 650 l
4050 3900 n
800 3900 n
800 650 n
971 700 971 650 l
971 3900 971 3850 l
1142 700 1142 650 l
1142 3900 1142 3850 l
1313 700 1313 650 l
1313 3900 1313 3850 l
1484 800 1484 650 l
1484 3900 1484 3750 l
1655 700 1655 650 l
1655 3900 1655 3850 l
1826 700 1826 650 l
1826 3900 1826 3850 l
1997 700 1997 650 l
1997 3900 1997 3850 l
2168 700 2168 650 l
2168 3900 2168 3850 l
2339 800 2339 650 l
2339 3900 2339 3750 l
2511 700 2511 650 l
2511 3900 2511 3850 l
2682 700 2682 650 l
2682 3900 2682 3850 l
2853 700 2853 650 l
2853 3900 2853 3850 l
3024 700 3024 650 l
3024 3900 3024 3850 l
3195 800 3195 650 l
3195 3900 3195 3750 l
3366 700 3366 650 l
3366 3900 3366 3850 l
3537 700 3537 650 l
3537 3900 3537 3850 l
3708 700 3708 650 l
3708 3900 3708 3850 l
3879 700 3879 650 l
3879 3900 3879 3850 l
850 812 800 812 l
4050 812 4000 812 l
850 975 800 975 l
4050 975 4000 975 l
850 1138 800 1138 l
4050 1138 4000 1138 l
850 1300 800 1300 l
4050 1300 4000 1300 l
950 1463 800 1463 l
4050 1463 3900 1463 l
850 1625 800 1625 l
4050 1625 4000 1625 l
850 1788 800 1788 l
4050 1788 4000 1788 l
850 1950 800 1950 l
4050 1950 4000 1950 l
850 2113 800 2113 l
4050 2113 4000 2113 l
950 2275 800 2275 l
4050 2275 3900 2275 l
850 2438 800 2438 l
4050 2438 4000 2438 l
850 2600 800 2600 l
4050 2600 4000 2600 l
850 2763 800 2763 l
4050 2763 4000 2763 l
850 2925 800 2925 l
4050 2925 4000 2925 l
950 3087 800 3087 l
4050 3087 3900 3087 l
850 3250 800 3250 l
4050 3250 4000 3250 l
850 3412 800 3412 l
4050 3412 4000 3412 l
850 3575 800 3575 l
4050 3575 4000 3575 l
850 3737 800 3737 l
4050 3737 4000 3737 l
1412 501 m
1417 497 n
1412 492 n
1408 497 n
1408 501 n
1412 510 n
1417 515 n
1430 519 n
1448 519 n
1461 515 n
1466 510 n
1470 501 n
1470 492 n
1466 483 n
1452 474 n
1430 466 n
1421 461 n
1412 452 n
1408 439 n
1408 425 n
1448 519 m
1457 515 n
1461 510 n
1466 501 n
1466 492 n
1461 483 n
1448 474 n
1430 466 n
1408 434 m
1412 439 n
1421 439 n
1444 430 n
1457 430 n
1466 434 n
1470 439 n
1421 439 m
1444 425 n
1461 425 n
1466 430 n
1470 439 n
1470 448 n
1538 470 m
1524 519 m
1511 515 n
1502 501 n
1497 479 n
1497 466 n
1502 443 n
1511 430 n
1524 425 n
1533 425 n
1547 430 n
1556 443 n
1560 466 n
1560 479 n
1556 501 n
1547 515 n
1533 519 n
1524 519 n
1524 519 m
1515 515 n
1511 510 n
1506 501 n
1502 479 n
1502 466 n
1506 443 n
1511 434 n
1515 430 n
1524 425 n
1533 425 m
1542 430 n
1547 434 n
1551 443 n
1556 466 n
1556 479 n
1551 501 n
1547 510 n
1542 515 n
1533 519 n
2305 510 m
2305 425 n
2309 519 m
2309 425 n
2309 519 m
2260 452 n
2332 452 n
2292 425 m
2323 425 n
2395 470 m
2381 519 m
2368 515 n
2359 501 n
2354 479 n
2354 466 n
2359 443 n
2368 430 n
2381 425 n
2390 425 n
2404 430 n
2413 443 n
2417 466 n
2417 479 n
2413 501 n
2404 515 n
2390 519 n
2381 519 n
2381 519 m
2372 515 n
2368 510 n
2363 501 n
2359 479 n
2359 466 n
2363 443 n
2368 434 n
2372 430 n
2381 425 n
2390 425 m
2399 430 n
2404 434 n
2408 443 n
2413 466 n
2413 479 n
2408 501 n
2404 510 n
2399 515 n
2390 519 n
3172 506 m
3168 501 n
3172 497 n
3177 501 n
3177 506 n
3172 515 n
3163 519 n
3150 519 n
3137 515 n
3128 506 n
3123 497 n
3119 479 n
3119 452 n
3123 439 n
3132 430 n
3146 425 n
3155 425 n
3168 430 n
3177 439 n
3181 452 n
3181 457 n
3177 470 n
3168 479 n
3155 483 n
3150 483 n
3137 479 n
3128 470 n
3123 457 n
3150 519 m
3141 515 n
3132 506 n
3128 497 n
3123 479 n
3123 452 n
3128 439 n
3137 430 n
3146 425 n
3155 425 m
3163 430 n
3172 439 n
3177 452 n
3177 457 n
3172 470 n
3163 479 n
3155 483 n
3249 470 m
3235 519 m
3222 515 n
3213 501 n
3208 479 n
3208 466 n
3213 443 n
3222 430 n
3235 425 n
3244 425 n
3258 430 n
3267 443 n
3271 466 n
3271 479 n
3267 501 n
3258 515 n
3244 519 n
3235 519 n
3235 519 m
3226 515 n
3222 510 n
3217 501 n
3213 479 n
3213 466 n
3217 443 n
3222 434 n
3226 430 n
3235 425 n
3244 425 m
3253 430 n
3258 434 n
3262 443 n
3267 466 n
3267 479 n
3262 501 n
3258 510 n
3253 515 n
3244 519 n
3996 519 m
3983 515 n
3978 506 n
3978 492 n
3983 483 n
3996 479 n
4014 479 n
4027 483 n
4032 492 n
4032 506 n
4027 515 n
4014 519 n
3996 519 n
3996 519 m
3987 515 n
3983 506 n
3983 492 n
3987 483 n
3996 479 n
4014 479 m
4023 483 n
4027 492 n
4027 506 n
4023 515 n
4014 519 n
3996 479 m
3983 474 n
3978 470 n
3974 461 n
3974 443 n
3978 434 n
3983 430 n
3996 425 n
4014 425 n
4027 430 n
4032 434 n
4036 443 n
4036 461 n
4032 470 n
4027 474 n
4014 479 n
3996 479 m
3987 474 n
3983 470 n
3978 461 n
3978 443 n
3983 434 n
3987 430 n
3996 425 n
4014 425 m
4023 430 n
4027 434 n
4032 443 n
4032 461 n
4027 470 n
4023 474 n
4014 479 n
4104 470 m
4090 519 m
4077 515 n
4068 501 n
4063 479 n
4063 466 n
4068 443 n
4077 430 n
4090 425 n
4099 425 n
4113 430 n
4122 443 n
4126 466 n
4126 479 n
4122 501 n
4113 515 n
4099 519 n
4090 519 n
4090 519 m
4081 515 n
4077 510 n
4072 501 n
4068 479 n
4068 466 n
4072 443 n
4077 434 n
4081 430 n
4090 425 n
4099 425 m
4108 430 n
4113 434 n
4117 443 n
4122 466 n
4122 479 n
4117 501 n
4113 510 n
4108 515 n
4099 519 n
554 699 m
540 695 n
531 681 n
527 659 n
527 646 n
531 623 n
540 610 n
554 605 n
563 605 n
576 610 n
585 623 n
589 646 n
589 659 n
585 681 n
576 695 n
563 699 n
554 699 n
554 699 m
545 695 n
540 690 n
536 681 n
531 659 n
531 646 n
536 623 n
540 614 n
545 610 n
554 605 n
563 605 m
571 610 n
576 614 n
580 623 n
585 646 n
585 659 n
580 681 n
576 690 n
571 695 n
563 699 n
657 650 m
625 614 m
621 610 n
625 605 n
630 610 n
625 614 n
702 650 m
715 686 m
711 681 n
715 677 n
720 681 n
720 686 n
715 695 n
706 699 n
693 699 n
679 695 n
670 686 n
666 677 n
661 659 n
661 632 n
666 619 n
675 610 n
688 605 n
697 605 n
711 610 n
720 619 n
724 632 n
724 637 n
720 650 n
711 659 n
697 663 n
693 663 n
679 659 n
670 650 n
666 637 n
693 699 m
684 695 n
675 686 n
670 677 n
666 659 n
666 632 n
670 619 n
679 610 n
688 605 n
697 605 m
706 610 n
715 619 n
720 632 n
720 637 n
715 650 n
706 659 n
697 663 n
554 1511 m
540 1507 n
531 1493 n
527 1471 n
527 1458 n
531 1435 n
540 1422 n
554 1417 n
563 1417 n
576 1422 n
585 1435 n
589 1458 n
589 1471 n
585 1493 n
576 1507 n
563 1511 n
554 1511 n
554 1511 m
545 1507 n
540 1502 n
536 1493 n
531 1471 n
531 1458 n
536 1435 n
540 1426 n
545 1422 n
554 1417 n
563 1417 m
571 1422 n
576 1426 n
580 1435 n
585 1458 n
585 1471 n
580 1493 n
576 1502 n
571 1507 n
563 1511 n
657 1462 m
625 1426 m
621 1422 n
625 1417 n
630 1422 n
625 1426 n
702 1462 m
684 1511 m
670 1507 n
666 1498 n
666 1484 n
670 1475 n
684 1471 n
702 1471 n
715 1475 n
720 1484 n
720 1498 n
715 1507 n
702 1511 n
684 1511 n
684 1511 m
675 1507 n
670 1498 n
670 1484 n
675 1475 n
684 1471 n
702 1471 m
711 1475 n
715 1484 n
715 1498 n
711 1507 n
702 1511 n
684 1471 m
670 1466 n
666 1462 n
661 1453 n
661 1435 n
666 1426 n
670 1422 n
684 1417 n
702 1417 n
715 1422 n
720 1426 n
724 1435 n
724 1453 n
720 1462 n
715 1466 n
702 1471 n
684 1471 m
675 1466 n
670 1462 n
666 1453 n
666 1435 n
670 1426 n
675 1422 n
684 1417 n
702 1417 m
711 1422 n
715 1426 n
720 1435 n
720 1453 n
715 1462 n
711 1466 n
702 1471 n
540 2306 m
549 2311 n
563 2324 n
563 2230 n
558 2320 m
558 2230 n
540 2230 m
580 2230 n
657 2275 m
625 2239 m
621 2235 n
625 2230 n
630 2235 n
625 2239 n
702 2275 m
688 2324 m
675 2320 n
666 2306 n
661 2284 n
661 2271 n
666 2248 n
675 2235 n
688 2230 n
697 2230 n
711 2235 n
720 2248 n
724 2271 n
724 2284 n
720 2306 n
711 2320 n
697 2324 n
688 2324 n
688 2324 m
679 2320 n
675 2315 n
670 2306 n
666 2284 n
666 2271 n
670 2248 n
675 2239 n
679 2235 n
688 2230 n
697 2230 m
706 2235 n
711 2239 n
715 2248 n
720 2271 n
720 2284 n
715 2306 n
711 2315 n
706 2320 n
697 2324 n
540 3118 m
549 3123 n
563 3136 n
563 3042 n
558 3132 m
558 3042 n
540 3042 m
580 3042 n
657 3087 m
625 3051 m
621 3047 n
625 3042 n
630 3047 n
625 3051 n
702 3087 m
666 3118 m
670 3114 n
666 3109 n
661 3114 n
661 3118 n
666 3127 n
670 3132 n
684 3136 n
702 3136 n
715 3132 n
720 3127 n
724 3118 n
724 3109 n
720 3100 n
706 3091 n
684 3083 n
675 3078 n
666 3069 n
661 3056 n
661 3042 n
702 3136 m
711 3132 n
715 3127 n
720 3118 n
720 3109 n
715 3100 n
702 3091 n
684 3083 n
661 3051 m
666 3056 n
675 3056 n
697 3047 n
711 3047 n
720 3051 n
724 3056 n
675 3056 m
697 3042 n
715 3042 n
720 3047 n
724 3056 n
724 3065 n
536 3931 m
545 3936 n
559 3949 n
559 3855 n
554 3945 m
554 3855 n
536 3855 m
576 3855 n
653 3900 m
621 3864 m
617 3860 n
621 3855 n
626 3860 n
621 3864 n
698 3900 m
698 3940 m
698 3855 n
702 3949 m
702 3855 n
702 3949 m
653 3882 n
725 3882 n
684 3855 m
716 3855 n
2396 339 m
2396 245 n
2400 339 m
2454 254 n
2400 330 m
2454 245 n
2454 339 m
2454 245 n
2382 339 m
2400 339 n
2440 339 m
2467 339 n
2382 245 m
2409 245 n
1 1 m
e
%%Trailer
EndPSPlot
%_______________________________________________________
% Fig2,  cut exluding the ---
%_______________________________________________________
%!
%%Creator: higgs:leo(Leo Karkkainen)
%%Title: Fig2
%%CreationDate: Fri Jul 23 11:32:18 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 8 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 3.5 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    36 144 translate .8 .8 scale
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
878 1503 m
896 1503 n
878 1454 m
896 1454 n
887 1503 m
887 1454 n
887 1478 m
1018 1536 n
1009 1559 m
1027 1559 n
1009 1512 m
1027 1512 n
1018 1559 m
1018 1512 n
1018 1536 m
1148 1594 n
1139 1616 m
1157 1616 n
1139 1571 m
1157 1571 n
1148 1616 m
1148 1571 n
1148 1594 m
1279 1653 n
1270 1675 m
1288 1675 n
1270 1630 m
1288 1630 n
1279 1675 m
1279 1630 n
1279 1653 m
1409 1713 n
1401 1735 m
1417 1735 n
1401 1691 m
1417 1691 n
1409 1735 m
1409 1691 n
1409 1713 m
1540 1774 n
1532 1796 m
1548 1796 n
1532 1752 m
1548 1752 n
1540 1796 m
1540 1752 n
1540 1774 m
1671 1836 n
1662 1859 m
1680 1859 n
1662 1814 m
1680 1814 n
1671 1859 m
1671 1814 n
1671 1836 m
1801 1900 n
1792 1923 m
1810 1923 n
1792 1877 m
1810 1877 n
1801 1923 m
1801 1877 n
1801 1900 m
1932 1964 n
1923 1988 m
1941 1988 n
1923 1941 m
1941 1941 n
1932 1988 m
1932 1941 n
1932 1964 m
2062 2030 n
2053 2054 m
2071 2054 n
2053 2006 m
2071 2006 n
2062 2054 m
2062 2006 n
2062 2030 m
2193 2097 n
2184 2121 m
2202 2121 n
2184 2073 m
2202 2073 n
2193 2121 m
2193 2073 n
2193 2097 m
2323 2165 n
2314 2189 m
2332 2189 n
2314 2140 m
2332 2140 n
2323 2189 m
2323 2140 n
2323 2165 m
2454 2234 n
2444 2259 m
2464 2259 n
2444 2209 m
2464 2209 n
2454 2259 m
2454 2209 n
2454 2234 m
2585 2304 n
2575 2329 m
2595 2329 n
2575 2279 m
2595 2279 n
2585 2329 m
2585 2279 n
2585 2304 m
2715 2376 n
2705 2401 m
2725 2401 n
2705 2350 m
2725 2350 n
2715 2401 m
2715 2350 n
2715 2376 m
2846 2448 n
2836 2474 m
2856 2474 n
2836 2423 m
2856 2423 n
2846 2474 m
2846 2423 n
2846 2448 m
2976 2523 n
2966 2549 m
2986 2549 n
2966 2496 m
2986 2496 n
2976 2549 m
2976 2496 n
2976 2523 m
3107 2598 n
3097 2624 m
3117 2624 n
3097 2571 m
3117 2571 n
3107 2624 m
3107 2571 n
3107 2598 m
3237 2675 n
3227 2702 m
3247 2702 n
3227 2648 m
3247 2648 n
3237 2702 m
3237 2648 n
3237 2675 m
3368 2753 n
3358 2780 m
3378 2780 n
3358 2726 m
3378 2726 n
3368 2780 m
3368 2726 n
3368 2753 m
3499 2833 n
3488 2861 m
3510 2861 n
3488 2805 m
3510 2805 n
3499 2861 m
3499 2805 n
3499 2833 m
3629 2914 n
3618 2942 m
3640 2942 n
3618 2885 m
3640 2885 n
3629 2942 m
3629 2885 n
3629 2914 m
3760 2997 n
3749 3026 m
3771 3026 n
3749 2968 m
3771 2968 n
3760 3026 m
3760 2968 n
3760 2997 m
3890 3081 n
3878 3111 m
3902 3111 n
3878 3051 m
3902 3051 n
3890 3111 m
3890 3051 n
3890 3081 m
4021 3167 n
4009 3198 m
4033 3198 n
4009 3136 m
4033 3136 n
4021 3198 m
4021 3136 n
4021 3167 m
878 1190 m
896 1190 n
878 1144 m
896 1144 n
887 1190 m
887 1144 n
887 1167 m
1018 1236 n
1010 1257 m
1026 1257 n
1010 1214 m
1026 1214 n
1018 1257 m
1018 1214 n
1018 1236 m
1148 1307 n
1140 1328 m
1156 1328 n
1140 1285 m
1156 1285 n
1148 1328 m
1148 1285 n
1148 1307 m
1279 1380 n
1271 1401 m
1287 1401 n
1271 1359 m
1287 1359 n
1279 1401 m
1279 1359 n
1279 1380 m
1409 1456 n
1401 1477 m
1417 1477 n
1401 1435 m
1417 1435 n
1409 1477 m
1409 1435 n
1409 1456 m
1540 1535 n
1532 1557 m
1548 1557 n
1532 1514 m
1548 1514 n
1540 1557 m
1540 1514 n
1540 1535 m
1671 1617 n
1663 1639 m
1679 1639 n
1663 1596 m
1679 1596 n
1671 1639 m
1671 1596 n
1671 1617 m
1801 1703 n
1793 1724 m
1809 1724 n
1793 1681 m
1809 1681 n
1801 1724 m
1801 1681 n
1801 1703 m
1932 1792 n
1924 1813 m
1940 1813 n
1924 1770 m
1940 1770 n
1932 1813 m
1932 1770 n
1932 1792 m
2062 1884 n
2054 1905 m
2070 1905 n
2054 1863 m
2070 1863 n
2062 1905 m
2062 1863 n
2062 1884 m
2193 1980 n
2185 2001 m
2201 2001 n
2185 1959 m
2201 1959 n
2193 2001 m
2193 1959 n
2193 1980 m
2323 2079 n
2315 2099 m
2331 2099 n
2315 2059 m
2331 2059 n
2323 2099 m
2323 2059 n
2323 2079 m
2454 2182 n
2446 2202 m
2462 2202 n
2446 2162 m
2462 2162 n
2454 2202 m
2454 2162 n
2454 2182 m
2585 2288 n
2578 2307 m
2592 2307 n
2578 2269 m
2592 2269 n
2585 2307 m
2585 2269 n
2585 2288 m
2715 2398 n
2708 2416 m
2722 2416 n
2708 2380 m
2722 2380 n
2715 2416 m
2715 2380 n
2715 2398 m
2846 2511 n
2840 2528 m
2852 2528 n
2840 2494 m
2852 2494 n
2846 2528 m
2846 2494 n
2846 2511 m
2976 2627 n
2970 2643 m
2982 2643 n
2970 2611 m
2982 2611 n
2976 2643 m
2976 2611 n
2976 2627 m
3107 2746 n
3101 2761 m
3113 2761 n
3101 2730 m
3113 2730 n
3107 2761 m
3107 2730 n
3107 2746 m
3237 2867 n
3231 2882 m
3243 2882 n
3231 2852 m
3243 2852 n
3237 2882 m
3237 2852 n
3237 2867 m
3368 2991 n
3362 3006 m
3374 3006 n
3362 2975 m
3374 2975 n
3368 3006 m
3368 2975 n
3368 2991 m
3499 3116 n
3493 3133 m
3505 3133 n
3493 3099 m
3505 3099 n
3499 3133 m
3499 3099 n
3499 3116 m
3629 3243 n
3621 3263 m
3637 3263 n
3621 3223 m
3637 3223 n
3629 3263 m
3629 3223 n
3629 3243 m
3760 3372 n
3751 3395 m
3769 3395 n
3751 3348 m
3769 3348 n
3760 3395 m
3760 3348 n
3760 3372 m
3890 3501 n
3880 3528 m
3900 3528 n
3880 3474 m
3900 3474 n
3890 3528 m
3890 3474 n
3890 3501 m
4021 3630 n
4009 3661 m
4033 3661 n
4009 3598 m
4033 3598 n
4021 3661 m
4021 3598 n
4021 3630 m
879 968 m
895 968 n
879 928 m
895 928 n
887 968 m
887 928 n
887 948 m
1018 1026 n
1011 1045 m
1025 1045 n
1011 1008 m
1025 1008 n
1018 1045 m
1018 1008 n
1018 1026 m
1148 1108 n
1141 1126 m
1155 1126 n
1141 1090 m
1155 1090 n
1148 1126 m
1148 1090 n
1148 1108 m
1279 1193 n
1272 1211 m
1286 1211 n
1272 1175 m
1286 1175 n
1279 1211 m
1279 1175 n
1279 1193 m
1409 1282 n
1402 1300 m
1416 1300 n
1402 1264 m
1416 1264 n
1409 1300 m
1409 1264 n
1409 1282 m
1540 1375 n
1533 1393 m
1547 1393 n
1533 1356 m
1547 1356 n
1540 1393 m
1540 1356 n
1540 1375 m
1671 1472 n
1664 1491 m
1678 1491 n
1664 1453 m
1678 1453 n
1671 1491 m
1671 1453 n
1671 1472 m
1801 1574 n
1794 1593 m
1808 1593 n
1794 1554 m
1808 1554 n
1801 1593 m
1801 1554 n
1801 1574 m
1932 1681 n
1925 1700 m
1939 1700 n
1925 1662 m
1939 1662 n
1932 1700 m
1932 1662 n
1932 1681 m
2062 1794 n
2055 1813 m
2069 1813 n
2055 1775 m
2069 1775 n
2062 1813 m
2062 1775 n
2062 1794 m
2193 1913 n
2186 1931 m
2200 1931 n
2186 1894 m
2200 1894 n
2193 1931 m
2193 1894 n
2193 1913 m
2323 2038 n
2316 2055 m
2330 2055 n
2316 2020 m
2330 2020 n
2323 2055 m
2323 2020 n
2323 2038 m
2454 2169 n
2447 2187 m
2461 2187 n
2447 2151 m
2461 2151 n
2454 2187 m
2454 2151 n
2454 2169 m
2585 2307 n
2578 2325 m
2592 2325 n
2578 2289 m
2592 2289 n
2585 2325 m
2585 2289 n
2585 2307 m
2715 2452 n
2708 2470 m
2722 2470 n
2708 2434 m
2722 2434 n
2715 2470 m
2715 2434 n
2715 2452 m
2846 2603 n
2839 2621 m
2853 2621 n
2839 2584 m
2853 2584 n
2846 2621 m
2846 2584 n
2846 2603 m
2976 2760 n
2969 2779 m
2983 2779 n
2969 2742 m
2983 2742 n
2976 2779 m
2976 2742 n
2976 2760 m
3107 2925 n
3100 2944 m
3114 2944 n
3100 2905 m
3114 2905 n
3107 2944 m
3107 2905 n
3107 2925 m
3237 3095 n
3230 3114 m
3244 3114 n
3230 3075 m
3244 3075 n
3237 3114 m
3237 3075 n
3237 3095 m
3368 3271 n
3361 3291 m
3375 3291 n
3361 3252 m
3375 3252 n
3368 3291 m
3368 3252 n
3368 3271 m
3499 3454 n
3492 3473 m
3506 3473 n
3492 3434 m
3506 3434 n
3499 3473 m
3499 3434 n
3499 3454 m
3629 3642 n
3622 3661 m
3636 3661 n
3622 3623 m
3636 3623 n
3629 3661 m
3629 3623 n
3629 3642 m
3760 3835 n
3753 3854 m
3767 3854 n
3753 3816 m
3767 3816 n
3760 3854 m
3760 3816 n
3760 3835 m
1924 1519 m
1940 1519 n
1924 1475 m
1940 1475 n
1932 1519 m
1932 1475 n
1932 1497 m
2062 1627 n
2055 1645 m
2069 1645 n
2055 1609 m
2069 1609 n
2062 1645 m
2062 1609 n
2062 1627 m
2193 1787 n
2187 1803 m
2199 1803 n
2187 1771 m
2199 1771 n
2193 1803 m
2193 1771 n
2193 1787 m
2323 1972 n
2317 1987 m
2329 1987 n
2317 1957 m
2329 1957 n
2323 1987 m
2323 1957 n
2323 1972 m
2454 2180 n
2449 2194 m
2459 2194 n
2449 2166 m
2459 2166 n
2454 2194 m
2454 2166 n
2454 2180 m
2585 2407 n
2580 2420 m
2590 2420 n
2580 2393 m
2590 2393 n
2585 2420 m
2585 2393 n
2585 2407 m
2715 2650 n
2710 2664 m
2720 2664 n
2710 2635 m
2720 2635 n
2715 2664 m
2715 2635 n
2715 2650 m
2846 2906 n
2840 2922 m
2852 2922 n
2840 2890 m
2852 2890 n
2846 2922 m
2846 2890 n
2846 2906 m
2976 3172 n
2969 3191 m
2983 3191 n
2969 3152 m
2983 3152 n
2976 3191 m
2976 3152 n
2976 3172 m
2186 1817 m
2200 1817 n
2186 1780 m
2200 1780 n
2193 1817 m
2193 1780 n
2193 1798 m
2323 1939 n
2318 1954 m
2328 1954 n
2318 1925 m
2328 1925 n
2323 1954 m
2323 1925 n
2323 1939 m
2454 2154 n
2449 2168 m
2459 2168 n
2449 2140 m
2459 2140 n
2454 2168 m
2454 2140 n
2454 2154 m
2585 2419 n
2579 2434 m
2591 2434 n
2579 2404 m
2591 2404 n
2585 2434 m
2585 2404 n
2585 2419 m
2715 2720 n
2708 2737 m
2722 2737 n
2708 2702 m
2722 2702 n
2715 2737 m
2715 2702 n
2715 2720 m
2846 3050 n
2838 3072 m
2854 3072 n
2838 3028 m
2854 3028 n
2846 3072 m
2846 3028 n
2846 3050 m
2976 3416 n
2965 3445 m
2987 3445 n
2965 3388 m
2987 3388 n
2976 3445 m
2976 3388 n
2976 3416 m
/disconnected f
1136 1636 m
1160 1636 n
1136 1576 m
1160 1576 n
1148 1636 m
1148 1576 n
1112 1588 m
1112 1624 n
1130 1642 n
1166 1642 n
1184 1624 n
1184 1588 n
1166 1570 n
1130 1570 n
1112 1588 n
1148 1606 m
1148 1606 m
2440 2281 m
2468 2281 n
2440 2211 m
2468 2211 n
2454 2281 m
2454 2211 n
2418 2228 m
2418 2264 n
2436 2282 n
2472 2282 n
2490 2264 n
2490 2228 n
2472 2210 n
2436 2210 n
2418 2228 n
2454 2246 m
2454 2246 m
3747 2992 m
3773 2992 n
3747 2924 m
3773 2924 n
3760 2992 m
3760 2924 n
3724 2940 m
3724 2976 n
3742 2994 n
3778 2994 n
3796 2976 n
3796 2940 n
3778 2922 n
3742 2922 n
3724 2940 n
3760 2958 m
3760 2958 m
1139 1389 m
1157 1389 n
1139 1342 m
1157 1342 n
1148 1389 m
1148 1342 n
1112 1348 m
1112 1384 n
1130 1402 n
1166 1402 n
1184 1384 n
1184 1348 n
1166 1330 n
1130 1330 n
1112 1348 n
1148 1366 m
1148 1366 m
2446 2212 m
2462 2212 n
2446 2171 m
2462 2171 n
2454 2212 m
2454 2171 n
2418 2173 m
2418 2209 n
2436 2227 n
2472 2227 n
2490 2209 n
2490 2173 n
2472 2155 n
2436 2155 n
2418 2173 n
2454 2191 m
2454 2191 m
3749 3362 m
3771 3362 n
3749 3306 m
3771 3306 n
3760 3362 m
3760 3306 n
3724 3316 m
3724 3352 n
3742 3370 n
3778 3370 n
3796 3352 n
3796 3316 n
3778 3298 n
3742 3298 n
3724 3316 n
3760 3334 m
3760 3334 m
1138 1139 m
1158 1139 n
1138 1085 m
1158 1085 n
1148 1139 m
1148 1085 n
1112 1094 m
1112 1130 n
1130 1148 n
1166 1148 n
1184 1130 n
1184 1094 n
1166 1076 n
1130 1076 n
1112 1094 n
1148 1112 m
1148 1112 m
2448 2195 m
2460 2195 n
2448 2161 m
2460 2161 n
2454 2195 m
2454 2161 n
2418 2160 m
2418 2196 n
2436 2214 n
2472 2214 n
2490 2196 n
2490 2160 n
2472 2142 n
2436 2142 n
2418 2160 n
2454 2178 m
2454 2178 m
3753 3900 m
3767 3900 n
3753 3864 m
3767 3864 n
3760 3900 m
3760 3864 n
3724 3865 m
3724 3901 n
3742 3919 n
3778 3919 n
3796 3901 n
3796 3865 n
3778 3847 n
3742 3847 n
3724 3865 n
3760 3883 m
3760 3883 m
2449 2081 m
2459 2081 n
2449 2056 m
2459 2056 n
2454 2081 m
2454 2056 n
2418 2051 m
2418 2087 n
2436 2105 n
2472 2105 n
2490 2087 n
2490 2051 n
2472 2033 n
2436 2033 n
2418 2051 n
2454 2069 m
2454 2069 m
2579 2529 m
2591 2529 n
2579 2496 m
2591 2496 n
2585 2529 m
2585 2496 n
2549 2494 m
2549 2530 n
2567 2548 n
2603 2548 n
2621 2530 n
2621 2494 n
2603 2476 n
2567 2476 n
2549 2494 n
2585 2512 m
2585 2512 m
2501 2269 m
2511 2269 n
2501 2241 m
2511 2241 n
2506 2269 m
2506 2241 n
2470 2237 m
2470 2273 n
2488 2291 n
2524 2291 n
2542 2273 n
2542 2237 n
2524 2219 n
2488 2219 n
2470 2237 n
2506 2255 m
2506 2255 m
/solid f
/solid f
4050 650 800 650 l
4050 3900 n
800 3900 n
800 650 n
800 800 800 650 l
800 3900 800 3750 l
986 700 986 650 l
986 3900 986 3850 l
1171 700 1171 650 l
1171 3900 1171 3850 l
1357 700 1357 650 l
1357 3900 1357 3850 l
1543 700 1543 650 l
1543 3900 1543 3850 l
1729 800 1729 650 l
1729 3900 1729 3750 l
1914 700 1914 650 l
1914 3900 1914 3850 l
2100 700 2100 650 l
2100 3900 2100 3850 l
2286 700 2286 650 l
2286 3900 2286 3850 l
2471 700 2471 650 l
2471 3900 2471 3850 l
2657 800 2657 650 l
2657 3900 2657 3750 l
2843 700 2843 650 l
2843 3900 2843 3850 l
3029 700 3029 650 l
3029 3900 3029 3850 l
3214 700 3214 650 l
3214 3900 3214 3850 l
3400 700 3400 650 l
3400 3900 3400 3850 l
3586 800 3586 650 l
3586 3900 3586 3750 l
3771 700 3771 650 l
3771 3900 3771 3850 l
850 853 800 853 l
4050 853 4000 853 l
850 1056 800 1056 l
4050 1056 4000 1056 l
850 1259 800 1259 l
4050 1259 4000 1259 l
850 1462 800 1462 l
4050 1462 4000 1462 l
950 1666 800 1666 l
4050 1666 3900 1666 l
850 1869 800 1869 l
4050 1869 4000 1869 l
850 2072 800 2072 l
4050 2072 4000 2072 l
850 2275 800 2275 l
4050 2275 4000 2275 l
850 2478 800 2478 l
4050 2478 4000 2478 l
950 2681 800 2681 l
4050 2681 3900 2681 l
850 2884 800 2884 l
4050 2884 4000 2884 l
850 3087 800 3087 l
4050 3087 4000 3087 l
850 3291 800 3291 l
4050 3291 4000 3291 l
850 3494 800 3494 l
4050 3494 4000 3494 l
950 3697 800 3697 l
4050 3697 3900 3697 l
683 519 m
669 515 n
660 501 n
656 479 n
656 466 n
660 443 n
669 430 n
683 425 n
692 425 n
705 430 n
714 443 n
718 466 n
718 479 n
714 501 n
705 515 n
692 519 n
683 519 n
683 519 m
674 515 n
669 510 n
665 501 n
660 479 n
660 466 n
665 443 n
669 434 n
674 430 n
683 425 n
692 425 m
700 430 n
705 434 n
709 443 n
714 466 n
714 479 n
709 501 n
705 510 n
700 515 n
692 519 n
786 470 m
754 434 m
750 430 n
754 425 n
759 430 n
754 434 n
831 470 m
790 519 m
790 492 n
790 501 m
795 510 n
804 519 n
813 519 n
835 506 n
844 506 n
849 510 n
853 519 n
795 510 m
804 515 n
813 515 n
835 506 n
853 519 m
853 506 n
849 492 n
831 470 n
826 461 n
822 448 n
822 425 n
849 492 m
826 470 n
822 461 n
817 448 n
817 425 n
921 470 m
903 519 m
889 515 n
885 506 n
885 492 n
889 483 n
903 479 n
921 479 n
934 483 n
939 492 n
939 506 n
934 515 n
921 519 n
903 519 n
903 519 m
894 515 n
889 506 n
889 492 n
894 483 n
903 479 n
921 479 m
930 483 n
934 492 n
934 506 n
930 515 n
921 519 n
903 479 m
889 474 n
885 470 n
880 461 n
880 443 n
885 434 n
889 430 n
903 425 n
921 425 n
934 430 n
939 434 n
943 443 n
943 461 n
939 470 n
934 474 n
921 479 n
903 479 m
894 474 n
889 470 n
885 461 n
885 443 n
889 434 n
894 430 n
903 425 n
921 425 m
930 430 n
934 434 n
939 443 n
939 461 n
934 470 n
930 474 n
921 479 n
1612 519 m
1598 515 n
1589 501 n
1585 479 n
1585 466 n
1589 443 n
1598 430 n
1612 425 n
1621 425 n
1634 430 n
1643 443 n
1647 466 n
1647 479 n
1643 501 n
1634 515 n
1621 519 n
1612 519 n
1612 519 m
1603 515 n
1598 510 n
1594 501 n
1589 479 n
1589 466 n
1594 443 n
1598 434 n
1603 430 n
1612 425 n
1621 425 m
1629 430 n
1634 434 n
1638 443 n
1643 466 n
1643 479 n
1638 501 n
1634 510 n
1629 515 n
1621 519 n
1715 470 m
1683 434 m
1679 430 n
1683 425 n
1688 430 n
1683 434 n
1760 470 m
1742 519 m
1728 515 n
1724 506 n
1724 492 n
1728 483 n
1742 479 n
1760 479 n
1773 483 n
1778 492 n
1778 506 n
1773 515 n
1760 519 n
1742 519 n
1742 519 m
1733 515 n
1728 506 n
1728 492 n
1733 483 n
1742 479 n
1760 479 m
1769 483 n
1773 492 n
1773 506 n
1769 515 n
1760 519 n
1742 479 m
1728 474 n
1724 470 n
1719 461 n
1719 443 n
1724 434 n
1728 430 n
1742 425 n
1760 425 n
1773 430 n
1778 434 n
1782 443 n
1782 461 n
1778 470 n
1773 474 n
1760 479 n
1742 479 m
1733 474 n
1728 470 n
1724 461 n
1724 443 n
1728 434 n
1733 430 n
1742 425 n
1760 425 m
1769 430 n
1773 434 n
1778 443 n
1778 461 n
1773 470 n
1769 474 n
1760 479 n
1850 470 m
1836 519 m
1823 515 n
1814 501 n
1809 479 n
1809 466 n
1814 443 n
1823 430 n
1836 425 n
1845 425 n
1859 430 n
1868 443 n
1872 466 n
1872 479 n
1868 501 n
1859 515 n
1845 519 n
1836 519 n
1836 519 m
1827 515 n
1823 510 n
1818 501 n
1814 479 n
1814 466 n
1818 443 n
1823 434 n
1827 430 n
1836 425 n
1845 425 m
1854 430 n
1859 434 n
1863 443 n
1868 466 n
1868 479 n
1863 501 n
1859 510 n
1854 515 n
1845 519 n
2540 519 m
2526 515 n
2517 501 n
2513 479 n
2513 466 n
2517 443 n
2526 430 n
2540 425 n
2549 425 n
2562 430 n
2571 443 n
2575 466 n
2575 479 n
2571 501 n
2562 515 n
2549 519 n
2540 519 n
2540 519 m
2531 515 n
2526 510 n
2522 501 n
2517 479 n
2517 466 n
2522 443 n
2526 434 n
2531 430 n
2540 425 n
2549 425 m
2557 430 n
2562 434 n
2566 443 n
2571 466 n
2571 479 n
2566 501 n
2562 510 n
2557 515 n
2549 519 n
2643 470 m
2611 434 m
2607 430 n
2611 425 n
2616 430 n
2611 434 n
2688 470 m
2670 519 m
2656 515 n
2652 506 n
2652 492 n
2656 483 n
2670 479 n
2688 479 n
2701 483 n
2706 492 n
2706 506 n
2701 515 n
2688 519 n
2670 519 n
2670 519 m
2661 515 n
2656 506 n
2656 492 n
2661 483 n
2670 479 n
2688 479 m
2697 483 n
2701 492 n
2701 506 n
2697 515 n
2688 519 n
2670 479 m
2656 474 n
2652 470 n
2647 461 n
2647 443 n
2652 434 n
2656 430 n
2670 425 n
2688 425 n
2701 430 n
2706 434 n
2710 443 n
2710 461 n
2706 470 n
2701 474 n
2688 479 n
2670 479 m
2661 474 n
2656 470 n
2652 461 n
2652 443 n
2656 434 n
2661 430 n
2670 425 n
2688 425 m
2697 430 n
2701 434 n
2706 443 n
2706 461 n
2701 470 n
2697 474 n
2688 479 n
2778 470 m
2742 501 m
2746 497 n
2742 492 n
2737 497 n
2737 501 n
2742 510 n
2746 515 n
2760 519 n
2778 519 n
2791 515 n
2796 510 n
2800 501 n
2800 492 n
2796 483 n
2782 474 n
2760 466 n
2751 461 n
2742 452 n
2737 439 n
2737 425 n
2778 519 m
2787 515 n
2791 510 n
2796 501 n
2796 492 n
2791 483 n
2778 474 n
2760 466 n
2737 434 m
2742 439 n
2751 439 n
2773 430 n
2787 430 n
2796 434 n
2800 439 n
2751 439 m
2773 425 n
2791 425 n
2796 430 n
2800 439 n
2800 448 n
3467 519 m
3453 515 n
3444 501 n
3440 479 n
3440 466 n
3444 443 n
3453 430 n
3467 425 n
3476 425 n
3489 430 n
3498 443 n
3502 466 n
3502 479 n
3498 501 n
3489 515 n
3476 519 n
3467 519 n
3467 519 m
3458 515 n
3453 510 n
3449 501 n
3444 479 n
3444 466 n
3449 443 n
3453 434 n
3458 430 n
3467 425 n
3476 425 m
3484 430 n
3489 434 n
3493 443 n
3498 466 n
3498 479 n
3493 501 n
3489 510 n
3484 515 n
3476 519 n
3570 470 m
3538 434 m
3534 430 n
3538 425 n
3543 430 n
3538 434 n
3615 470 m
3597 519 m
3583 515 n
3579 506 n
3579 492 n
3583 483 n
3597 479 n
3615 479 n
3628 483 n
3633 492 n
3633 506 n
3628 515 n
3615 519 n
3597 519 n
3597 519 m
3588 515 n
3583 506 n
3583 492 n
3588 483 n
3597 479 n
3615 479 m
3624 483 n
3628 492 n
3628 506 n
3624 515 n
3615 519 n
3597 479 m
3583 474 n
3579 470 n
3574 461 n
3574 443 n
3579 434 n
3583 430 n
3597 425 n
3615 425 n
3628 430 n
3633 434 n
3637 443 n
3637 461 n
3633 470 n
3628 474 n
3615 479 n
3597 479 m
3588 474 n
3583 470 n
3579 461 n
3579 443 n
3583 434 n
3588 430 n
3597 425 n
3615 425 m
3624 430 n
3628 434 n
3633 443 n
3633 461 n
3628 470 n
3624 474 n
3615 479 n
3705 470 m
3705 510 m
3705 425 n
3709 519 m
3709 425 n
3709 519 m
3660 452 n
3732 452 n
3691 425 m
3723 425 n
464 699 m
450 695 n
441 681 n
437 659 n
437 646 n
441 623 n
450 610 n
464 605 n
473 605 n
486 610 n
495 623 n
499 646 n
499 659 n
495 681 n
486 695 n
473 699 n
464 699 n
464 699 m
455 695 n
450 690 n
446 681 n
441 659 n
441 646 n
446 623 n
450 614 n
455 610 n
464 605 n
473 605 m
481 610 n
486 614 n
490 623 n
495 646 n
495 659 n
490 681 n
486 690 n
481 695 n
473 699 n
567 650 m
535 614 m
531 610 n
535 605 n
540 610 n
535 614 n
612 650 m
612 690 m
612 605 n
616 699 m
616 605 n
616 699 m
567 632 n
639 632 n
598 605 m
630 605 n
702 650 m
688 699 m
675 695 n
666 681 n
661 659 n
661 646 n
666 623 n
675 610 n
688 605 n
697 605 n
711 610 n
720 623 n
724 646 n
724 659 n
720 681 n
711 695 n
697 699 n
688 699 n
688 699 m
679 695 n
675 690 n
670 681 n
666 659 n
666 646 n
670 623 n
675 614 n
679 610 n
688 605 n
697 605 m
706 610 n
711 614 n
715 623 n
720 646 n
720 659 n
715 681 n
711 690 n
706 695 n
697 699 n
464 1715 m
450 1711 n
441 1697 n
437 1675 n
437 1662 n
441 1639 n
450 1626 n
464 1621 n
473 1621 n
486 1626 n
495 1639 n
499 1662 n
499 1675 n
495 1697 n
486 1711 n
473 1715 n
464 1715 n
464 1715 m
455 1711 n
450 1706 n
446 1697 n
441 1675 n
441 1662 n
446 1639 n
450 1630 n
455 1626 n
464 1621 n
473 1621 m
481 1626 n
486 1630 n
490 1639 n
495 1662 n
495 1675 n
490 1697 n
486 1706 n
481 1711 n
473 1715 n
567 1666 m
535 1630 m
531 1626 n
535 1621 n
540 1626 n
535 1630 n
612 1666 m
612 1706 m
612 1621 n
616 1715 m
616 1621 n
616 1715 m
567 1648 n
639 1648 n
598 1621 m
630 1621 n
702 1666 m
670 1715 m
661 1670 n
661 1670 m
670 1679 n
684 1684 n
697 1684 n
711 1679 n
720 1670 n
724 1657 n
724 1648 n
720 1635 n
711 1626 n
697 1621 n
684 1621 n
670 1626 n
666 1630 n
661 1639 n
661 1644 n
666 1648 n
670 1644 n
666 1639 n
697 1684 m
706 1679 n
715 1670 n
720 1657 n
720 1648 n
715 1635 n
706 1626 n
697 1621 n
670 1715 m
715 1715 n
670 1711 m
693 1711 n
715 1715 n
464 2730 m
450 2726 n
441 2712 n
437 2690 n
437 2677 n
441 2654 n
450 2641 n
464 2636 n
473 2636 n
486 2641 n
495 2654 n
499 2677 n
499 2690 n
495 2712 n
486 2726 n
473 2730 n
464 2730 n
464 2730 m
455 2726 n
450 2721 n
446 2712 n
441 2690 n
441 2677 n
446 2654 n
450 2645 n
455 2641 n
464 2636 n
473 2636 m
481 2641 n
486 2645 n
490 2654 n
495 2677 n
495 2690 n
490 2712 n
486 2721 n
481 2726 n
473 2730 n
567 2681 m
535 2645 m
531 2641 n
535 2636 n
540 2641 n
535 2645 n
612 2681 m
580 2730 m
571 2685 n
571 2685 m
580 2694 n
594 2699 n
607 2699 n
621 2694 n
630 2685 n
634 2672 n
634 2663 n
630 2650 n
621 2641 n
607 2636 n
594 2636 n
580 2641 n
576 2645 n
571 2654 n
571 2659 n
576 2663 n
580 2659 n
576 2654 n
607 2699 m
616 2694 n
625 2685 n
630 2672 n
630 2663 n
625 2650 n
616 2641 n
607 2636 n
580 2730 m
625 2730 n
580 2726 m
603 2726 n
625 2730 n
702 2681 m
688 2730 m
675 2726 n
666 2712 n
661 2690 n
661 2677 n
666 2654 n
675 2641 n
688 2636 n
697 2636 n
711 2641 n
720 2654 n
724 2677 n
724 2690 n
720 2712 n
711 2726 n
697 2730 n
688 2730 n
688 2730 m
679 2726 n
675 2721 n
670 2712 n
666 2690 n
666 2677 n
670 2654 n
675 2645 n
679 2641 n
688 2636 n
697 2636 m
706 2641 n
711 2645 n
715 2654 n
720 2677 n
720 2690 n
715 2712 n
711 2721 n
706 2726 n
697 2730 n
464 3746 m
450 3742 n
441 3728 n
437 3706 n
437 3693 n
441 3670 n
450 3657 n
464 3652 n
473 3652 n
486 3657 n
495 3670 n
499 3693 n
499 3706 n
495 3728 n
486 3742 n
473 3746 n
464 3746 n
464 3746 m
455 3742 n
450 3737 n
446 3728 n
441 3706 n
441 3693 n
446 3670 n
450 3661 n
455 3657 n
464 3652 n
473 3652 m
481 3657 n
486 3661 n
490 3670 n
495 3693 n
495 3706 n
490 3728 n
486 3737 n
481 3742 n
473 3746 n
567 3697 m
535 3661 m
531 3657 n
535 3652 n
540 3657 n
535 3661 n
612 3697 m
580 3746 m
571 3701 n
571 3701 m
580 3710 n
594 3715 n
607 3715 n
621 3710 n
630 3701 n
634 3688 n
634 3679 n
630 3666 n
621 3657 n
607 3652 n
594 3652 n
580 3657 n
576 3661 n
571 3670 n
571 3675 n
576 3679 n
580 3675 n
576 3670 n
607 3715 m
616 3710 n
625 3701 n
630 3688 n
630 3679 n
625 3666 n
616 3657 n
607 3652 n
580 3746 m
625 3746 n
580 3742 m
603 3742 n
625 3746 n
702 3697 m
670 3746 m
661 3701 n
661 3701 m
670 3710 n
684 3715 n
697 3715 n
711 3710 n
720 3701 n
724 3688 n
724 3679 n
720 3666 n
711 3657 n
697 3652 n
684 3652 n
670 3657 n
666 3661 n
661 3670 n
661 3675 n
666 3679 n
670 3675 n
666 3670 n
697 3715 m
706 3710 n
715 3701 n
720 3688 n
720 3679 n
715 3666 n
706 3657 n
697 3652 n
670 3746 m
715 3746 n
670 3742 m
693 3742 n
715 3746 n
2394 339 m
2403 339 n
2412 335 n
2416 330 n
2421 321 n
2447 259 n
2452 250 n
2456 245 n
2403 339 m
2412 330 n
2416 321 n
2443 259 n
2447 250 n
2456 245 n
2461 245 n
2425 308 m
2389 245 n
2425 308 m
2394 245 n
227 2206 m
232 2197 n
236 2193 n
245 2188 n
254 2188 n
263 2193 n
267 2197 n
272 2206 n
272 2215 n
267 2224 n
263 2228 n
254 2233 n
245 2233 n
236 2228 n
232 2224 n
227 2215 n
227 2206 n
232 2197 m
241 2193 n
258 2193 n
267 2197 n
267 2224 m
258 2228 n
241 2228 n
232 2224 n
236 2228 m
232 2233 n
227 2242 n
232 2242 n
232 2233 n
263 2193 m
267 2188 n
276 2184 n
281 2184 n
290 2188 n
294 2202 n
294 2224 n
299 2237 n
303 2242 n
281 2184 m
285 2188 n
290 2202 n
290 2224 n
294 2237 n
303 2242 n
308 2242 n
317 2237 n
321 2224 n
321 2197 n
317 2184 n
308 2179 n
303 2179 n
294 2184 n
290 2197 n
245 2309 m
299 2345 m
266 2324 m
329 2324 n
266 2327 m
329 2327 n
266 2315 m
266 2351 n
269 2360 n
272 2363 n
278 2366 n
284 2366 n
290 2363 n
293 2360 n
296 2351 n
296 2327 n
266 2351 m
269 2357 n
272 2360 n
278 2363 n
284 2363 n
290 2360 n
293 2357 n
296 2351 n
329 2315 m
329 2336 n
296 2342 m
299 2348 n
302 2351 n
323 2360 n
326 2363 n
326 2366 n
323 2369 n
299 2348 m
305 2351 n
326 2357 n
329 2360 n
329 2366 n
323 2369 n
320 2369 n
1 1 m
e
%%Trailer
EndPSPlot
%______________________________
%cut
%______________________________
%!
%%Creator: higgs:leo(Leo Karkkainen)
%%Title: Fig3
%%CreationDate: Fri Jun 25 10:18:04 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 8 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 3.5 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    36 144 translate .8 .8 scale
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1071 1144 m
1076 1160 n
1082 1175 n
1087 1190 n
1092 1205 n
1098 1219 n
1103 1234 n
1109 1248 n
1114 1261 n
1120 1275 n
1125 1288 n
1130 1301 n
1136 1314 n
1141 1326 n
1147 1338 n
1152 1350 n
1157 1361 n
1163 1373 n
1168 1384 n
1174 1394 n
1179 1405 n
1185 1415 n
1190 1425 n
1195 1435 n
1201 1444 n
1206 1454 n
1212 1463 n
1217 1471 n
1222 1480 n
1228 1488 n
1233 1496 n
1239 1503 n
1244 1511 n
1250 1518 n
1255 1525 n
1260 1532 n
1266 1538 n
1271 1544 n
1277 1550 n
1282 1556 n
1287 1562 n
1293 1567 n
1298 1572 n
1304 1577 n
1309 1581 n
1315 1586 n
1320 1590 n
1325 1594 n
1331 1598 n
1336 1601 n
1342 1605 n
1347 1608 n
1352 1611 n
1358 1613 n
1363 1616 n
1369 1618 n
1374 1621 n
1380 1623 n
1385 1624 n
1390 1626 n
1396 1627 n
1401 1629 n
1407 1630 n
1412 1631 n
1417 1632 n
1423 1632 n
1428 1633 n
1434 1633 n
1439 1633 n
1445 1633 n
1450 1633 n
1455 1633 n
1461 1633 n
1466 1632 n
1472 1632 n
1477 1631 n
1482 1630 n
1488 1629 n
1493 1628 n
1499 1627 n
1504 1626 n
1510 1624 n
1515 1623 n
1520 1621 n
1526 1620 n
1531 1618 n
1537 1616 n
1542 1614 n
1547 1612 n
1553 1610 n
1558 1608 n
1564 1606 n
1569 1604 n
1575 1601 n
1580 1599 n
1585 1597 n
1591 1594 n
1596 1592 n
1602 1589 n
1607 1587 n
1612 1584 n
1618 1581 n
1623 1579 n
1629 1576 n
1634 1573 n
1640 1570 n
1645 1568 n
1650 1565 n
1656 1562 n
1661 1559 n
1667 1556 n
1672 1554 n
1677 1551 n
1683 1548 n
1688 1545 n
1694 1542 n
1699 1539 n
1705 1536 n
1710 1534 n
1715 1531 n
1721 1528 n
1726 1525 n
1732 1522 n
1737 1519 n
1742 1517 n
1748 1514 n
1753 1511 n
1759 1508 n
1764 1505 n
1770 1503 n
1775 1500 n
1780 1497 n
1786 1495 n
1791 1492 n
1797 1489 n
1802 1487 n
1807 1484 n
1813 1481 n
1818 1479 n
1824 1476 n
1829 1474 n
1835 1471 n
1840 1468 n
1845 1466 n
1851 1463 n
1856 1461 n
1862 1459 n
1867 1456 n
1872 1454 n
1878 1451 n
1883 1449 n
1889 1447 n
1894 1444 n
1900 1442 n
1905 1440 n
1910 1437 n
1916 1435 n
1921 1433 n
1927 1431 n
1932 1428 n
1937 1426 n
1943 1424 n
1948 1422 n
1954 1420 n
1959 1418 n
1965 1415 n
1970 1413 n
1975 1411 n
1981 1409 n
1986 1407 n
1992 1405 n
1997 1403 n
2002 1401 n
2008 1398 n
2013 1396 n
2019 1394 n
2024 1392 n
2030 1390 n
2035 1388 n
2040 1386 n
2046 1384 n
2051 1382 n
2057 1380 n
2062 1378 n
2067 1376 n
2073 1374 n
2078 1372 n
2084 1369 n
2089 1367 n
2095 1365 n
2100 1363 n
2105 1361 n
2111 1359 n
2116 1357 n
2122 1355 n
2127 1353 n
2132 1350 n
2138 1348 n
2143 1346 n
2149 1344 n
2154 1342 n
2160 1340 n
2165 1338 n
2170 1336 n
2176 1334 n
2181 1331 n
2187 1329 n
2192 1327 n
2197 1325 n
2203 1323 n
2208 1321 n
2214 1319 n
2219 1317 n
2225 1315 n
2230 1313 n
2235 1311 n
2241 1309 n
2246 1306 n
2252 1304 n
2257 1302 n
2262 1300 n
2268 1298 n
2273 1296 n
2279 1294 n
2284 1292 n
2290 1290 n
2295 1288 n
2300 1286 n
2306 1284 n
2311 1282 n
2317 1280 n
2322 1278 n
2327 1276 n
2333 1274 n
2338 1271 n
2344 1269 n
2349 1267 n
2355 1265 n
2360 1263 n
2365 1261 n
2371 1259 n
2376 1257 n
2382 1255 n
2387 1253 n
2392 1251 n
2398 1249 n
2403 1247 n
2409 1245 n
2414 1243 n
2420 1241 n
2425 1239 n
2430 1237 n
2436 1235 n
2441 1232 n
2447 1230 n
2452 1228 n
2457 1226 n
2463 1224 n
2468 1222 n
2474 1220 n
2479 1218 n
2485 1216 n
2490 1214 n
2495 1212 n
2501 1210 n
2506 1208 n
2512 1206 n
2517 1204 n
2522 1202 n
2528 1200 n
2533 1198 n
2539 1195 n
2544 1193 n
2550 1191 n
2555 1189 n
2560 1187 n
2566 1185 n
2571 1183 n
2577 1181 n
2582 1179 n
2587 1177 n
2593 1175 n
2598 1173 n
2604 1171 n
2609 1169 n
2615 1167 n
2620 1165 n
2625 1163 n
2631 1160 n
2636 1158 n
2642 1156 n
2647 1154 n
2652 1152 n
2658 1150 n
2663 1148 n
2669 1146 n
2674 1144 n
2680 1142 n
2685 1140 n
2690 1138 n
2696 1136 n
2701 1134 n
2707 1132 n
2712 1130 n
2717 1128 n
2723 1125 n
2728 1123 n
2734 1121 n
2739 1119 n
2745 1117 n
2750 1115 n
2755 1113 n
2761 1111 n
2766 1109 n
2772 1107 n
2777 1105 n
2782 1103 n
2788 1101 n
2793 1099 n
2799 1097 n
2804 1095 n
2810 1093 n
2815 1091 n
2820 1089 n
2826 1087 n
2831 1085 n
2837 1083 n
2842 1081 n
2847 1079 n
2853 1077 n
2858 1075 n
2864 1073 n
2869 1071 n
2875 1069 n
2880 1067 n
2885 1064 n
2891 1062 n
2896 1060 n
2902 1058 n
2907 1056 n
2912 1054 n
2918 1052 n
2923 1050 n
2929 1048 n
2934 1046 n
2940 1044 n
2945 1042 n
2950 1040 n
2956 1038 n
2961 1036 n
2967 1034 n
2972 1032 n
2977 1030 n
2983 1028 n
2988 1026 n
2994 1024 n
2999 1022 n
3005 1020 n
3010 1018 n
3015 1016 n
3021 1014 n
3026 1012 n
3032 1010 n
3037 1008 n
3042 1006 n
3048 1004 n
3053 1002 n
3059 1000 n
3064 998 n
3070 996 n
3075 994 n
3080 993 n
3086 991 n
3091 989 n
3097 987 n
3102 985 n
3107 983 n
3113 981 n
3118 979 n
3124 977 n
3129 975 n
3135 973 n
3140 971 n
3145 969 n
3151 967 n
3156 965 n
3162 963 n
3167 961 n
3172 959 n
3178 957 n
3183 955 n
3189 953 n
3194 951 n
3200 949 n
3205 948 n
3210 946 n
3216 944 n
3221 942 n
3227 940 n
3232 938 n
3237 936 n
3243 934 n
3248 932 n
3254 930 n
3259 928 n
3265 927 n
3270 925 n
3275 923 n
3281 921 n
3286 919 n
3292 917 n
3297 915 n
3302 914 n
3308 912 n
3313 910 n
3319 908 n
3324 906 n
3330 904 n
3335 903 n
3340 901 n
3346 899 n
3351 897 n
3357 896 n
3362 894 n
3367 892 n
3373 890 n
3378 889 n
3384 887 n
3389 885 n
3395 883 n
3400 882 n
3405 880 n
3411 878 n
3416 877 n
3422 875 n
3427 873 n
3432 872 n
3438 870 n
3443 868 n
3449 867 n
3454 865 n
3460 863 n
3465 862 n
3470 860 n
3476 859 n
3481 857 n
3487 856 n
3492 854 n
3497 853 n
3503 851 n
3508 850 n
3514 848 n
3519 847 n
3525 845 n
3530 844 n
3535 842 n
3541 841 n
3546 839 n
3552 838 n
3557 837 n
3562 835 n
3568 834 n
3573 833 n
3579 831 n
3584 830 n
3590 829 n
3595 827 n
3600 826 n
3606 825 n
3611 824 n
3617 823 n
3622 821 n
3627 820 n
3633 819 n
3638 818 n
3644 817 n
3649 816 n
3655 815 n
3660 814 n
3665 813 n
3671 811 n
3676 810 n
3682 809 n
3687 809 n
3692 808 n
3698 807 n
3703 806 n
3709 805 n
3714 804 n
3720 803 n
3725 802 n
3730 802 n
3736 801 n
3741 800 n
3747 799 n
3752 799 n
3757 798 n
3763 797 n
3768 796 n
3774 796 n
3779 795 n
/solid f
4050 650 800 650 l
4050 1787 n
800 1787 n
800 650 n
800 800 800 650 l
800 1787 800 1637 l
908 700 908 650 l
908 1787 908 1737 l
1017 700 1017 650 l
1017 1787 1017 1737 l
1125 700 1125 650 l
1125 1787 1125 1737 l
1233 700 1233 650 l
1233 1787 1233 1737 l
1342 800 1342 650 l
1342 1787 1342 1637 l
1450 700 1450 650 l
1450 1787 1450 1737 l
1558 700 1558 650 l
1558 1787 1558 1737 l
1667 700 1667 650 l
1667 1787 1667 1737 l
1775 700 1775 650 l
1775 1787 1775 1737 l
1883 800 1883 650 l
1883 1787 1883 1637 l
1992 700 1992 650 l
1992 1787 1992 1737 l
2100 700 2100 650 l
2100 1787 2100 1737 l
2208 700 2208 650 l
2208 1787 2208 1737 l
2317 700 2317 650 l
2317 1787 2317 1737 l
2425 800 2425 650 l
2425 1787 2425 1637 l
2533 700 2533 650 l
2533 1787 2533 1737 l
2642 700 2642 650 l
2642 1787 2642 1737 l
2750 700 2750 650 l
2750 1787 2750 1737 l
2858 700 2858 650 l
2858 1787 2858 1737 l
2967 800 2967 650 l
2967 1787 2967 1637 l
3075 700 3075 650 l
3075 1787 3075 1737 l
3183 700 3183 650 l
3183 1787 3183 1737 l
3292 700 3292 650 l
3292 1787 3292 1737 l
3400 700 3400 650 l
3400 1787 3400 1737 l
3508 800 3508 650 l
3508 1787 3508 1637 l
3617 700 3617 650 l
3617 1787 3617 1737 l
3725 700 3725 650 l
3725 1787 3725 1737 l
3833 700 3833 650 l
3833 1787 3833 1737 l
3942 700 3942 650 l
3942 1787 3942 1737 l
850 688 800 688 l
4050 688 4000 688 l
850 726 800 726 l
4050 726 4000 726 l
850 764 800 764 l
4050 764 4000 764 l
850 802 800 802 l
4050 802 4000 802 l
950 840 800 840 l
4050 840 3900 840 l
850 878 800 878 l
4050 878 4000 878 l
850 915 800 915 l
4050 915 4000 915 l
850 953 800 953 l
4050 953 4000 953 l
850 991 800 991 l
4050 991 4000 991 l
950 1029 800 1029 l
4050 1029 3900 1029 l
850 1067 800 1067 l
4050 1067 4000 1067 l
850 1105 800 1105 l
4050 1105 4000 1105 l
850 1143 800 1143 l
4050 1143 4000 1143 l
850 1181 800 1181 l
4050 1181 4000 1181 l
950 1219 800 1219 l
4050 1219 3900 1219 l
850 1257 800 1257 l
4050 1257 4000 1257 l
850 1295 800 1295 l
4050 1295 4000 1295 l
850 1333 800 1333 l
4050 1333 4000 1333 l
850 1370 800 1370 l
4050 1370 4000 1370 l
950 1408 800 1408 l
4050 1408 3900 1408 l
850 1446 800 1446 l
4050 1446 4000 1446 l
850 1484 800 1484 l
4050 1484 4000 1484 l
850 1522 800 1522 l
4050 1522 4000 1522 l
850 1560 800 1560 l
4050 1560 4000 1560 l
950 1598 800 1598 l
4050 1598 3900 1598 l
850 1636 800 1636 l
4050 1636 4000 1636 l
850 1674 800 1674 l
4050 1674 4000 1674 l
850 1712 800 1712 l
4050 1712 4000 1712 l
850 1750 800 1750 l
4050 1750 4000 1750 l
683 519 m
669 515 n
660 501 n
656 479 n
656 466 n
660 443 n
669 430 n
683 425 n
692 425 n
705 430 n
714 443 n
718 466 n
718 479 n
714 501 n
705 515 n
692 519 n
683 519 n
683 519 m
674 515 n
669 510 n
665 501 n
660 479 n
660 466 n
665 443 n
669 434 n
674 430 n
683 425 n
692 425 m
700 430 n
705 434 n
709 443 n
714 466 n
714 479 n
709 501 n
705 510 n
700 515 n
692 519 n
786 470 m
754 434 m
750 430 n
754 425 n
759 430 n
754 434 n
831 470 m
831 510 m
831 425 n
835 519 m
835 425 n
835 519 m
786 452 n
858 452 n
817 425 m
849 425 n
921 470 m
889 519 m
880 474 n
880 474 m
889 483 n
903 488 n
916 488 n
930 483 n
939 474 n
943 461 n
943 452 n
939 439 n
930 430 n
916 425 n
903 425 n
889 430 n
885 434 n
880 443 n
880 448 n
885 452 n
889 448 n
885 443 n
916 488 m
925 483 n
934 474 n
939 461 n
939 452 n
934 439 n
925 430 n
916 425 n
889 519 m
934 519 n
889 515 m
912 515 n
934 519 n
1225 519 m
1211 515 n
1202 501 n
1198 479 n
1198 466 n
1202 443 n
1211 430 n
1225 425 n
1234 425 n
1247 430 n
1256 443 n
1260 466 n
1260 479 n
1256 501 n
1247 515 n
1234 519 n
1225 519 n
1225 519 m
1216 515 n
1211 510 n
1207 501 n
1202 479 n
1202 466 n
1207 443 n
1211 434 n
1216 430 n
1225 425 n
1234 425 m
1242 430 n
1247 434 n
1251 443 n
1256 466 n
1256 479 n
1251 501 n
1247 510 n
1242 515 n
1234 519 n
1328 470 m
1296 434 m
1292 430 n
1296 425 n
1301 430 n
1296 434 n
1373 470 m
1373 510 m
1373 425 n
1377 519 m
1377 425 n
1377 519 m
1328 452 n
1400 452 n
1359 425 m
1391 425 n
1463 470 m
1476 506 m
1472 501 n
1476 497 n
1481 501 n
1481 506 n
1476 515 n
1467 519 n
1454 519 n
1440 515 n
1431 506 n
1427 497 n
1422 479 n
1422 452 n
1427 439 n
1436 430 n
1449 425 n
1458 425 n
1472 430 n
1481 439 n
1485 452 n
1485 457 n
1481 470 n
1472 479 n
1458 483 n
1454 483 n
1440 479 n
1431 470 n
1427 457 n
1454 519 m
1445 515 n
1436 506 n
1431 497 n
1427 479 n
1427 452 n
1431 439 n
1440 430 n
1449 425 n
1458 425 m
1467 430 n
1476 439 n
1481 452 n
1481 457 n
1476 470 n
1467 479 n
1458 483 n
1766 519 m
1752 515 n
1743 501 n
1739 479 n
1739 466 n
1743 443 n
1752 430 n
1766 425 n
1775 425 n
1788 430 n
1797 443 n
1801 466 n
1801 479 n
1797 501 n
1788 515 n
1775 519 n
1766 519 n
1766 519 m
1757 515 n
1752 510 n
1748 501 n
1743 479 n
1743 466 n
1748 443 n
1752 434 n
1757 430 n
1766 425 n
1775 425 m
1783 430 n
1788 434 n
1792 443 n
1797 466 n
1797 479 n
1792 501 n
1788 510 n
1783 515 n
1775 519 n
1869 470 m
1837 434 m
1833 430 n
1837 425 n
1842 430 n
1837 434 n
1914 470 m
1914 510 m
1914 425 n
1918 519 m
1918 425 n
1918 519 m
1869 452 n
1941 452 n
1900 425 m
1932 425 n
2004 470 m
1963 519 m
1963 492 n
1963 501 m
1968 510 n
1977 519 n
1986 519 n
2008 506 n
2017 506 n
2022 510 n
2026 519 n
1968 510 m
1977 515 n
1986 515 n
2008 506 n
2026 519 m
2026 506 n
2022 492 n
2004 470 n
1999 461 n
1995 448 n
1995 425 n
2022 492 m
1999 470 n
1995 461 n
1990 448 n
1990 425 n
2308 519 m
2294 515 n
2285 501 n
2281 479 n
2281 466 n
2285 443 n
2294 430 n
2308 425 n
2317 425 n
2330 430 n
2339 443 n
2343 466 n
2343 479 n
2339 501 n
2330 515 n
2317 519 n
2308 519 n
2308 519 m
2299 515 n
2294 510 n
2290 501 n
2285 479 n
2285 466 n
2290 443 n
2294 434 n
2299 430 n
2308 425 n
2317 425 m
2325 430 n
2330 434 n
2334 443 n
2339 466 n
2339 479 n
2334 501 n
2330 510 n
2325 515 n
2317 519 n
2411 470 m
2379 434 m
2375 430 n
2379 425 n
2384 430 n
2379 434 n
2456 470 m
2456 510 m
2456 425 n
2460 519 m
2460 425 n
2460 519 m
2411 452 n
2483 452 n
2442 425 m
2474 425 n
2546 470 m
2528 519 m
2514 515 n
2510 506 n
2510 492 n
2514 483 n
2528 479 n
2546 479 n
2559 483 n
2564 492 n
2564 506 n
2559 515 n
2546 519 n
2528 519 n
2528 519 m
2519 515 n
2514 506 n
2514 492 n
2519 483 n
2528 479 n
2546 479 m
2555 483 n
2559 492 n
2559 506 n
2555 515 n
2546 519 n
2528 479 m
2514 474 n
2510 470 n
2505 461 n
2505 443 n
2510 434 n
2514 430 n
2528 425 n
2546 425 n
2559 430 n
2564 434 n
2568 443 n
2568 461 n
2564 470 n
2559 474 n
2546 479 n
2528 479 m
2519 474 n
2514 470 n
2510 461 n
2510 443 n
2514 434 n
2519 430 n
2528 425 n
2546 425 m
2555 430 n
2559 434 n
2564 443 n
2564 461 n
2559 470 n
2555 474 n
2546 479 n
2850 519 m
2836 515 n
2827 501 n
2823 479 n
2823 466 n
2827 443 n
2836 430 n
2850 425 n
2859 425 n
2872 430 n
2881 443 n
2885 466 n
2885 479 n
2881 501 n
2872 515 n
2859 519 n
2850 519 n
2850 519 m
2841 515 n
2836 510 n
2832 501 n
2827 479 n
2827 466 n
2832 443 n
2836 434 n
2841 430 n
2850 425 n
2859 425 m
2867 430 n
2872 434 n
2876 443 n
2881 466 n
2881 479 n
2876 501 n
2872 510 n
2867 515 n
2859 519 n
2953 470 m
2921 434 m
2917 430 n
2921 425 n
2926 430 n
2921 434 n
2998 470 m
2998 510 m
2998 425 n
3002 519 m
3002 425 n
3002 519 m
2953 452 n
3025 452 n
2984 425 m
3016 425 n
3088 470 m
3106 488 m
3101 474 n
3092 466 n
3079 461 n
3074 461 n
3061 466 n
3052 474 n
3047 488 n
3047 492 n
3052 506 n
3061 515 n
3074 519 n
3083 519 n
3097 515 n
3106 506 n
3110 492 n
3110 466 n
3106 448 n
3101 439 n
3092 430 n
3079 425 n
3065 425 n
3056 430 n
3052 439 n
3052 443 n
3056 448 n
3061 443 n
3056 439 n
3074 461 m
3065 466 n
3056 474 n
3052 488 n
3052 492 n
3056 506 n
3065 515 n
3074 519 n
3083 519 m
3092 515 n
3101 506 n
3106 492 n
3106 466 n
3101 448 n
3097 439 n
3088 430 n
3079 425 n
3391 519 m
3377 515 n
3368 501 n
3364 479 n
3364 466 n
3368 443 n
3377 430 n
3391 425 n
3400 425 n
3413 430 n
3422 443 n
3426 466 n
3426 479 n
3422 501 n
3413 515 n
3400 519 n
3391 519 n
3391 519 m
3382 515 n
3377 510 n
3373 501 n
3368 479 n
3368 466 n
3373 443 n
3377 434 n
3382 430 n
3391 425 n
3400 425 m
3408 430 n
3413 434 n
3417 443 n
3422 466 n
3422 479 n
3417 501 n
3413 510 n
3408 515 n
3400 519 n
3494 470 m
3462 434 m
3458 430 n
3462 425 n
3467 430 n
3462 434 n
3539 470 m
3507 519 m
3498 474 n
3498 474 m
3507 483 n
3521 488 n
3534 488 n
3548 483 n
3557 474 n
3561 461 n
3561 452 n
3557 439 n
3548 430 n
3534 425 n
3521 425 n
3507 430 n
3503 434 n
3498 443 n
3498 448 n
3503 452 n
3507 448 n
3503 443 n
3534 488 m
3543 483 n
3552 474 n
3557 461 n
3557 452 n
3552 439 n
3543 430 n
3534 425 n
3507 519 m
3552 519 n
3507 515 m
3530 515 n
3552 519 n
3629 470 m
3615 519 m
3602 515 n
3593 501 n
3588 479 n
3588 466 n
3593 443 n
3602 430 n
3615 425 n
3624 425 n
3638 430 n
3647 443 n
3651 466 n
3651 479 n
3647 501 n
3638 515 n
3624 519 n
3615 519 n
3615 519 m
3606 515 n
3602 510 n
3597 501 n
3593 479 n
3593 466 n
3597 443 n
3602 434 n
3606 430 n
3615 425 n
3624 425 m
3633 430 n
3638 434 n
3642 443 n
3647 466 n
3647 479 n
3642 501 n
3638 510 n
3633 515 n
3624 519 n
3938 519 m
3924 515 n
3915 501 n
3911 479 n
3911 466 n
3915 443 n
3924 430 n
3938 425 n
3947 425 n
3960 430 n
3969 443 n
3973 466 n
3973 479 n
3969 501 n
3960 515 n
3947 519 n
3938 519 n
3938 519 m
3929 515 n
3924 510 n
3920 501 n
3915 479 n
3915 466 n
3920 443 n
3924 434 n
3929 430 n
3938 425 n
3947 425 m
3955 430 n
3960 434 n
3964 443 n
3969 466 n
3969 479 n
3964 501 n
3960 510 n
3955 515 n
3947 519 n
4041 470 m
4009 434 m
4005 430 n
4009 425 n
4014 430 n
4009 434 n
4086 470 m
4054 519 m
4045 474 n
4045 474 m
4054 483 n
4068 488 n
4081 488 n
4095 483 n
4104 474 n
4108 461 n
4108 452 n
4104 439 n
4095 430 n
4081 425 n
4068 425 n
4054 430 n
4050 434 n
4045 443 n
4045 448 n
4050 452 n
4054 448 n
4050 443 n
4081 488 m
4090 483 n
4099 474 n
4104 461 n
4104 452 n
4099 439 n
4090 430 n
4081 425 n
4054 519 m
4099 519 n
4054 515 m
4077 515 n
4099 519 n
4176 470 m
4149 501 m
4158 506 n
4171 519 n
4171 425 n
4167 515 m
4167 425 n
4149 425 m
4189 425 n
554 699 m
540 695 n
531 681 n
527 659 n
527 646 n
531 623 n
540 610 n
554 605 n
563 605 n
576 610 n
585 623 n
589 646 n
589 659 n
585 681 n
576 695 n
563 699 n
554 699 n
554 699 m
545 695 n
540 690 n
536 681 n
531 659 n
531 646 n
536 623 n
540 614 n
545 610 n
554 605 n
563 605 m
571 610 n
576 614 n
580 623 n
585 646 n
585 659 n
580 681 n
576 690 n
571 695 n
563 699 n
657 650 m
625 614 m
621 610 n
625 605 n
630 610 n
625 614 n
702 650 m
688 699 m
675 695 n
666 681 n
661 659 n
661 646 n
666 623 n
675 610 n
688 605 n
697 605 n
711 610 n
720 623 n
724 646 n
724 659 n
720 681 n
711 695 n
697 699 n
688 699 n
688 699 m
679 695 n
675 690 n
670 681 n
666 659 n
666 646 n
670 623 n
675 614 n
679 610 n
688 605 n
697 605 m
706 610 n
711 614 n
715 623 n
720 646 n
720 659 n
715 681 n
711 690 n
706 695 n
697 699 n
563 889 m
549 885 n
540 871 n
536 849 n
536 836 n
540 813 n
549 800 n
563 795 n
572 795 n
585 800 n
594 813 n
598 836 n
598 849 n
594 871 n
585 885 n
572 889 n
563 889 n
563 889 m
554 885 n
549 880 n
545 871 n
540 849 n
540 836 n
545 813 n
549 804 n
554 800 n
563 795 n
572 795 m
580 800 n
585 804 n
589 813 n
594 836 n
594 849 n
589 871 n
585 880 n
580 885 n
572 889 n
666 840 m
634 804 m
630 800 n
634 795 n
639 800 n
634 804 n
711 840 m
684 871 m
693 876 n
706 889 n
706 795 n
702 885 m
702 795 n
684 795 m
724 795 n
554 1078 m
540 1074 n
531 1060 n
527 1038 n
527 1025 n
531 1002 n
540 989 n
554 984 n
563 984 n
576 989 n
585 1002 n
589 1025 n
589 1038 n
585 1060 n
576 1074 n
563 1078 n
554 1078 n
554 1078 m
545 1074 n
540 1069 n
536 1060 n
531 1038 n
531 1025 n
536 1002 n
540 993 n
545 989 n
554 984 n
563 984 m
571 989 n
576 993 n
580 1002 n
585 1025 n
585 1038 n
580 1060 n
576 1069 n
571 1074 n
563 1078 n
657 1029 m
625 993 m
621 989 n
625 984 n
630 989 n
625 993 n
702 1029 m
666 1060 m
670 1056 n
666 1051 n
661 1056 n
661 1060 n
666 1069 n
670 1074 n
684 1078 n
702 1078 n
715 1074 n
720 1069 n
724 1060 n
724 1051 n
720 1042 n
706 1033 n
684 1025 n
675 1020 n
666 1011 n
661 998 n
661 984 n
702 1078 m
711 1074 n
715 1069 n
720 1060 n
720 1051 n
715 1042 n
702 1033 n
684 1025 n
661 993 m
666 998 n
675 998 n
697 989 n
711 989 n
720 993 n
724 998 n
675 998 m
697 984 n
715 984 n
720 989 n
724 998 n
724 1007 n
554 1268 m
540 1264 n
531 1250 n
527 1228 n
527 1215 n
531 1192 n
540 1179 n
554 1174 n
563 1174 n
576 1179 n
585 1192 n
589 1215 n
589 1228 n
585 1250 n
576 1264 n
563 1268 n
554 1268 n
554 1268 m
545 1264 n
540 1259 n
536 1250 n
531 1228 n
531 1215 n
536 1192 n
540 1183 n
545 1179 n
554 1174 n
563 1174 m
571 1179 n
576 1183 n
580 1192 n
585 1215 n
585 1228 n
580 1250 n
576 1259 n
571 1264 n
563 1268 n
657 1219 m
625 1183 m
621 1179 n
625 1174 n
630 1179 n
625 1183 n
702 1219 m
666 1250 m
670 1246 n
666 1241 n
661 1246 n
661 1250 n
666 1259 n
670 1264 n
684 1268 n
702 1268 n
715 1264 n
720 1255 n
720 1241 n
715 1232 n
702 1228 n
688 1228 n
702 1268 m
711 1264 n
715 1255 n
715 1241 n
711 1232 n
702 1228 n
702 1228 m
711 1223 n
720 1215 n
724 1206 n
724 1192 n
720 1183 n
715 1179 n
702 1174 n
684 1174 n
670 1179 n
666 1183 n
661 1192 n
661 1197 n
666 1201 n
670 1197 n
666 1192 n
715 1219 m
720 1206 n
720 1192 n
715 1183 n
711 1179 n
702 1174 n
550 1457 m
536 1453 n
527 1439 n
523 1417 n
523 1404 n
527 1381 n
536 1368 n
550 1363 n
559 1363 n
572 1368 n
581 1381 n
585 1404 n
585 1417 n
581 1439 n
572 1453 n
559 1457 n
550 1457 n
550 1457 m
541 1453 n
536 1448 n
532 1439 n
527 1417 n
527 1404 n
532 1381 n
536 1372 n
541 1368 n
550 1363 n
559 1363 m
567 1368 n
572 1372 n
576 1381 n
581 1404 n
581 1417 n
576 1439 n
572 1448 n
567 1453 n
559 1457 n
653 1408 m
621 1372 m
617 1368 n
621 1363 n
626 1368 n
621 1372 n
698 1408 m
698 1448 m
698 1363 n
702 1457 m
702 1363 n
702 1457 m
653 1390 n
725 1390 n
684 1363 m
716 1363 n
554 1647 m
540 1643 n
531 1629 n
527 1607 n
527 1594 n
531 1571 n
540 1558 n
554 1553 n
563 1553 n
576 1558 n
585 1571 n
589 1594 n
589 1607 n
585 1629 n
576 1643 n
563 1647 n
554 1647 n
554 1647 m
545 1643 n
540 1638 n
536 1629 n
531 1607 n
531 1594 n
536 1571 n
540 1562 n
545 1558 n
554 1553 n
563 1553 m
571 1558 n
576 1562 n
580 1571 n
585 1594 n
585 1607 n
580 1629 n
576 1638 n
571 1643 n
563 1647 n
657 1598 m
625 1562 m
621 1558 n
625 1553 n
630 1558 n
625 1562 n
702 1598 m
670 1647 m
661 1602 n
661 1602 m
670 1611 n
684 1616 n
697 1616 n
711 1611 n
720 1602 n
724 1589 n
724 1580 n
720 1567 n
711 1558 n
697 1553 n
684 1553 n
670 1558 n
666 1562 n
661 1571 n
661 1576 n
666 1580 n
670 1576 n
666 1571 n
697 1616 m
706 1611 n
715 1602 n
720 1589 n
720 1580 n
715 1567 n
706 1558 n
697 1553 n
670 1647 m
715 1647 n
670 1643 m
693 1643 n
715 1647 n
554 1837 m
540 1833 n
531 1819 n
527 1797 n
527 1784 n
531 1761 n
540 1748 n
554 1743 n
563 1743 n
576 1748 n
585 1761 n
589 1784 n
589 1797 n
585 1819 n
576 1833 n
563 1837 n
554 1837 n
554 1837 m
545 1833 n
540 1828 n
536 1819 n
531 1797 n
531 1784 n
536 1761 n
540 1752 n
545 1748 n
554 1743 n
563 1743 m
571 1748 n
576 1752 n
580 1761 n
585 1784 n
585 1797 n
580 1819 n
576 1828 n
571 1833 n
563 1837 n
657 1788 m
625 1752 m
621 1748 n
625 1743 n
630 1748 n
625 1752 n
702 1788 m
715 1824 m
711 1819 n
715 1815 n
720 1819 n
720 1824 n
715 1833 n
706 1837 n
693 1837 n
679 1833 n
670 1824 n
666 1815 n
661 1797 n
661 1770 n
666 1757 n
675 1748 n
688 1743 n
697 1743 n
711 1748 n
720 1757 n
724 1770 n
724 1775 n
720 1788 n
711 1797 n
697 1801 n
693 1801 n
679 1797 n
670 1788 n
666 1775 n
693 1837 m
684 1833 n
675 1824 n
670 1815 n
666 1797 n
666 1770 n
670 1757 n
679 1748 n
688 1743 n
697 1743 m
706 1748 n
715 1757 n
720 1770 n
720 1775 n
715 1788 n
706 1797 n
697 1801 n
2356 308 m
2347 303 n
2343 299 n
2338 290 n
2338 281 n
2343 272 n
2347 268 n
2356 263 n
2365 263 n
2374 268 n
2378 272 n
2383 281 n
2383 290 n
2378 299 n
2374 303 n
2365 308 n
2356 308 n
2347 303 m
2343 294 n
2343 277 n
2347 268 n
2374 268 m
2378 277 n
2378 294 n
2374 303 n
2378 299 m
2383 303 n
2392 308 n
2392 303 n
2383 303 n
2343 272 m
2338 268 n
2334 259 n
2334 254 n
2338 245 n
2352 241 n
2374 241 n
2387 236 n
2392 232 n
2334 254 m
2338 250 n
2352 245 n
2374 245 n
2387 241 n
2392 232 n
2392 227 n
2387 218 n
2374 214 n
2347 214 n
2334 218 n
2329 227 n
2329 232 n
2334 241 n
2347 245 n
2459 290 m
2495 236 m
2474 269 m
2474 206 n
2477 269 m
2477 206 n
2465 269 m
2501 269 n
2510 266 n
2513 263 n
2516 257 n
2516 251 n
2513 245 n
2510 242 n
2501 239 n
2477 239 n
2501 269 m
2507 266 n
2510 263 n
2513 257 n
2513 251 n
2510 245 n
2507 242 n
2501 239 n
2465 206 m
2486 206 n
2492 239 m
2498 236 n
2501 233 n
2510 212 n
2513 209 n
2516 209 n
2519 212 n
2498 236 m
2501 230 n
2507 209 n
2510 206 n
2516 206 n
2519 212 n
2519 215 n
317 1131 m
317 1140 n
322 1149 n
331 1154 n
398 1176 n
407 1180 n
411 1185 n
317 1140 m
322 1145 n
331 1149 n
398 1172 n
407 1176 n
411 1185 n
411 1194 n
317 1198 m
326 1194 n
339 1185 n
389 1140 n
402 1131 n
411 1127 n
335 1257 m
281 1293 m
260 1269 m
263 1272 n
266 1269 n
263 1266 n
260 1266 n
254 1269 n
251 1272 n
248 1281 n
248 1293 n
251 1302 n
254 1305 n
260 1308 n
266 1308 n
272 1305 n
278 1296 n
284 1281 n
287 1275 n
293 1269 n
302 1266 n
311 1266 n
248 1293 m
251 1299 n
254 1302 n
260 1305 n
266 1305 n
272 1302 n
278 1293 n
284 1281 n
305 1266 m
302 1269 n
302 1275 n
308 1290 n
308 1299 n
305 1305 n
302 1308 n
302 1275 m
311 1290 n
311 1302 n
308 1305 n
302 1308 n
296 1308 n
1 1 m
0 0 4096 4096 s
/solid f
1071 3168 m
1076 3166 n
1082 3164 n
1087 3162 n
1092 3160 n
1098 3159 n
1103 3157 n
1109 3155 n
1114 3153 n
1120 3151 n
1125 3149 n
1130 3148 n
1136 3146 n
1141 3144 n
1147 3143 n
1152 3141 n
1157 3139 n
1163 3138 n
1168 3136 n
1174 3134 n
1179 3133 n
1185 3131 n
1190 3130 n
1195 3128 n
1201 3127 n
1206 3125 n
1212 3124 n
1217 3122 n
1222 3121 n
1228 3119 n
1233 3118 n
1239 3116 n
1244 3115 n
1250 3113 n
1255 3112 n
1260 3110 n
1266 3109 n
1271 3107 n
1277 3106 n
1282 3105 n
1287 3103 n
1293 3102 n
1298 3100 n
1304 3099 n
1309 3097 n
1315 3096 n
1320 3095 n
1325 3093 n
1331 3092 n
1336 3090 n
1342 3089 n
1347 3088 n
1352 3086 n
1358 3085 n
1363 3083 n
1369 3082 n
1374 3080 n
1380 3079 n
1385 3078 n
1390 3076 n
1396 3075 n
1401 3073 n
1407 3072 n
1412 3070 n
1417 3069 n
1423 3067 n
1428 3066 n
1434 3064 n
1439 3063 n
1445 3061 n
1450 3060 n
1455 3058 n
1461 3057 n
1466 3055 n
1472 3054 n
1477 3052 n
1482 3051 n
1488 3049 n
1493 3047 n
1499 3046 n
1504 3044 n
1510 3043 n
1515 3041 n
1520 3039 n
1526 3038 n
1531 3036 n
1537 3034 n
1542 3033 n
1547 3031 n
1553 3029 n
1558 3028 n
1564 3026 n
1569 3024 n
1575 3023 n
1580 3021 n
1585 3019 n
1591 3017 n
1596 3016 n
1602 3014 n
1607 3012 n
1612 3010 n
1618 3009 n
1623 3007 n
1629 3005 n
1634 3003 n
1640 3001 n
1645 3000 n
1650 2998 n
1656 2996 n
1661 2994 n
1667 2992 n
1672 2990 n
1677 2988 n
1683 2987 n
1688 2985 n
1694 2983 n
1699 2981 n
1705 2979 n
1710 2977 n
1715 2975 n
1721 2974 n
1726 2972 n
1732 2970 n
1737 2968 n
1742 2966 n
1748 2964 n
1753 2962 n
1759 2960 n
1764 2959 n
1770 2957 n
1775 2955 n
1780 2953 n
1786 2951 n
1791 2949 n
1797 2947 n
1802 2945 n
1807 2944 n
1813 2942 n
1818 2940 n
1824 2938 n
1829 2936 n
1835 2934 n
1840 2932 n
1845 2931 n
1851 2929 n
1856 2927 n
1862 2925 n
1867 2923 n
1872 2921 n
1878 2920 n
1883 2918 n
1889 2916 n
1894 2914 n
1900 2912 n
1905 2911 n
1910 2909 n
1916 2907 n
1921 2905 n
1927 2904 n
1932 2902 n
1937 2900 n
1943 2898 n
1948 2897 n
1954 2895 n
1959 2893 n
1965 2892 n
1970 2890 n
1975 2888 n
1981 2887 n
1986 2885 n
1992 2883 n
1997 2882 n
2002 2880 n
2008 2878 n
2013 2877 n
2019 2875 n
2024 2874 n
2030 2872 n
2035 2870 n
2040 2869 n
2046 2867 n
2051 2866 n
2057 2864 n
2062 2863 n
2067 2861 n
2073 2860 n
2078 2858 n
2084 2857 n
2089 2855 n
2095 2854 n
2100 2852 n
2105 2851 n
2111 2849 n
2116 2848 n
2122 2846 n
2127 2845 n
2132 2844 n
2138 2842 n
2143 2841 n
2149 2839 n
2154 2838 n
2160 2837 n
2165 2835 n
2170 2834 n
2176 2833 n
2181 2832 n
2187 2830 n
2192 2829 n
2197 2828 n
2203 2827 n
2208 2825 n
2214 2824 n
2219 2823 n
2225 2822 n
2230 2820 n
2235 2819 n
2241 2818 n
2246 2817 n
2252 2816 n
2257 2815 n
2262 2814 n
2268 2812 n
2273 2811 n
2279 2810 n
2284 2809 n
2290 2808 n
2295 2807 n
2300 2806 n
2306 2805 n
2311 2804 n
2317 2803 n
2322 2802 n
2327 2801 n
2333 2800 n
2338 2799 n
2344 2798 n
2349 2797 n
2355 2796 n
2360 2795 n
2365 2794 n
2371 2793 n
2376 2792 n
2382 2791 n
2387 2791 n
2392 2790 n
2398 2789 n
2403 2788 n
2409 2787 n
2414 2786 n
2420 2785 n
2425 2785 n
2430 2784 n
2436 2783 n
2441 2782 n
2447 2782 n
2452 2781 n
2457 2780 n
2463 2779 n
2468 2779 n
2474 2778 n
2479 2777 n
2485 2776 n
2490 2776 n
2495 2775 n
2501 2774 n
2506 2774 n
2512 2773 n
2517 2772 n
2522 2772 n
2528 2771 n
2533 2770 n
2539 2770 n
2544 2769 n
2550 2769 n
2555 2768 n
2560 2768 n
2566 2767 n
2571 2766 n
2577 2766 n
2582 2765 n
2587 2765 n
2593 2764 n
2598 2764 n
2604 2763 n
2609 2763 n
2615 2762 n
2620 2762 n
2625 2761 n
2631 2761 n
2636 2760 n
2642 2760 n
2647 2760 n
2652 2759 n
2658 2759 n
2663 2758 n
2669 2758 n
2674 2758 n
2680 2757 n
2685 2757 n
2690 2756 n
2696 2756 n
2701 2756 n
2707 2755 n
2712 2755 n
2717 2755 n
2723 2754 n
2728 2754 n
2734 2754 n
2739 2754 n
2745 2753 n
2750 2753 n
2755 2753 n
2761 2753 n
2766 2752 n
2772 2752 n
2777 2752 n
2782 2752 n
2788 2751 n
2793 2751 n
2799 2751 n
2804 2751 n
2810 2751 n
2815 2751 n
2820 2750 n
2826 2750 n
2831 2750 n
2837 2750 n
2842 2750 n
2847 2750 n
2853 2750 n
2858 2749 n
2864 2749 n
2869 2749 n
2875 2749 n
2880 2749 n
2885 2749 n
2891 2749 n
2896 2749 n
2902 2749 n
2907 2749 n
2912 2749 n
2918 2749 n
2923 2749 n
2929 2749 n
2934 2749 n
2940 2749 n
2945 2749 n
2950 2749 n
2956 2749 n
2961 2749 n
2967 2749 n
2972 2749 n
2977 2749 n
2983 2749 n
2988 2749 n
2994 2749 n
2999 2749 n
3005 2749 n
3010 2750 n
3015 2750 n
3021 2750 n
3026 2750 n
3032 2750 n
3037 2750 n
3042 2750 n
3048 2750 n
3053 2751 n
3059 2751 n
3064 2751 n
3070 2751 n
3075 2751 n
3080 2751 n
3086 2752 n
3091 2752 n
3097 2752 n
3102 2752 n
3107 2753 n
3113 2753 n
3118 2753 n
3124 2753 n
3129 2753 n
3135 2754 n
3140 2754 n
3145 2754 n
3151 2754 n
3156 2755 n
3162 2755 n
3167 2755 n
3172 2756 n
3178 2756 n
3183 2756 n
3189 2757 n
3194 2757 n
3200 2757 n
3205 2758 n
3210 2758 n
3216 2758 n
3221 2759 n
3227 2759 n
3232 2759 n
3237 2760 n
3243 2760 n
3248 2760 n
3254 2761 n
3259 2761 n
3265 2762 n
3270 2762 n
3275 2762 n
3281 2763 n
3286 2763 n
3292 2764 n
3297 2764 n
3302 2765 n
3308 2765 n
3313 2765 n
3319 2766 n
3324 2766 n
3330 2767 n
3335 2767 n
3340 2768 n
3346 2768 n
3351 2769 n
3357 2769 n
3362 2770 n
3367 2770 n
3373 2771 n
3378 2771 n
3384 2772 n
3389 2772 n
3395 2773 n
3400 2773 n
3405 2774 n
3411 2775 n
3416 2775 n
3422 2776 n
3427 2776 n
3432 2777 n
3438 2777 n
3443 2778 n
3449 2779 n
3454 2779 n
3460 2780 n
3465 2781 n
3470 2781 n
3476 2782 n
3481 2782 n
3487 2783 n
3492 2784 n
3497 2784 n
3503 2785 n
3508 2786 n
3514 2786 n
3519 2787 n
3525 2788 n
3530 2788 n
3535 2789 n
3541 2790 n
3546 2790 n
3552 2791 n
3557 2792 n
3562 2793 n
3568 2793 n
3573 2794 n
3579 2795 n
3584 2796 n
3590 2796 n
3595 2797 n
3600 2798 n
3606 2799 n
3611 2799 n
3617 2800 n
3622 2801 n
3627 2802 n
3633 2803 n
3638 2803 n
3644 2804 n
3649 2805 n
3655 2806 n
3660 2807 n
3665 2807 n
3671 2808 n
3676 2809 n
3682 2810 n
3687 2811 n
3692 2812 n
3698 2813 n
3703 2813 n
3709 2814 n
3714 2815 n
3720 2816 n
3725 2817 n
3730 2818 n
3736 2819 n
3741 2820 n
3747 2821 n
3752 2822 n
3757 2823 n
3763 2824 n
3768 2825 n
3774 2825 n
3779 2826 n
/disconnected f
1071 2952 p
1076 2948 p
1082 2943 p
1087 2939 p
1092 2935 p
1098 2931 p
1103 2927 p
1109 2924 p
1114 2920 p
1120 2916 p
1125 2913 p
1130 2910 p
1136 2906 p
1141 2903 p
1147 2900 p
1152 2897 p
1157 2895 p
1163 2892 p
1168 2889 p
1174 2886 p
1179 2884 p
1185 2882 p
1190 2879 p
1195 2877 p
1201 2875 p
1206 2872 p
1212 2870 p
1217 2868 p
1222 2866 p
1228 2864 p
1233 2862 p
1239 2861 p
1244 2859 p
1250 2857 p
1255 2855 p
1260 2854 p
1266 2852 p
1271 2851 p
1277 2849 p
1282 2848 p
1287 2846 p
1293 2845 p
1298 2843 p
1304 2842 p
1309 2841 p
1315 2840 p
1320 2838 p
1325 2837 p
1331 2836 p
1336 2835 p
1342 2834 p
1347 2833 p
1352 2832 p
1358 2831 p
1363 2830 p
1369 2829 p
1374 2828 p
1380 2827 p
1385 2826 p
1390 2825 p
1396 2824 p
1401 2823 p
1407 2822 p
1412 2821 p
1417 2820 p
1423 2820 p
1428 2819 p
1434 2818 p
1439 2817 p
1445 2816 p
1450 2815 p
1455 2815 p
1461 2814 p
1466 2813 p
1472 2812 p
1477 2812 p
1482 2811 p
1488 2810 p
1493 2809 p
1499 2808 p
1504 2808 p
1510 2807 p
1515 2806 p
1520 2805 p
1526 2805 p
1531 2804 p
1537 2803 p
1542 2802 p
1547 2801 p
1553 2801 p
1558 2800 p
1564 2799 p
1569 2798 p
1575 2797 p
1580 2796 p
1585 2796 p
1591 2795 p
1596 2794 p
1602 2793 p
1607 2792 p
1612 2791 p
1618 2790 p
1623 2790 p
1629 2789 p
1634 2788 p
1640 2787 p
1645 2786 p
1650 2785 p
1656 2784 p
1661 2783 p
1667 2782 p
1672 2781 p
1677 2780 p
1683 2779 p
1688 2778 p
1694 2777 p
1699 2776 p
1705 2775 p
1710 2774 p
1715 2773 p
1721 2772 p
1726 2771 p
1732 2770 p
1737 2769 p
1742 2768 p
1748 2767 p
1753 2766 p
1759 2764 p
1764 2763 p
1770 2762 p
1775 2761 p
1780 2760 p
1786 2759 p
1791 2758 p
1797 2757 p
1802 2755 p
1807 2754 p
1813 2753 p
1818 2752 p
1824 2751 p
1829 2750 p
1835 2749 p
1840 2747 p
1845 2746 p
1851 2745 p
1856 2744 p
1862 2743 p
1867 2741 p
1872 2740 p
1878 2739 p
1883 2738 p
1889 2737 p
1894 2736 p
1900 2734 p
1905 2733 p
1910 2732 p
1916 2731 p
1921 2730 p
1927 2729 p
1932 2727 p
1937 2726 p
1943 2725 p
1948 2724 p
1954 2723 p
1959 2722 p
1965 2720 p
1970 2719 p
1975 2718 p
1981 2717 p
1986 2716 p
1992 2715 p
1997 2714 p
2002 2712 p
2008 2711 p
2013 2710 p
2019 2709 p
2024 2708 p
2030 2707 p
2035 2706 p
2040 2705 p
2046 2704 p
2051 2702 p
2057 2701 p
2062 2700 p
2067 2699 p
2073 2698 p
2078 2697 p
2084 2696 p
2089 2695 p
2095 2694 p
2100 2693 p
2105 2692 p
2111 2691 p
2116 2690 p
2122 2689 p
2127 2688 p
2132 2687 p
2138 2686 p
2143 2685 p
2149 2684 p
2154 2684 p
2160 2683 p
2165 2682 p
2170 2681 p
2176 2680 p
2181 2679 p
2187 2678 p
2192 2677 p
2197 2677 p
2203 2676 p
2208 2675 p
2214 2674 p
2219 2673 p
2225 2673 p
2230 2672 p
2235 2671 p
2241 2670 p
2246 2669 p
2252 2669 p
2257 2668 p
2262 2667 p
2268 2666 p
2273 2666 p
2279 2665 p
2284 2664 p
2290 2664 p
2295 2663 p
2300 2662 p
2306 2662 p
2311 2661 p
2317 2660 p
2322 2660 p
2327 2659 p
2333 2658 p
2338 2658 p
2344 2657 p
2349 2657 p
2355 2656 p
2360 2656 p
2365 2655 p
2371 2654 p
2376 2654 p
2382 2653 p
2387 2653 p
2392 2652 p
2398 2652 p
2403 2651 p
2409 2651 p
2414 2650 p
2420 2650 p
2425 2649 p
2430 2649 p
2436 2648 p
2441 2648 p
2447 2648 p
2452 2647 p
2457 2647 p
2463 2646 p
2468 2646 p
2474 2646 p
2479 2645 p
2485 2645 p
2490 2644 p
2495 2644 p
2501 2644 p
2506 2643 p
2512 2643 p
2517 2643 p
2522 2642 p
2528 2642 p
2533 2642 p
2539 2641 p
2544 2641 p
2550 2641 p
2555 2641 p
2560 2640 p
2566 2640 p
2571 2640 p
2577 2640 p
2582 2639 p
2587 2639 p
2593 2639 p
2598 2639 p
2604 2639 p
2609 2638 p
2615 2638 p
2620 2638 p
2625 2638 p
2631 2638 p
2636 2638 p
2642 2637 p
2647 2637 p
2652 2637 p
2658 2637 p
2663 2637 p
2669 2637 p
2674 2637 p
2680 2637 p
2685 2637 p
2690 2637 p
2696 2636 p
2701 2636 p
2707 2636 p
2712 2636 p
2717 2636 p
2723 2636 p
2728 2636 p
2734 2636 p
2739 2636 p
2745 2636 p
2750 2636 p
2755 2636 p
2761 2636 p
2766 2636 p
2772 2636 p
2777 2636 p
2782 2636 p
2788 2636 p
2793 2637 p
2799 2637 p
2804 2637 p
2810 2637 p
2815 2637 p
2820 2637 p
2826 2637 p
2831 2637 p
2837 2637 p
2842 2637 p
2847 2638 p
2853 2638 p
2858 2638 p
2864 2638 p
2869 2638 p
2875 2638 p
2880 2639 p
2885 2639 p
2891 2639 p
2896 2639 p
2902 2639 p
2907 2640 p
2912 2640 p
2918 2640 p
2923 2640 p
2929 2641 p
2934 2641 p
2940 2641 p
2945 2641 p
2950 2642 p
2956 2642 p
2961 2642 p
2967 2642 p
2972 2643 p
2977 2643 p
2983 2643 p
2988 2644 p
2994 2644 p
2999 2644 p
3005 2645 p
3010 2645 p
3015 2645 p
3021 2646 p
3026 2646 p
3032 2646 p
3037 2647 p
3042 2647 p
3048 2648 p
3053 2648 p
3059 2648 p
3064 2649 p
3070 2649 p
3075 2650 p
3080 2650 p
3086 2650 p
3091 2651 p
3097 2651 p
3102 2652 p
3107 2652 p
3113 2653 p
3118 2653 p
3124 2654 p
3129 2654 p
3135 2655 p
3140 2655 p
3145 2656 p
3151 2656 p
3156 2657 p
3162 2657 p
3167 2658 p
3172 2658 p
3178 2659 p
3183 2659 p
3189 2660 p
3194 2660 p
3200 2661 p
3205 2662 p
3210 2662 p
3216 2663 p
3221 2663 p
3227 2664 p
3232 2665 p
3237 2665 p
3243 2666 p
3248 2666 p
3254 2667 p
3259 2668 p
3265 2668 p
3270 2669 p
3275 2670 p
3281 2670 p
3286 2671 p
3292 2672 p
3297 2672 p
3302 2673 p
3308 2674 p
3313 2674 p
3319 2675 p
3324 2676 p
3330 2676 p
3335 2677 p
3340 2678 p
3346 2678 p
3351 2679 p
3357 2680 p
3362 2681 p
3367 2681 p
3373 2682 p
3378 2683 p
3384 2684 p
3389 2684 p
3395 2685 p
3400 2686 p
3405 2687 p
3411 2688 p
3416 2688 p
3422 2689 p
3427 2690 p
3432 2691 p
3438 2692 p
3443 2692 p
3449 2693 p
3454 2694 p
3460 2695 p
3465 2696 p
3470 2697 p
3476 2697 p
3481 2698 p
3487 2699 p
3492 2700 p
3497 2701 p
3503 2702 p
3508 2703 p
3514 2703 p
3519 2704 p
3525 2705 p
3530 2706 p
3535 2707 p
3541 2708 p
3546 2709 p
3552 2710 p
3557 2711 p
3562 2712 p
3568 2712 p
3573 2713 p
3579 2714 p
3584 2715 p
3590 2716 p
3595 2717 p
3600 2718 p
3606 2719 p
3611 2720 p
3617 2721 p
3622 2722 p
3627 2723 p
3633 2724 p
3638 2725 p
3644 2726 p
3649 2727 p
3655 2728 p
3660 2729 p
3665 2730 p
3671 2731 p
3676 2731 p
3682 2732 p
3687 2733 p
3692 2734 p
3698 2735 p
3703 2736 p
3709 2737 p
3714 2738 p
3720 2739 p
3725 2740 p
3730 2741 p
3736 2742 p
3741 2743 p
3747 2744 p
3752 2745 p
3757 2746 p
3763 2747 p
3768 2748 p
3774 2749 p
3779 2750 p
1071 3405 p
1076 3406 p
1082 3407 p
1087 3408 p
1092 3409 p
1098 3410 p
1103 3410 p
1109 3411 p
1114 3411 p
1120 3411 p
1125 3412 p
1130 3412 p
1136 3412 p
1141 3412 p
1147 3412 p
1152 3412 p
1157 3412 p
1163 3412 p
1168 3411 p
1174 3411 p
1179 3410 p
1185 3410 p
1190 3409 p
1195 3409 p
1201 3408 p
1206 3407 p
1212 3407 p
1217 3406 p
1222 3405 p
1228 3404 p
1233 3403 p
1239 3402 p
1244 3401 p
1250 3400 p
1255 3399 p
1260 3398 p
1266 3397 p
1271 3395 p
1277 3394 p
1282 3393 p
1287 3391 p
1293 3390 p
1298 3388 p
1304 3387 p
1309 3385 p
1315 3384 p
1320 3382 p
1325 3380 p
1331 3379 p
1336 3377 p
1342 3375 p
1347 3373 p
1352 3371 p
1358 3369 p
1363 3368 p
1369 3366 p
1374 3364 p
1380 3362 p
1385 3360 p
1390 3357 p
1396 3355 p
1401 3353 p
1407 3351 p
1412 3349 p
1417 3347 p
1423 3344 p
1428 3342 p
1434 3340 p
1439 3337 p
1445 3335 p
1450 3333 p
1455 3330 p
1461 3328 p
1466 3325 p
1472 3323 p
1477 3320 p
1482 3318 p
1488 3315 p
1493 3313 p
1499 3310 p
1504 3307 p
1510 3305 p
1515 3302 p
1520 3299 p
1526 3297 p
1531 3294 p
1537 3291 p
1542 3289 p
1547 3286 p
1553 3283 p
1558 3280 p
1564 3278 p
1569 3275 p
1575 3272 p
1580 3269 p
1585 3266 p
1591 3263 p
1596 3261 p
1602 3258 p
1607 3255 p
1612 3252 p
1618 3249 p
1623 3246 p
1629 3243 p
1634 3241 p
1640 3238 p
1645 3235 p
1650 3232 p
1656 3229 p
1661 3226 p
1667 3223 p
1672 3220 p
1677 3217 p
1683 3214 p
1688 3212 p
1694 3209 p
1699 3206 p
1705 3203 p
1710 3200 p
1715 3197 p
1721 3194 p
1726 3192 p
1732 3189 p
1737 3186 p
1742 3183 p
1748 3180 p
1753 3177 p
1759 3175 p
1764 3172 p
1770 3169 p
1775 3166 p
1780 3163 p
1786 3161 p
1791 3158 p
1797 3155 p
1802 3152 p
1807 3150 p
1813 3147 p
1818 3144 p
1824 3142 p
1829 3139 p
1835 3136 p
1840 3134 p
1845 3131 p
1851 3128 p
1856 3126 p
1862 3123 p
1867 3121 p
1872 3118 p
1878 3116 p
1883 3113 p
1889 3111 p
1894 3108 p
1900 3106 p
1905 3103 p
1910 3101 p
1916 3098 p
1921 3096 p
1927 3093 p
1932 3091 p
1937 3089 p
1943 3086 p
1948 3084 p
1954 3081 p
1959 3079 p
1965 3077 p
1970 3075 p
1975 3072 p
1981 3070 p
1986 3068 p
1992 3065 p
1997 3063 p
2002 3061 p
2008 3059 p
2013 3057 p
2019 3054 p
2024 3052 p
2030 3050 p
2035 3048 p
2040 3046 p
2046 3044 p
2051 3042 p
2057 3040 p
2062 3037 p
2067 3035 p
2073 3033 p
2078 3031 p
2084 3029 p
2089 3027 p
2095 3025 p
2100 3023 p
2105 3021 p
2111 3019 p
2116 3017 p
2122 3015 p
2127 3014 p
2132 3012 p
2138 3010 p
2143 3008 p
2149 3006 p
2154 3004 p
2160 3002 p
2165 3000 p
2170 2999 p
2176 2997 p
2181 2995 p
2187 2993 p
2192 2992 p
2197 2990 p
2203 2988 p
2208 2986 p
2214 2985 p
2219 2983 p
2225 2981 p
2230 2980 p
2235 2978 p
2241 2976 p
2246 2975 p
2252 2973 p
2257 2972 p
2262 2970 p
2268 2969 p
2273 2967 p
2279 2965 p
2284 2964 p
2290 2962 p
2295 2961 p
2300 2959 p
2306 2958 p
2311 2957 p
2317 2955 p
2322 2954 p
2327 2952 p
2333 2951 p
2338 2949 p
2344 2948 p
2349 2947 p
2355 2945 p
2360 2944 p
2365 2943 p
2371 2941 p
2376 2940 p
2382 2939 p
2387 2937 p
2392 2936 p
2398 2935 p
2403 2934 p
2409 2932 p
2414 2931 p
2420 2930 p
2425 2929 p
2430 2928 p
2436 2926 p
2441 2925 p
2447 2924 p
2452 2923 p
2457 2922 p
2463 2921 p
2468 2920 p
2474 2918 p
2479 2917 p
2485 2916 p
2490 2915 p
2495 2914 p
2501 2913 p
2506 2912 p
2512 2911 p
2517 2910 p
2522 2909 p
2528 2908 p
2533 2907 p
2539 2906 p
2544 2905 p
2550 2904 p
2555 2903 p
2560 2902 p
2566 2901 p
2571 2901 p
2577 2900 p
2582 2899 p
2587 2898 p
2593 2897 p
2598 2896 p
2604 2895 p
2609 2895 p
2615 2894 p
2620 2893 p
2625 2892 p
2631 2891 p
2636 2891 p
2642 2890 p
2647 2889 p
2652 2888 p
2658 2888 p
2663 2887 p
2669 2886 p
2674 2885 p
2680 2885 p
2685 2884 p
2690 2883 p
2696 2883 p
2701 2882 p
2707 2881 p
2712 2881 p
2717 2880 p
2723 2879 p
2728 2879 p
2734 2878 p
2739 2878 p
2745 2877 p
2750 2876 p
2755 2876 p
2761 2875 p
2766 2875 p
2772 2874 p
2777 2874 p
2782 2873 p
2788 2873 p
2793 2872 p
2799 2872 p
2804 2871 p
2810 2871 p
2815 2870 p
2820 2870 p
2826 2869 p
2831 2869 p
2837 2869 p
2842 2868 p
2847 2868 p
2853 2867 p
2858 2867 p
2864 2867 p
2869 2866 p
2875 2866 p
2880 2866 p
2885 2865 p
2891 2865 p
2896 2865 p
2902 2864 p
2907 2864 p
2912 2864 p
2918 2863 p
2923 2863 p
2929 2863 p
2934 2862 p
2940 2862 p
2945 2862 p
2950 2862 p
2956 2861 p
2961 2861 p
2967 2861 p
2972 2861 p
2977 2861 p
2983 2860 p
2988 2860 p
2994 2860 p
2999 2860 p
3005 2860 p
3010 2859 p
3015 2859 p
3021 2859 p
3026 2859 p
3032 2859 p
3037 2859 p
3042 2859 p
3048 2858 p
3053 2858 p
3059 2858 p
3064 2858 p
3070 2858 p
3075 2858 p
3080 2858 p
3086 2858 p
3091 2858 p
3097 2858 p
3102 2858 p
3107 2858 p
3113 2857 p
3118 2857 p
3124 2857 p
3129 2857 p
3135 2857 p
3140 2857 p
3145 2857 p
3151 2857 p
3156 2857 p
3162 2857 p
3167 2857 p
3172 2858 p
3178 2858 p
3183 2858 p
3189 2858 p
3194 2858 p
3200 2858 p
3205 2858 p
3210 2858 p
3216 2858 p
3221 2858 p
3227 2858 p
3232 2858 p
3237 2858 p
3243 2859 p
3248 2859 p
3254 2859 p
3259 2859 p
3265 2859 p
3270 2859 p
3275 2859 p
3281 2859 p
3286 2860 p
3292 2860 p
3297 2860 p
3302 2860 p
3308 2860 p
3313 2861 p
3319 2861 p
3324 2861 p
3330 2861 p
3335 2861 p
3340 2862 p
3346 2862 p
3351 2862 p
3357 2862 p
3362 2863 p
3367 2863 p
3373 2863 p
3378 2863 p
3384 2864 p
3389 2864 p
3395 2864 p
3400 2865 p
3405 2865 p
3411 2865 p
3416 2866 p
3422 2866 p
3427 2866 p
3432 2867 p
3438 2867 p
3443 2867 p
3449 2868 p
3454 2868 p
3460 2868 p
3465 2869 p
3470 2869 p
3476 2869 p
3481 2870 p
3487 2870 p
3492 2871 p
3497 2871 p
3503 2872 p
3508 2872 p
3514 2872 p
3519 2873 p
3525 2873 p
3530 2874 p
3535 2874 p
3541 2875 p
3546 2875 p
3552 2876 p
3557 2876 p
3562 2877 p
3568 2877 p
3573 2878 p
3579 2878 p
3584 2879 p
3590 2879 p
3595 2880 p
3600 2881 p
3606 2881 p
3611 2882 p
3617 2882 p
3622 2883 p
3627 2884 p
3633 2884 p
3638 2885 p
3644 2886 p
3649 2886 p
3655 2887 p
3660 2888 p
3665 2888 p
3671 2889 p
3676 2890 p
3682 2890 p
3687 2891 p
3692 2892 p
3698 2893 p
3703 2893 p
3709 2894 p
3714 2895 p
3720 2896 p
3725 2896 p
3730 2897 p
3736 2898 p
3741 2899 p
3747 2900 p
3752 2901 p
3757 2901 p
3763 2902 p
3768 2903 p
3774 2904 p
3779 2905 p
/solid f
/solid f
4050 2437 800 2437 l
4050 3574 n
800 3574 n
800 2437 n
800 2587 800 2437 l
800 3574 800 3424 l
908 2487 908 2437 l
908 3574 908 3524 l
1017 2487 1017 2437 l
1017 3574 1017 3524 l
1125 2487 1125 2437 l
1125 3574 1125 3524 l
1233 2487 1233 2437 l
1233 3574 1233 3524 l
1342 2587 1342 2437 l
1342 3574 1342 3424 l
1450 2487 1450 2437 l
1450 3574 1450 3524 l
1558 2487 1558 2437 l
1558 3574 1558 3524 l
1667 2487 1667 2437 l
1667 3574 1667 3524 l
1775 2487 1775 2437 l
1775 3574 1775 3524 l
1883 2587 1883 2437 l
1883 3574 1883 3424 l
1992 2487 1992 2437 l
1992 3574 1992 3524 l
2100 2487 2100 2437 l
2100 3574 2100 3524 l
2208 2487 2208 2437 l
2208 3574 2208 3524 l
2317 2487 2317 2437 l
2317 3574 2317 3524 l
2425 2587 2425 2437 l
2425 3574 2425 3424 l
2533 2487 2533 2437 l
2533 3574 2533 3524 l
2642 2487 2642 2437 l
2642 3574 2642 3524 l
2750 2487 2750 2437 l
2750 3574 2750 3524 l
2858 2487 2858 2437 l
2858 3574 2858 3524 l
2967 2587 2967 2437 l
2967 3574 2967 3424 l
3075 2487 3075 2437 l
3075 3574 3075 3524 l
3183 2487 3183 2437 l
3183 3574 3183 3524 l
3292 2487 3292 2437 l
3292 3574 3292 3524 l
3400 2487 3400 2437 l
3400 3574 3400 3524 l
3508 2587 3508 2437 l
3508 3574 3508 3424 l
3617 2487 3617 2437 l
3617 3574 3617 3524 l
3725 2487 3725 2437 l
3725 3574 3725 3524 l
3833 2487 3833 2437 l
3833 3574 3833 3524 l
3942 2487 3942 2437 l
3942 3574 3942 3524 l
850 2482 800 2482 l
4050 2482 4000 2482 l
850 2528 800 2528 l
4050 2528 4000 2528 l
850 2573 800 2573 l
4050 2573 4000 2573 l
850 2619 800 2619 l
4050 2619 4000 2619 l
950 2664 800 2664 l
4050 2664 3900 2664 l
850 2710 800 2710 l
4050 2710 4000 2710 l
850 2755 800 2755 l
4050 2755 4000 2755 l
850 2801 800 2801 l
4050 2801 4000 2801 l
850 2846 800 2846 l
4050 2846 4000 2846 l
950 2892 800 2892 l
4050 2892 3900 2892 l
850 2937 800 2937 l
4050 2937 4000 2937 l
850 2983 800 2983 l
4050 2983 4000 2983 l
850 3028 800 3028 l
4050 3028 4000 3028 l
850 3074 800 3074 l
4050 3074 4000 3074 l
950 3119 800 3119 l
4050 3119 3900 3119 l
850 3165 800 3165 l
4050 3165 4000 3165 l
850 3210 800 3210 l
4050 3210 4000 3210 l
850 3256 800 3256 l
4050 3256 4000 3256 l
850 3301 800 3301 l
4050 3301 4000 3301 l
950 3347 800 3347 l
4050 3347 3900 3347 l
850 3392 800 3392 l
4050 3392 4000 3392 l
850 3438 800 3438 l
4050 3438 4000 3438 l
850 3483 800 3483 l
4050 3483 4000 3483 l
850 3529 800 3529 l
4050 3529 4000 3529 l
683 2306 m
669 2302 n
660 2288 n
656 2266 n
656 2253 n
660 2230 n
669 2217 n
683 2212 n
692 2212 n
705 2217 n
714 2230 n
718 2253 n
718 2266 n
714 2288 n
705 2302 n
692 2306 n
683 2306 n
683 2306 m
674 2302 n
669 2297 n
665 2288 n
660 2266 n
660 2253 n
665 2230 n
669 2221 n
674 2217 n
683 2212 n
692 2212 m
700 2217 n
705 2221 n
709 2230 n
714 2253 n
714 2266 n
709 2288 n
705 2297 n
700 2302 n
692 2306 n
786 2257 m
754 2221 m
750 2217 n
754 2212 n
759 2217 n
754 2221 n
831 2257 m
831 2297 m
831 2212 n
835 2306 m
835 2212 n
835 2306 m
786 2239 n
858 2239 n
817 2212 m
849 2212 n
921 2257 m
889 2306 m
880 2261 n
880 2261 m
889 2270 n
903 2275 n
916 2275 n
930 2270 n
939 2261 n
943 2248 n
943 2239 n
939 2226 n
930 2217 n
916 2212 n
903 2212 n
889 2217 n
885 2221 n
880 2230 n
880 2235 n
885 2239 n
889 2235 n
885 2230 n
916 2275 m
925 2270 n
934 2261 n
939 2248 n
939 2239 n
934 2226 n
925 2217 n
916 2212 n
889 2306 m
934 2306 n
889 2302 m
912 2302 n
934 2306 n
1225 2306 m
1211 2302 n
1202 2288 n
1198 2266 n
1198 2253 n
1202 2230 n
1211 2217 n
1225 2212 n
1234 2212 n
1247 2217 n
1256 2230 n
1260 2253 n
1260 2266 n
1256 2288 n
1247 2302 n
1234 2306 n
1225 2306 n
1225 2306 m
1216 2302 n
1211 2297 n
1207 2288 n
1202 2266 n
1202 2253 n
1207 2230 n
1211 2221 n
1216 2217 n
1225 2212 n
1234 2212 m
1242 2217 n
1247 2221 n
1251 2230 n
1256 2253 n
1256 2266 n
1251 2288 n
1247 2297 n
1242 2302 n
1234 2306 n
1328 2257 m
1296 2221 m
1292 2217 n
1296 2212 n
1301 2217 n
1296 2221 n
1373 2257 m
1373 2297 m
1373 2212 n
1377 2306 m
1377 2212 n
1377 2306 m
1328 2239 n
1400 2239 n
1359 2212 m
1391 2212 n
1463 2257 m
1476 2293 m
1472 2288 n
1476 2284 n
1481 2288 n
1481 2293 n
1476 2302 n
1467 2306 n
1454 2306 n
1440 2302 n
1431 2293 n
1427 2284 n
1422 2266 n
1422 2239 n
1427 2226 n
1436 2217 n
1449 2212 n
1458 2212 n
1472 2217 n
1481 2226 n
1485 2239 n
1485 2244 n
1481 2257 n
1472 2266 n
1458 2270 n
1454 2270 n
1440 2266 n
1431 2257 n
1427 2244 n
1454 2306 m
1445 2302 n
1436 2293 n
1431 2284 n
1427 2266 n
1427 2239 n
1431 2226 n
1440 2217 n
1449 2212 n
1458 2212 m
1467 2217 n
1476 2226 n
1481 2239 n
1481 2244 n
1476 2257 n
1467 2266 n
1458 2270 n
1766 2306 m
1752 2302 n
1743 2288 n
1739 2266 n
1739 2253 n
1743 2230 n
1752 2217 n
1766 2212 n
1775 2212 n
1788 2217 n
1797 2230 n
1801 2253 n
1801 2266 n
1797 2288 n
1788 2302 n
1775 2306 n
1766 2306 n
1766 2306 m
1757 2302 n
1752 2297 n
1748 2288 n
1743 2266 n
1743 2253 n
1748 2230 n
1752 2221 n
1757 2217 n
1766 2212 n
1775 2212 m
1783 2217 n
1788 2221 n
1792 2230 n
1797 2253 n
1797 2266 n
1792 2288 n
1788 2297 n
1783 2302 n
1775 2306 n
1869 2257 m
1837 2221 m
1833 2217 n
1837 2212 n
1842 2217 n
1837 2221 n
1914 2257 m
1914 2297 m
1914 2212 n
1918 2306 m
1918 2212 n
1918 2306 m
1869 2239 n
1941 2239 n
1900 2212 m
1932 2212 n
2004 2257 m
1963 2306 m
1963 2279 n
1963 2288 m
1968 2297 n
1977 2306 n
1986 2306 n
2008 2293 n
2017 2293 n
2022 2297 n
2026 2306 n
1968 2297 m
1977 2302 n
1986 2302 n
2008 2293 n
2026 2306 m
2026 2293 n
2022 2279 n
2004 2257 n
1999 2248 n
1995 2235 n
1995 2212 n
2022 2279 m
1999 2257 n
1995 2248 n
1990 2235 n
1990 2212 n
2308 2306 m
2294 2302 n
2285 2288 n
2281 2266 n
2281 2253 n
2285 2230 n
2294 2217 n
2308 2212 n
2317 2212 n
2330 2217 n
2339 2230 n
2343 2253 n
2343 2266 n
2339 2288 n
2330 2302 n
2317 2306 n
2308 2306 n
2308 2306 m
2299 2302 n
2294 2297 n
2290 2288 n
2285 2266 n
2285 2253 n
2290 2230 n
2294 2221 n
2299 2217 n
2308 2212 n
2317 2212 m
2325 2217 n
2330 2221 n
2334 2230 n
2339 2253 n
2339 2266 n
2334 2288 n
2330 2297 n
2325 2302 n
2317 2306 n
2411 2257 m
2379 2221 m
2375 2217 n
2379 2212 n
2384 2217 n
2379 2221 n
2456 2257 m
2456 2297 m
2456 2212 n
2460 2306 m
2460 2212 n
2460 2306 m
2411 2239 n
2483 2239 n
2442 2212 m
2474 2212 n
2546 2257 m
2528 2306 m
2514 2302 n
2510 2293 n
2510 2279 n
2514 2270 n
2528 2266 n
2546 2266 n
2559 2270 n
2564 2279 n
2564 2293 n
2559 2302 n
2546 2306 n
2528 2306 n
2528 2306 m
2519 2302 n
2514 2293 n
2514 2279 n
2519 2270 n
2528 2266 n
2546 2266 m
2555 2270 n
2559 2279 n
2559 2293 n
2555 2302 n
2546 2306 n
2528 2266 m
2514 2261 n
2510 2257 n
2505 2248 n
2505 2230 n
2510 2221 n
2514 2217 n
2528 2212 n
2546 2212 n
2559 2217 n
2564 2221 n
2568 2230 n
2568 2248 n
2564 2257 n
2559 2261 n
2546 2266 n
2528 2266 m
2519 2261 n
2514 2257 n
2510 2248 n
2510 2230 n
2514 2221 n
2519 2217 n
2528 2212 n
2546 2212 m
2555 2217 n
2559 2221 n
2564 2230 n
2564 2248 n
2559 2257 n
2555 2261 n
2546 2266 n
2850 2306 m
2836 2302 n
2827 2288 n
2823 2266 n
2823 2253 n
2827 2230 n
2836 2217 n
2850 2212 n
2859 2212 n
2872 2217 n
2881 2230 n
2885 2253 n
2885 2266 n
2881 2288 n
2872 2302 n
2859 2306 n
2850 2306 n
2850 2306 m
2841 2302 n
2836 2297 n
2832 2288 n
2827 2266 n
2827 2253 n
2832 2230 n
2836 2221 n
2841 2217 n
2850 2212 n
2859 2212 m
2867 2217 n
2872 2221 n
2876 2230 n
2881 2253 n
2881 2266 n
2876 2288 n
2872 2297 n
2867 2302 n
2859 2306 n
2953 2257 m
2921 2221 m
2917 2217 n
2921 2212 n
2926 2217 n
2921 2221 n
2998 2257 m
2998 2297 m
2998 2212 n
3002 2306 m
3002 2212 n
3002 2306 m
2953 2239 n
3025 2239 n
2984 2212 m
3016 2212 n
3088 2257 m
3106 2275 m
3101 2261 n
3092 2253 n
3079 2248 n
3074 2248 n
3061 2253 n
3052 2261 n
3047 2275 n
3047 2279 n
3052 2293 n
3061 2302 n
3074 2306 n
3083 2306 n
3097 2302 n
3106 2293 n
3110 2279 n
3110 2253 n
3106 2235 n
3101 2226 n
3092 2217 n
3079 2212 n
3065 2212 n
3056 2217 n
3052 2226 n
3052 2230 n
3056 2235 n
3061 2230 n
3056 2226 n
3074 2248 m
3065 2253 n
3056 2261 n
3052 2275 n
3052 2279 n
3056 2293 n
3065 2302 n
3074 2306 n
3083 2306 m
3092 2302 n
3101 2293 n
3106 2279 n
3106 2253 n
3101 2235 n
3097 2226 n
3088 2217 n
3079 2212 n
3391 2306 m
3377 2302 n
3368 2288 n
3364 2266 n
3364 2253 n
3368 2230 n
3377 2217 n
3391 2212 n
3400 2212 n
3413 2217 n
3422 2230 n
3426 2253 n
3426 2266 n
3422 2288 n
3413 2302 n
3400 2306 n
3391 2306 n
3391 2306 m
3382 2302 n
3377 2297 n
3373 2288 n
3368 2266 n
3368 2253 n
3373 2230 n
3377 2221 n
3382 2217 n
3391 2212 n
3400 2212 m
3408 2217 n
3413 2221 n
3417 2230 n
3422 2253 n
3422 2266 n
3417 2288 n
3413 2297 n
3408 2302 n
3400 2306 n
3494 2257 m
3462 2221 m
3458 2217 n
3462 2212 n
3467 2217 n
3462 2221 n
3539 2257 m
3507 2306 m
3498 2261 n
3498 2261 m
3507 2270 n
3521 2275 n
3534 2275 n
3548 2270 n
3557 2261 n
3561 2248 n
3561 2239 n
3557 2226 n
3548 2217 n
3534 2212 n
3521 2212 n
3507 2217 n
3503 2221 n
3498 2230 n
3498 2235 n
3503 2239 n
3507 2235 n
3503 2230 n
3534 2275 m
3543 2270 n
3552 2261 n
3557 2248 n
3557 2239 n
3552 2226 n
3543 2217 n
3534 2212 n
3507 2306 m
3552 2306 n
3507 2302 m
3530 2302 n
3552 2306 n
3629 2257 m
3615 2306 m
3602 2302 n
3593 2288 n
3588 2266 n
3588 2253 n
3593 2230 n
3602 2217 n
3615 2212 n
3624 2212 n
3638 2217 n
3647 2230 n
3651 2253 n
3651 2266 n
3647 2288 n
3638 2302 n
3624 2306 n
3615 2306 n
3615 2306 m
3606 2302 n
3602 2297 n
3597 2288 n
3593 2266 n
3593 2253 n
3597 2230 n
3602 2221 n
3606 2217 n
3615 2212 n
3624 2212 m
3633 2217 n
3638 2221 n
3642 2230 n
3647 2253 n
3647 2266 n
3642 2288 n
3638 2297 n
3633 2302 n
3624 2306 n
3938 2306 m
3924 2302 n
3915 2288 n
3911 2266 n
3911 2253 n
3915 2230 n
3924 2217 n
3938 2212 n
3947 2212 n
3960 2217 n
3969 2230 n
3973 2253 n
3973 2266 n
3969 2288 n
3960 2302 n
3947 2306 n
3938 2306 n
3938 2306 m
3929 2302 n
3924 2297 n
3920 2288 n
3915 2266 n
3915 2253 n
3920 2230 n
3924 2221 n
3929 2217 n
3938 2212 n
3947 2212 m
3955 2217 n
3960 2221 n
3964 2230 n
3969 2253 n
3969 2266 n
3964 2288 n
3960 2297 n
3955 2302 n
3947 2306 n
4041 2257 m
4009 2221 m
4005 2217 n
4009 2212 n
4014 2217 n
4009 2221 n
4086 2257 m
4054 2306 m
4045 2261 n
4045 2261 m
4054 2270 n
4068 2275 n
4081 2275 n
4095 2270 n
4104 2261 n
4108 2248 n
4108 2239 n
4104 2226 n
4095 2217 n
4081 2212 n
4068 2212 n
4054 2217 n
4050 2221 n
4045 2230 n
4045 2235 n
4050 2239 n
4054 2235 n
4050 2230 n
4081 2275 m
4090 2270 n
4099 2261 n
4104 2248 n
4104 2239 n
4099 2226 n
4090 2217 n
4081 2212 n
4054 2306 m
4099 2306 n
4054 2302 m
4077 2302 n
4099 2306 n
4176 2257 m
4149 2288 m
4158 2293 n
4171 2306 n
4171 2212 n
4167 2302 m
4167 2212 n
4149 2212 m
4189 2212 n
464 2486 m
450 2482 n
441 2468 n
437 2446 n
437 2433 n
441 2410 n
450 2397 n
464 2392 n
473 2392 n
486 2397 n
495 2410 n
499 2433 n
499 2446 n
495 2468 n
486 2482 n
473 2486 n
464 2486 n
464 2486 m
455 2482 n
450 2477 n
446 2468 n
441 2446 n
441 2433 n
446 2410 n
450 2401 n
455 2397 n
464 2392 n
473 2392 m
481 2397 n
486 2401 n
490 2410 n
495 2433 n
495 2446 n
490 2468 n
486 2477 n
481 2482 n
473 2486 n
567 2437 m
535 2401 m
531 2397 n
535 2392 n
540 2397 n
535 2401 n
612 2437 m
630 2455 m
625 2441 n
616 2433 n
603 2428 n
598 2428 n
585 2433 n
576 2441 n
571 2455 n
571 2459 n
576 2473 n
585 2482 n
598 2486 n
607 2486 n
621 2482 n
630 2473 n
634 2459 n
634 2433 n
630 2415 n
625 2406 n
616 2397 n
603 2392 n
589 2392 n
580 2397 n
576 2406 n
576 2410 n
580 2415 n
585 2410 n
580 2406 n
598 2428 m
589 2433 n
580 2441 n
576 2455 n
576 2459 n
580 2473 n
589 2482 n
598 2486 n
607 2486 m
616 2482 n
625 2473 n
630 2459 n
630 2433 n
625 2415 n
621 2406 n
612 2397 n
603 2392 n
702 2437 m
688 2486 m
675 2482 n
666 2468 n
661 2446 n
661 2433 n
666 2410 n
675 2397 n
688 2392 n
697 2392 n
711 2397 n
720 2410 n
724 2433 n
724 2446 n
720 2468 n
711 2482 n
697 2486 n
688 2486 n
688 2486 m
679 2482 n
675 2477 n
670 2468 n
666 2446 n
666 2433 n
670 2410 n
675 2401 n
679 2397 n
688 2392 n
697 2392 m
706 2397 n
711 2401 n
715 2410 n
720 2433 n
720 2446 n
715 2468 n
711 2477 n
706 2482 n
697 2486 n
464 2714 m
450 2710 n
441 2696 n
437 2674 n
437 2661 n
441 2638 n
450 2625 n
464 2620 n
473 2620 n
486 2625 n
495 2638 n
499 2661 n
499 2674 n
495 2696 n
486 2710 n
473 2714 n
464 2714 n
464 2714 m
455 2710 n
450 2705 n
446 2696 n
441 2674 n
441 2661 n
446 2638 n
450 2629 n
455 2625 n
464 2620 n
473 2620 m
481 2625 n
486 2629 n
490 2638 n
495 2661 n
495 2674 n
490 2696 n
486 2705 n
481 2710 n
473 2714 n
567 2665 m
535 2629 m
531 2625 n
535 2620 n
540 2625 n
535 2629 n
612 2665 m
630 2683 m
625 2669 n
616 2661 n
603 2656 n
598 2656 n
585 2661 n
576 2669 n
571 2683 n
571 2687 n
576 2701 n
585 2710 n
598 2714 n
607 2714 n
621 2710 n
630 2701 n
634 2687 n
634 2661 n
630 2643 n
625 2634 n
616 2625 n
603 2620 n
589 2620 n
580 2625 n
576 2634 n
576 2638 n
580 2643 n
585 2638 n
580 2634 n
598 2656 m
589 2661 n
580 2669 n
576 2683 n
576 2687 n
580 2701 n
589 2710 n
598 2714 n
607 2714 m
616 2710 n
625 2701 n
630 2687 n
630 2661 n
625 2643 n
621 2634 n
612 2625 n
603 2620 n
702 2665 m
670 2714 m
661 2669 n
661 2669 m
670 2678 n
684 2683 n
697 2683 n
711 2678 n
720 2669 n
724 2656 n
724 2647 n
720 2634 n
711 2625 n
697 2620 n
684 2620 n
670 2625 n
666 2629 n
661 2638 n
661 2643 n
666 2647 n
670 2643 n
666 2638 n
697 2683 m
706 2678 n
715 2669 n
720 2656 n
720 2647 n
715 2634 n
706 2625 n
697 2620 n
670 2714 m
715 2714 n
670 2710 m
693 2710 n
715 2714 n
450 2923 m
459 2928 n
473 2941 n
473 2847 n
468 2937 m
468 2847 n
450 2847 m
490 2847 n
567 2892 m
535 2856 m
531 2852 n
535 2847 n
540 2852 n
535 2856 n
612 2892 m
598 2941 m
585 2937 n
576 2923 n
571 2901 n
571 2888 n
576 2865 n
585 2852 n
598 2847 n
607 2847 n
621 2852 n
630 2865 n
634 2888 n
634 2901 n
630 2923 n
621 2937 n
607 2941 n
598 2941 n
598 2941 m
589 2937 n
585 2932 n
580 2923 n
576 2901 n
576 2888 n
580 2865 n
585 2856 n
589 2852 n
598 2847 n
607 2847 m
616 2852 n
621 2856 n
625 2865 n
630 2888 n
630 2901 n
625 2923 n
621 2932 n
616 2937 n
607 2941 n
702 2892 m
688 2941 m
675 2937 n
666 2923 n
661 2901 n
661 2888 n
666 2865 n
675 2852 n
688 2847 n
697 2847 n
711 2852 n
720 2865 n
724 2888 n
724 2901 n
720 2923 n
711 2937 n
697 2941 n
688 2941 n
688 2941 m
679 2937 n
675 2932 n
670 2923 n
666 2901 n
666 2888 n
670 2865 n
675 2856 n
679 2852 n
688 2847 n
697 2847 m
706 2852 n
711 2856 n
715 2865 n
720 2888 n
720 2901 n
715 2923 n
711 2932 n
706 2937 n
697 2941 n
450 3150 m
459 3155 n
473 3168 n
473 3074 n
468 3164 m
468 3074 n
450 3074 m
490 3074 n
567 3119 m
535 3083 m
531 3079 n
535 3074 n
540 3079 n
535 3083 n
612 3119 m
598 3168 m
585 3164 n
576 3150 n
571 3128 n
571 3115 n
576 3092 n
585 3079 n
598 3074 n
607 3074 n
621 3079 n
630 3092 n
634 3115 n
634 3128 n
630 3150 n
621 3164 n
607 3168 n
598 3168 n
598 3168 m
589 3164 n
585 3159 n
580 3150 n
576 3128 n
576 3115 n
580 3092 n
585 3083 n
589 3079 n
598 3074 n
607 3074 m
616 3079 n
621 3083 n
625 3092 n
630 3115 n
630 3128 n
625 3150 n
621 3159 n
616 3164 n
607 3168 n
702 3119 m
670 3168 m
661 3123 n
661 3123 m
670 3132 n
684 3137 n
697 3137 n
711 3132 n
720 3123 n
724 3110 n
724 3101 n
720 3088 n
711 3079 n
697 3074 n
684 3074 n
670 3079 n
666 3083 n
661 3092 n
661 3097 n
666 3101 n
670 3097 n
666 3092 n
697 3137 m
706 3132 n
715 3123 n
720 3110 n
720 3101 n
715 3088 n
706 3079 n
697 3074 n
670 3168 m
715 3168 n
670 3164 m
693 3164 n
715 3168 n
450 3378 m
459 3383 n
473 3396 n
473 3302 n
468 3392 m
468 3302 n
450 3302 m
490 3302 n
567 3347 m
535 3311 m
531 3307 n
535 3302 n
540 3307 n
535 3311 n
612 3347 m
585 3378 m
594 3383 n
607 3396 n
607 3302 n
603 3392 m
603 3302 n
585 3302 m
625 3302 n
702 3347 m
688 3396 m
675 3392 n
666 3378 n
661 3356 n
661 3343 n
666 3320 n
675 3307 n
688 3302 n
697 3302 n
711 3307 n
720 3320 n
724 3343 n
724 3356 n
720 3378 n
711 3392 n
697 3396 n
688 3396 n
688 3396 m
679 3392 n
675 3387 n
670 3378 n
666 3356 n
666 3343 n
670 3320 n
675 3311 n
679 3307 n
688 3302 n
697 3302 m
706 3307 n
711 3311 n
715 3320 n
720 3343 n
720 3356 n
715 3378 n
711 3387 n
706 3392 n
697 3396 n
450 3605 m
459 3610 n
473 3623 n
473 3529 n
468 3619 m
468 3529 n
450 3529 m
490 3529 n
567 3574 m
535 3538 m
531 3534 n
535 3529 n
540 3534 n
535 3538 n
612 3574 m
585 3605 m
594 3610 n
607 3623 n
607 3529 n
603 3619 m
603 3529 n
585 3529 m
625 3529 n
702 3574 m
670 3623 m
661 3578 n
661 3578 m
670 3587 n
684 3592 n
697 3592 n
711 3587 n
720 3578 n
724 3565 n
724 3556 n
720 3543 n
711 3534 n
697 3529 n
684 3529 n
670 3534 n
666 3538 n
661 3547 n
661 3552 n
666 3556 n
670 3552 n
666 3547 n
697 3592 m
706 3587 n
715 3578 n
720 3565 n
720 3556 n
715 3543 n
706 3534 n
697 3529 n
670 3623 m
715 3623 n
670 3619 m
693 3619 n
715 3623 n
2356 2095 m
2347 2090 n
2343 2086 n
2338 2077 n
2338 2068 n
2343 2059 n
2347 2055 n
2356 2050 n
2365 2050 n
2374 2055 n
2378 2059 n
2383 2068 n
2383 2077 n
2378 2086 n
2374 2090 n
2365 2095 n
2356 2095 n
2347 2090 m
2343 2081 n
2343 2064 n
2347 2055 n
2374 2055 m
2378 2064 n
2378 2081 n
2374 2090 n
2378 2086 m
2383 2090 n
2392 2095 n
2392 2090 n
2383 2090 n
2343 2059 m
2338 2055 n
2334 2046 n
2334 2041 n
2338 2032 n
2352 2028 n
2374 2028 n
2387 2023 n
2392 2019 n
2334 2041 m
2338 2037 n
2352 2032 n
2374 2032 n
2387 2028 n
2392 2019 n
2392 2014 n
2387 2005 n
2374 2001 n
2347 2001 n
2334 2005 n
2329 2014 n
2329 2019 n
2334 2028 n
2347 2032 n
2459 2077 m
2495 2023 m
2474 2056 m
2474 1993 n
2477 2056 m
2477 1993 n
2465 2056 m
2501 2056 n
2510 2053 n
2513 2050 n
2516 2044 n
2516 2038 n
2513 2032 n
2510 2029 n
2501 2026 n
2477 2026 n
2501 2056 m
2507 2053 n
2510 2050 n
2513 2044 n
2513 2038 n
2510 2032 n
2507 2029 n
2501 2026 n
2465 1993 m
2486 1993 n
2492 2026 m
2498 2023 n
2501 2020 n
2510 1999 n
2513 1996 n
2516 1996 n
2519 1999 n
2498 2023 m
2501 2017 n
2507 1996 n
2510 1993 n
2516 1993 n
2519 1999 n
2519 2002 n
227 2984 m
290 2975 n
227 2989 m
254 2984 n
276 2980 n
290 2975 n
227 3033 m
245 3029 n
263 3020 n
227 3038 m
241 3033 n
249 3029 n
263 3020 n
272 3011 n
281 2998 n
285 2989 n
290 2975 n
227 2971 m
227 2989 n
1 1 m
e
%%Trailer
EndPSPlot
%_______________________________
%cut
%______________________________
%!
%%Creator: higgs:leo(Leo Karkkainen)
%%Title: Fig4
%%CreationDate: Fri Jun 25 15:33:10 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 8 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 3.5 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    36 144 translate .8 .8 scale
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1876 1639 m
1886 1639 n
1876 1610 m
1886 1610 n
1881 1639 m
1881 1610 n
1869 1625 m
1893 1625 n
1881 1637 m
1881 1613 n
1881 1625 m
1881 1625 m
1903 1659 m
1913 1659 n
1903 1631 m
1913 1631 n
1908 1659 m
1908 1631 n
1896 1645 m
1920 1645 n
1908 1657 m
1908 1633 n
1908 1645 m
1908 1645 m
1929 1678 m
1939 1678 n
1929 1652 m
1939 1652 n
1934 1678 m
1934 1652 n
1922 1665 m
1946 1665 n
1934 1677 m
1934 1653 n
1934 1665 m
1934 1665 m
1956 1698 m
1966 1698 n
1956 1673 m
1966 1673 n
1961 1698 m
1961 1673 n
1949 1686 m
1973 1686 n
1961 1698 m
1961 1674 n
1961 1686 m
1961 1686 m
1982 1719 m
1992 1719 n
1982 1694 m
1992 1694 n
1987 1719 m
1987 1694 n
1975 1706 m
1999 1706 n
1987 1718 m
1987 1694 n
1987 1706 m
1987 1706 m
2010 1739 m
2018 1739 n
2010 1716 m
2018 1716 n
2014 1739 m
2014 1716 n
2002 1728 m
2026 1728 n
2014 1740 m
2014 1716 n
2014 1728 m
2014 1728 m
2036 1760 m
2044 1760 n
2036 1739 m
2044 1739 n
2040 1760 m
2040 1739 n
2028 1749 m
2052 1749 n
2040 1761 m
2040 1737 n
2040 1749 m
2040 1749 m
2063 1782 m
2071 1782 n
2063 1761 m
2071 1761 n
2067 1782 m
2067 1761 n
2055 1771 m
2079 1771 n
2067 1783 m
2067 1759 n
2067 1771 m
2067 1771 m
2089 1804 m
2097 1804 n
2089 1784 m
2097 1784 n
2093 1804 m
2093 1784 n
2081 1794 m
2105 1794 n
2093 1806 m
2093 1782 n
2093 1794 m
2093 1794 m
2117 1826 m
2123 1826 n
2117 1807 m
2123 1807 n
2120 1826 m
2120 1807 n
2108 1817 m
2132 1817 n
2120 1829 m
2120 1805 n
2120 1817 m
2120 1817 m
2143 1849 m
2149 1849 n
2143 1831 m
2149 1831 n
2146 1849 m
2146 1831 n
2134 1840 m
2158 1840 n
2146 1852 m
2146 1828 n
2146 1840 m
2146 1840 m
2170 1872 m
2176 1872 n
2170 1855 m
2176 1855 n
2173 1872 m
2173 1855 n
2161 1864 m
2185 1864 n
2173 1876 m
2173 1852 n
2173 1864 m
2173 1864 m
2197 1896 m
2203 1896 n
2197 1879 m
2203 1879 n
2200 1896 m
2200 1879 n
2188 1888 m
2212 1888 n
2200 1900 m
2200 1876 n
2200 1888 m
2200 1888 m
2223 1921 m
2229 1921 n
2223 1903 m
2229 1903 n
2226 1921 m
2226 1903 n
2214 1912 m
2238 1912 n
2226 1924 m
2226 1900 n
2226 1912 m
2226 1912 m
2250 1946 m
2256 1946 n
2250 1928 m
2256 1928 n
2253 1946 m
2253 1928 n
2241 1937 m
2265 1937 n
2253 1949 m
2253 1925 n
2253 1937 m
2253 1937 m
2276 1972 m
2282 1972 n
2276 1953 m
2282 1953 n
2279 1972 m
2279 1953 n
2267 1962 m
2291 1962 n
2279 1974 m
2279 1950 n
2279 1962 m
2279 1962 m
2303 1998 m
2309 1998 n
2303 1979 m
2309 1979 n
2306 1998 m
2306 1979 n
2294 1988 m
2318 1988 n
2306 2000 m
2306 1976 n
2306 1988 m
2306 1988 m
2329 2024 m
2335 2024 n
2329 2005 m
2335 2005 n
2332 2024 m
2332 2005 n
2320 2014 m
2344 2014 n
2332 2026 m
2332 2002 n
2332 2014 m
2332 2014 m
2356 2051 m
2362 2051 n
2356 2032 m
2362 2032 n
2359 2051 m
2359 2032 n
2347 2041 m
2371 2041 n
2359 2053 m
2359 2029 n
2359 2041 m
2359 2041 m
2382 2078 m
2388 2078 n
2382 2059 m
2388 2059 n
2385 2078 m
2385 2059 n
2373 2068 m
2397 2068 n
2385 2080 m
2385 2056 n
2385 2068 m
2385 2068 m
2408 2106 m
2416 2106 n
2408 2086 m
2416 2086 n
2412 2106 m
2412 2086 n
2400 2096 m
2424 2096 n
2412 2108 m
2412 2084 n
2412 2096 m
2412 2096 m
2435 2134 m
2443 2134 n
2435 2114 m
2443 2114 n
2439 2134 m
2439 2114 n
2427 2124 m
2451 2124 n
2439 2136 m
2439 2112 n
2439 2124 m
2439 2124 m
2461 2163 m
2469 2163 n
2461 2143 m
2469 2143 n
2465 2163 m
2465 2143 n
2453 2153 m
2477 2153 n
2465 2165 m
2465 2141 n
2465 2153 m
2465 2153 m
2488 2192 m
2496 2192 n
2488 2172 m
2496 2172 n
2492 2192 m
2492 2172 n
2480 2182 m
2504 2182 n
2492 2194 m
2492 2170 n
2492 2182 m
2492 2182 m
2514 2222 m
2522 2222 n
2514 2201 m
2522 2201 n
2518 2222 m
2518 2201 n
2506 2212 m
2530 2212 n
2518 2224 m
2518 2200 n
2518 2212 m
2518 2212 m
2541 2252 m
2549 2252 n
2541 2231 m
2549 2231 n
2545 2252 m
2545 2231 n
2533 2242 m
2557 2242 n
2545 2254 m
2545 2230 n
2545 2242 m
2545 2242 m
2567 2283 m
2575 2283 n
2567 2262 m
2575 2262 n
2571 2283 m
2571 2262 n
2559 2272 m
2583 2272 n
2571 2284 m
2571 2260 n
2571 2272 m
2571 2272 m
2594 2315 m
2602 2315 n
2594 2293 m
2602 2293 n
2598 2315 m
2598 2293 n
2586 2304 m
2610 2304 n
2598 2316 m
2598 2292 n
2598 2304 m
2598 2304 m
2620 2347 m
2628 2347 n
2620 2324 m
2628 2324 n
2624 2347 m
2624 2324 n
2612 2336 m
2636 2336 n
2624 2348 m
2624 2324 n
2624 2336 m
2624 2336 m
2647 2379 m
2655 2379 n
2647 2357 m
2655 2357 n
2651 2379 m
2651 2357 n
2639 2368 m
2663 2368 n
2651 2380 m
2651 2356 n
2651 2368 m
2651 2368 m
2674 2413 m
2682 2413 n
2674 2390 m
2682 2390 n
2678 2413 m
2678 2390 n
2666 2401 m
2690 2401 n
2678 2413 m
2678 2389 n
2678 2401 m
2678 2401 m
2700 2447 m
2708 2447 n
2700 2423 m
2708 2423 n
2704 2447 m
2704 2423 n
2692 2435 m
2716 2435 n
2704 2447 m
2704 2423 n
2704 2435 m
2704 2435 m
2726 2482 m
2736 2482 n
2726 2457 m
2736 2457 n
2731 2482 m
2731 2457 n
2719 2469 m
2743 2469 n
2731 2481 m
2731 2457 n
2731 2469 m
2731 2469 m
2752 2517 m
2762 2517 n
2752 2492 m
2762 2492 n
2757 2517 m
2757 2492 n
2745 2504 m
2769 2504 n
2757 2516 m
2757 2492 n
2757 2504 m
2757 2504 m
2779 2553 m
2789 2553 n
2779 2527 m
2789 2527 n
2784 2553 m
2784 2527 n
2772 2540 m
2796 2540 n
2784 2552 m
2784 2528 n
2784 2540 m
2784 2540 m
2805 2590 m
2815 2590 n
2805 2564 m
2815 2564 n
2810 2590 m
2810 2564 n
2798 2577 m
2822 2577 n
2810 2589 m
2810 2565 n
2810 2577 m
2810 2577 m
2832 2628 m
2842 2628 n
2832 2600 m
2842 2600 n
2837 2628 m
2837 2600 n
2825 2614 m
2849 2614 n
2837 2626 m
2837 2602 n
2837 2614 m
2837 2614 m
2858 2666 m
2868 2666 n
2858 2638 m
2868 2638 n
2863 2666 m
2863 2638 n
2851 2652 m
2875 2652 n
2863 2664 m
2863 2640 n
2863 2652 m
2863 2652 m
2885 2706 m
2895 2706 n
2885 2677 m
2895 2677 n
2890 2706 m
2890 2677 n
2878 2691 m
2902 2691 n
2890 2703 m
2890 2679 n
2890 2691 m
2890 2691 m
2911 2746 m
2923 2746 n
2911 2716 m
2923 2716 n
2917 2746 m
2917 2716 n
2905 2731 m
2929 2731 n
2917 2743 m
2917 2719 n
2917 2731 m
2917 2731 m
2937 2786 m
2949 2786 n
2937 2756 m
2949 2756 n
2943 2786 m
2943 2756 n
2931 2771 m
2955 2771 n
2943 2783 m
2943 2759 n
2943 2771 m
2943 2771 m
1601 1493 m
1617 1493 n
1601 1453 m
1617 1453 n
1609 1493 m
1609 1453 n
1597 1467 m
1597 1479 n
1603 1485 n
1615 1485 n
1621 1479 n
1621 1467 n
1615 1461 n
1603 1461 n
1597 1467 n
1609 1473 m
1609 1473 m
1642 1515 m
1656 1515 n
1642 1478 m
1656 1478 n
1649 1515 m
1649 1478 n
1637 1490 m
1637 1502 n
1643 1508 n
1655 1508 n
1661 1502 n
1661 1490 n
1655 1484 n
1643 1484 n
1637 1490 n
1649 1496 m
1649 1496 m
1683 1536 m
1695 1536 n
1683 1503 m
1695 1503 n
1689 1536 m
1689 1503 n
1677 1514 m
1677 1526 n
1683 1532 n
1695 1532 n
1701 1526 n
1701 1514 n
1695 1508 n
1683 1508 n
1677 1514 n
1689 1520 m
1689 1520 m
1722 1558 m
1734 1558 n
1722 1528 m
1734 1528 n
1728 1558 m
1728 1528 n
1716 1537 m
1716 1549 n
1722 1555 n
1734 1555 n
1740 1549 n
1740 1537 n
1734 1531 n
1722 1531 n
1716 1537 n
1728 1543 m
1728 1543 m
1763 1581 m
1773 1581 n
1763 1553 m
1773 1553 n
1768 1581 m
1768 1553 n
1756 1561 m
1756 1573 n
1762 1579 n
1774 1579 n
1780 1573 n
1780 1561 n
1774 1555 n
1762 1555 n
1756 1561 n
1768 1567 m
1768 1567 m
1803 1604 m
1813 1604 n
1803 1579 m
1813 1579 n
1808 1604 m
1808 1579 n
1796 1586 m
1796 1598 n
1802 1604 n
1814 1604 n
1820 1598 n
1820 1586 n
1814 1580 n
1802 1580 n
1796 1586 n
1808 1592 m
1808 1592 m
1844 1628 m
1852 1628 n
1844 1606 m
1852 1606 n
1848 1628 m
1848 1606 n
1836 1611 m
1836 1623 n
1842 1629 n
1854 1629 n
1860 1623 n
1860 1611 n
1854 1605 n
1842 1605 n
1836 1611 n
1848 1617 m
1848 1617 m
1884 1653 m
1892 1653 n
1884 1633 m
1892 1633 n
1888 1653 m
1888 1633 n
1876 1637 m
1876 1649 n
1882 1655 n
1894 1655 n
1900 1649 n
1900 1637 n
1894 1631 n
1882 1631 n
1876 1637 n
1888 1643 m
1888 1643 m
1925 1679 m
1931 1679 n
1925 1660 m
1931 1660 n
1928 1679 m
1928 1660 n
1916 1663 m
1916 1675 n
1922 1681 n
1934 1681 n
1940 1675 n
1940 1663 n
1934 1657 n
1922 1657 n
1916 1663 n
1928 1669 m
1928 1669 m
1964 1705 m
1970 1705 n
1964 1688 m
1970 1688 n
1967 1705 m
1967 1688 n
1955 1691 m
1955 1703 n
1961 1709 n
1973 1709 n
1979 1703 n
1979 1691 n
1973 1685 n
1961 1685 n
1955 1691 n
1967 1697 m
1967 1697 m
2004 1734 m
2010 1734 n
2004 1717 m
2010 1717 n
2007 1734 m
2007 1717 n
1995 1719 m
1995 1731 n
2001 1737 n
2013 1737 n
2019 1731 n
2019 1719 n
2013 1713 n
2001 1713 n
1995 1719 n
2007 1725 m
2007 1725 m
2044 1763 m
2050 1763 n
2044 1746 m
2050 1746 n
2047 1763 m
2047 1746 n
2035 1749 m
2035 1761 n
2041 1767 n
2053 1767 n
2059 1761 n
2059 1749 n
2053 1743 n
2041 1743 n
2035 1749 n
2047 1755 m
2047 1755 m
2084 1793 m
2090 1793 n
2084 1776 m
2090 1776 n
2087 1793 m
2087 1776 n
2075 1779 m
2075 1791 n
2081 1797 n
2093 1797 n
2099 1791 n
2099 1779 n
2093 1773 n
2081 1773 n
2075 1779 n
2087 1785 m
2087 1785 m
2124 1825 m
2130 1825 n
2124 1808 m
2130 1808 n
2127 1825 m
2127 1808 n
2115 1811 m
2115 1823 n
2121 1829 n
2133 1829 n
2139 1823 n
2139 1811 n
2133 1805 n
2121 1805 n
2115 1811 n
2127 1817 m
2127 1817 m
2164 1858 m
2170 1858 n
2164 1841 m
2170 1841 n
2167 1858 m
2167 1841 n
2155 1843 m
2155 1855 n
2161 1861 n
2173 1861 n
2179 1855 n
2179 1843 n
2173 1837 n
2161 1837 n
2155 1843 n
2167 1849 m
2167 1849 m
2203 1892 m
2209 1892 n
2203 1875 m
2209 1875 n
2206 1892 m
2206 1875 n
2194 1878 m
2194 1890 n
2200 1896 n
2212 1896 n
2218 1890 n
2218 1878 n
2212 1872 n
2200 1872 n
2194 1878 n
2206 1884 m
2206 1884 m
2243 1928 m
2249 1928 n
2243 1911 m
2249 1911 n
2246 1928 m
2246 1911 n
2234 1913 m
2234 1925 n
2240 1931 n
2252 1931 n
2258 1925 n
2258 1913 n
2252 1907 n
2240 1907 n
2234 1913 n
2246 1919 m
2246 1919 m
2283 1965 m
2289 1965 n
2283 1948 m
2289 1948 n
2286 1965 m
2286 1948 n
2274 1950 m
2274 1962 n
2280 1968 n
2292 1968 n
2298 1962 n
2298 1950 n
2292 1944 n
2280 1944 n
2274 1950 n
2286 1956 m
2286 1956 m
2323 2003 m
2329 2003 n
2323 1986 m
2329 1986 n
2326 2003 m
2326 1986 n
2314 1988 m
2314 2000 n
2320 2006 n
2332 2006 n
2338 2000 n
2338 1988 n
2332 1982 n
2320 1982 n
2314 1988 n
2326 1994 m
2326 1994 m
2363 2042 m
2369 2042 n
2363 2026 m
2369 2026 n
2366 2042 m
2366 2026 n
2354 2028 m
2354 2040 n
2360 2046 n
2372 2046 n
2378 2040 n
2378 2028 n
2372 2022 n
2360 2022 n
2354 2028 n
2366 2034 m
2366 2034 m
2403 2083 m
2409 2083 n
2403 2067 m
2409 2067 n
2406 2083 m
2406 2067 n
2394 2069 m
2394 2081 n
2400 2087 n
2412 2087 n
2418 2081 n
2418 2069 n
2412 2063 n
2400 2063 n
2394 2069 n
2406 2075 m
2406 2075 m
2442 2125 m
2448 2125 n
2442 2110 m
2448 2110 n
2445 2125 m
2445 2110 n
2433 2112 m
2433 2124 n
2439 2130 n
2451 2130 n
2457 2124 n
2457 2112 n
2451 2106 n
2439 2106 n
2433 2112 n
2445 2118 m
2445 2118 m
2482 2169 m
2488 2169 n
2482 2154 m
2488 2154 n
2485 2169 m
2485 2154 n
2473 2156 m
2473 2168 n
2479 2174 n
2491 2174 n
2497 2168 n
2497 2156 n
2491 2150 n
2479 2150 n
2473 2156 n
2485 2162 m
2485 2162 m
2523 2214 m
2527 2214 n
2523 2200 m
2527 2200 n
2525 2214 m
2525 2200 n
2513 2201 m
2513 2213 n
2519 2219 n
2531 2219 n
2537 2213 n
2537 2201 n
2531 2195 n
2519 2195 n
2513 2201 n
2525 2207 m
2525 2207 m
2563 2260 m
2567 2260 n
2563 2247 m
2567 2247 n
2565 2260 m
2565 2247 n
2553 2247 m
2553 2259 n
2559 2265 n
2571 2265 n
2577 2259 n
2577 2247 n
2571 2241 n
2559 2241 n
2553 2247 n
2565 2253 m
2565 2253 m
2603 2307 m
2607 2307 n
2603 2295 m
2607 2295 n
2605 2307 m
2605 2295 n
2593 2295 m
2593 2307 n
2599 2313 n
2611 2313 n
2617 2307 n
2617 2295 n
2611 2289 n
2599 2289 n
2593 2295 n
2605 2301 m
2605 2301 m
2643 2355 m
2647 2355 n
2643 2343 m
2647 2343 n
2645 2355 m
2645 2343 n
2633 2343 m
2633 2355 n
2639 2361 n
2651 2361 n
2657 2355 n
2657 2343 n
2651 2337 n
2639 2337 n
2633 2343 n
2645 2349 m
2645 2349 m
2682 2405 m
2686 2405 n
2682 2392 m
2686 2392 n
2684 2405 m
2684 2392 n
2672 2393 m
2672 2405 n
2678 2411 n
2690 2411 n
2696 2405 n
2696 2393 n
2690 2387 n
2678 2387 n
2672 2393 n
2684 2399 m
2684 2399 m
2722 2456 m
2726 2456 n
2722 2442 m
2726 2442 n
2724 2456 m
2724 2442 n
2712 2443 m
2712 2455 n
2718 2461 n
2730 2461 n
2736 2455 n
2736 2443 n
2730 2437 n
2718 2437 n
2712 2443 n
2724 2449 m
2724 2449 m
2761 2508 m
2767 2508 n
2761 2492 m
2767 2492 n
2764 2508 m
2764 2492 n
2752 2494 m
2752 2506 n
2758 2512 n
2770 2512 n
2776 2506 n
2776 2494 n
2770 2488 n
2758 2488 n
2752 2494 n
2764 2500 m
2764 2500 m
2801 2560 m
2807 2560 n
2801 2542 m
2807 2542 n
2804 2560 m
2804 2542 n
2792 2545 m
2792 2557 n
2798 2563 n
2810 2563 n
2816 2557 n
2816 2545 n
2810 2539 n
2798 2539 n
2792 2545 n
2804 2551 m
2804 2551 m
2840 2614 m
2848 2614 n
2840 2592 m
2848 2592 n
2844 2614 m
2844 2592 n
2832 2597 m
2832 2609 n
2838 2615 n
2850 2615 n
2856 2609 n
2856 2597 n
2850 2591 n
2838 2591 n
2832 2597 n
2844 2603 m
2844 2603 m
2878 2667 m
2888 2667 n
2878 2642 m
2888 2642 n
2883 2667 m
2883 2642 n
2871 2648 m
2871 2660 n
2877 2666 n
2889 2666 n
2895 2660 n
2895 2648 n
2889 2642 n
2877 2642 n
2871 2648 n
2883 2654 m
2883 2654 m
2917 2721 m
2929 2721 n
2917 2691 m
2929 2691 n
2923 2721 m
2923 2691 n
2911 2700 m
2911 2712 n
2917 2718 n
2929 2718 n
2935 2712 n
2935 2700 n
2929 2694 n
2917 2694 n
2911 2700 n
2923 2706 m
2923 2706 m
2957 2774 m
2969 2774 n
2957 2740 m
2969 2740 n
2963 2774 m
2963 2740 n
2951 2751 m
2951 2763 n
2957 2769 n
2969 2769 n
2975 2763 n
2975 2751 n
2969 2745 n
2957 2745 n
2951 2751 n
2963 2757 m
2963 2757 m
2996 2827 m
3010 2827 n
2996 2788 m
3010 2788 n
3003 2827 m
3003 2788 n
2991 2801 m
2991 2813 n
2997 2819 n
3009 2819 n
3015 2813 n
3015 2801 n
3009 2795 n
2997 2795 n
2991 2801 n
3003 2807 m
3003 2807 m
3035 2878 m
3051 2878 n
3035 2834 m
3051 2834 n
3043 2878 m
3043 2834 n
3031 2850 m
3031 2862 n
3037 2868 n
3049 2868 n
3055 2862 n
3055 2850 n
3049 2844 n
3037 2844 n
3031 2850 n
3043 2856 m
3043 2856 m
3073 2928 m
3093 2928 n
3073 2878 m
3093 2878 n
3083 2928 m
3083 2878 n
3071 2897 m
3071 2909 n
3077 2915 n
3089 2915 n
3095 2909 n
3095 2897 n
3089 2891 n
3077 2891 n
3071 2897 n
3083 2903 m
3083 2903 m
3111 2976 m
3133 2976 n
3111 2920 m
3133 2920 n
3122 2976 m
3122 2920 n
3110 2942 m
3110 2954 n
3116 2960 n
3128 2960 n
3134 2954 n
3134 2942 n
3128 2936 n
3116 2936 n
3110 2942 n
3122 2948 m
3122 2948 m
3150 3021 m
3174 3021 n
3150 2959 m
3174 2959 n
3162 3021 m
3162 2959 n
3150 2984 m
3150 2996 n
3156 3002 n
3168 3002 n
3174 2996 n
3174 2984 n
3168 2978 n
3156 2978 n
3150 2984 n
3162 2990 m
3162 2990 m
3189 3061 m
3215 3061 n
3189 2993 m
3215 2993 n
3202 3061 m
3202 2993 n
3190 3021 m
3190 3033 n
3196 3039 n
3208 3039 n
3214 3033 n
3214 3021 n
3208 3015 n
3196 3015 n
3190 3021 n
3202 3027 m
3202 3027 m
1330 1380 m
1344 1380 n
1330 1343 m
1344 1343 n
1337 1380 m
1337 1343 n
1325 1350 m
1349 1350 n
1349 1374 n
1325 1374 n
1325 1350 n
1337 1362 m
1337 1362 m
1384 1405 m
1396 1405 n
1384 1372 m
1396 1372 n
1390 1405 m
1390 1372 n
1378 1377 m
1402 1377 n
1402 1401 n
1378 1401 n
1378 1377 n
1390 1389 m
1390 1389 m
1438 1428 m
1448 1428 n
1438 1401 m
1448 1401 n
1443 1428 m
1443 1401 n
1431 1403 m
1455 1403 n
1455 1427 n
1431 1427 n
1431 1403 n
1443 1415 m
1443 1415 m
1492 1452 m
1500 1452 n
1492 1429 m
1500 1429 n
1496 1452 m
1496 1429 n
1484 1429 m
1508 1429 n
1508 1453 n
1484 1453 n
1484 1429 n
1496 1441 m
1496 1441 m
1545 1477 m
1553 1477 n
1545 1457 m
1553 1457 n
1549 1477 m
1549 1457 n
1537 1455 m
1561 1455 n
1561 1479 n
1537 1479 n
1537 1455 n
1549 1467 m
1549 1467 m
1599 1503 m
1605 1503 n
1599 1485 m
1605 1485 n
1602 1503 m
1602 1485 n
1590 1482 m
1614 1482 n
1614 1506 n
1590 1506 n
1590 1482 n
1602 1494 m
1602 1494 m
1653 1531 m
1659 1531 n
1653 1513 m
1659 1513 n
1656 1531 m
1656 1513 n
1644 1510 m
1668 1510 n
1668 1534 n
1644 1534 n
1644 1510 n
1656 1522 m
1656 1522 m
1706 1560 m
1712 1560 n
1706 1543 m
1712 1543 n
1709 1560 m
1709 1543 n
1697 1539 m
1721 1539 n
1721 1563 n
1697 1563 n
1697 1539 n
1709 1551 m
1709 1551 m
1759 1590 m
1765 1590 n
1759 1574 m
1765 1574 n
1762 1590 m
1762 1574 n
1750 1570 m
1774 1570 n
1774 1594 n
1750 1594 n
1750 1570 n
1762 1582 m
1762 1582 m
1812 1621 m
1818 1621 n
1812 1606 m
1818 1606 n
1815 1621 m
1815 1606 n
1803 1601 m
1827 1601 n
1827 1625 n
1803 1625 n
1803 1601 n
1815 1613 m
1815 1613 m
1866 1653 m
1870 1653 n
1866 1639 m
1870 1639 n
1868 1653 m
1868 1639 n
1856 1634 m
1880 1634 n
1880 1658 n
1856 1658 n
1856 1634 n
1868 1646 m
1868 1646 m
1919 1687 m
1923 1687 n
1919 1673 m
1923 1673 n
1921 1687 m
1921 1673 n
1909 1668 m
1933 1668 n
1933 1692 n
1909 1692 n
1909 1668 n
1921 1680 m
1921 1680 m
1971 1723 m
1977 1723 n
1971 1708 m
1977 1708 n
1974 1723 m
1974 1708 n
1962 1703 m
1986 1703 n
1986 1727 n
1962 1727 n
1962 1703 n
1974 1715 m
1974 1715 m
2024 1760 m
2030 1760 n
2024 1745 m
2030 1745 n
2027 1760 m
2027 1745 n
2015 1740 m
2039 1740 n
2039 1764 n
2015 1764 n
2015 1740 n
2027 1752 m
2027 1752 m
2077 1799 m
2083 1799 n
2077 1784 m
2083 1784 n
2080 1799 m
2080 1784 n
2068 1779 m
2092 1779 n
2092 1803 n
2068 1803 n
2068 1779 n
2080 1791 m
2080 1791 m
2131 1840 m
2137 1840 n
2131 1824 m
2137 1824 n
2134 1840 m
2134 1824 n
2122 1820 m
2146 1820 n
2146 1844 n
2122 1844 n
2122 1820 n
2134 1832 m
2134 1832 m
2184 1883 m
2190 1883 n
2184 1867 m
2190 1867 n
2187 1883 m
2187 1867 n
2175 1863 m
2199 1863 n
2199 1887 n
2175 1887 n
2175 1863 n
2187 1875 m
2187 1875 m
2237 1928 m
2243 1928 n
2237 1912 m
2243 1912 n
2240 1928 m
2240 1912 n
2228 1908 m
2252 1908 n
2252 1932 n
2228 1932 n
2228 1908 n
2240 1920 m
2240 1920 m
2290 1975 m
2296 1975 n
2290 1960 m
2296 1960 n
2293 1975 m
2293 1960 n
2281 1956 m
2305 1956 n
2305 1980 n
2281 1980 n
2281 1956 n
2293 1968 m
2293 1968 m
2343 2025 m
2349 2025 n
2343 2010 m
2349 2010 n
2346 2025 m
2346 2010 n
2334 2006 m
2358 2006 n
2358 2030 n
2334 2030 n
2334 2006 n
2346 2018 m
2346 2018 m
2397 2077 m
2401 2077 n
2397 2063 m
2401 2063 n
2399 2077 m
2399 2063 n
2387 2058 m
2411 2058 n
2411 2082 n
2387 2082 n
2387 2058 n
2399 2070 m
2399 2070 m
2450 2132 m
2454 2132 n
2450 2118 m
2454 2118 n
2452 2132 m
2452 2118 n
2440 2113 m
2464 2113 n
2464 2137 n
2440 2137 n
2440 2113 n
2452 2125 m
2452 2125 m
2503 2190 m
2507 2190 n
2503 2176 m
2507 2176 n
2505 2190 m
2505 2176 n
2493 2171 m
2517 2171 n
2517 2195 n
2493 2195 n
2493 2171 n
2505 2183 m
2505 2183 m
2555 2251 m
2561 2251 n
2555 2236 m
2561 2236 n
2558 2251 m
2558 2236 n
2546 2232 m
2570 2232 n
2570 2256 n
2546 2256 n
2546 2232 n
2558 2244 m
2558 2244 m
2608 2314 m
2614 2314 n
2608 2299 m
2614 2299 n
2611 2314 m
2611 2299 n
2599 2295 m
2623 2295 n
2623 2319 n
2599 2319 n
2599 2295 n
2611 2307 m
2611 2307 m
2662 2380 m
2668 2380 n
2662 2365 m
2668 2365 n
2665 2380 m
2665 2365 n
2653 2360 m
2677 2360 n
2677 2384 n
2653 2384 n
2653 2360 n
2665 2372 m
2665 2372 m
2715 2448 m
2721 2448 n
2715 2433 m
2721 2433 n
2718 2448 m
2718 2433 n
2706 2428 m
2730 2428 n
2730 2452 n
2706 2452 n
2706 2428 n
2718 2440 m
2718 2440 m
2768 2519 m
2774 2519 n
2768 2503 m
2774 2503 n
2771 2519 m
2771 2503 n
2759 2499 m
2783 2499 n
2783 2523 n
2759 2523 n
2759 2499 n
2771 2511 m
2771 2511 m
2821 2592 m
2827 2592 n
2821 2576 m
2827 2576 n
2824 2592 m
2824 2576 n
2812 2572 m
2836 2572 n
2836 2596 n
2812 2596 n
2812 2572 n
2824 2584 m
2824 2584 m
2874 2667 m
2880 2667 n
2874 2652 m
2880 2652 n
2877 2667 m
2877 2652 n
2865 2647 m
2889 2647 n
2889 2671 n
2865 2671 n
2865 2647 n
2877 2659 m
2877 2659 m
2927 2744 m
2933 2744 n
2927 2729 m
2933 2729 n
2930 2744 m
2930 2729 n
2918 2725 m
2942 2725 n
2942 2749 n
2918 2749 n
2918 2725 n
2930 2737 m
2930 2737 m
2980 2824 m
2986 2824 n
2980 2808 m
2986 2808 n
2983 2824 m
2983 2808 n
2971 2804 m
2995 2804 n
2995 2828 n
2971 2828 n
2971 2804 n
2983 2816 m
2983 2816 m
3033 2906 m
3039 2906 n
3033 2889 m
3039 2889 n
3036 2906 m
3036 2889 n
3024 2885 m
3048 2885 n
3048 2909 n
3024 2909 n
3024 2885 n
3036 2897 m
3036 2897 m
3086 2990 m
3092 2990 n
3086 2971 m
3092 2971 n
3089 2990 m
3089 2971 n
3077 2969 m
3101 2969 n
3101 2993 n
3077 2993 n
3077 2969 n
3089 2981 m
3089 2981 m
3139 3077 m
3147 3077 n
3139 3055 m
3147 3055 n
3143 3077 m
3143 3055 n
3131 3054 m
3155 3054 n
3155 3078 n
3131 3078 n
3131 3054 n
3143 3066 m
3143 3066 m
3192 3164 m
3200 3164 n
3192 3140 m
3200 3140 n
3196 3164 m
3196 3140 n
3184 3140 m
3208 3140 n
3208 3164 n
3184 3164 n
3184 3140 n
3196 3152 m
3196 3152 m
3244 3253 m
3254 3253 n
3244 3227 m
3254 3227 n
3249 3253 m
3249 3227 n
3237 3228 m
3261 3228 n
3261 3252 n
3237 3252 n
3237 3228 n
3249 3240 m
3249 3240 m
3297 3342 m
3307 3342 n
3297 3315 m
3307 3315 n
3302 3342 m
3302 3315 n
3290 3316 m
3314 3316 n
3314 3340 n
3290 3340 n
3290 3316 n
3302 3328 m
3302 3328 m
3350 3432 m
3360 3432 n
3350 3404 m
3360 3404 n
3355 3432 m
3355 3404 n
3343 3406 m
3367 3406 n
3367 3430 n
3343 3430 n
3343 3406 n
3355 3418 m
3355 3418 m
3403 3522 m
3413 3522 n
3403 3494 m
3413 3494 n
3408 3522 m
3408 3494 n
3396 3496 m
3420 3496 n
3420 3520 n
3396 3520 n
3396 3496 n
3408 3508 m
3408 3508 m
3456 3614 m
3466 3614 n
3456 3585 m
3466 3585 n
3461 3614 m
3461 3585 n
3449 3588 m
3473 3588 n
3473 3612 n
3449 3612 n
3449 3588 n
3461 3600 m
3461 3600 m
1903 1748 m
1913 1748 n
1903 1723 m
1913 1723 n
1908 1748 m
1908 1723 n
1904 1741 m
1899 1739 n
1896 1736 n
1895 1732 n
1895 1729 n
1896 1725 n
1899 1722 n
1904 1720 n
1907 1720 n
1911 1722 n
1914 1725 n
1915 1729 n
1915 1732 n
1914 1736 n
1911 1739 n
1907 1741 n
1904 1741 n
1904 1741 m
1901 1739 n
1898 1736 n
1896 1732 n
1896 1729 n
1898 1725 n
1901 1722 n
1904 1720 n
1907 1720 m
1909 1722 n
1912 1725 n
1914 1729 n
1914 1732 n
1912 1736 n
1909 1739 n
1907 1741 n
1908 1735 m
1908 1735 m
1984 1773 m
1992 1773 n
1984 1751 m
1992 1751 n
1988 1773 m
1988 1751 n
1984 1768 m
1979 1766 n
1976 1763 n
1975 1759 n
1975 1756 n
1976 1752 n
1979 1749 n
1984 1747 n
1987 1747 n
1991 1749 n
1994 1752 n
1995 1756 n
1995 1759 n
1994 1763 n
1991 1766 n
1987 1768 n
1984 1768 n
1984 1768 m
1981 1766 n
1978 1763 n
1976 1759 n
1976 1756 n
1978 1752 n
1981 1749 n
1984 1747 n
1987 1747 m
1989 1749 n
1992 1752 n
1994 1756 n
1994 1759 n
1992 1763 n
1989 1766 n
1987 1768 n
1988 1762 m
1988 1762 m
2064 1810 m
2070 1810 n
2064 1793 m
2070 1793 n
2067 1810 m
2067 1793 n
2063 1807 m
2058 1805 n
2055 1802 n
2054 1798 n
2054 1795 n
2055 1791 n
2058 1788 n
2063 1786 n
2066 1786 n
2070 1788 n
2073 1791 n
2074 1795 n
2074 1798 n
2073 1802 n
2070 1805 n
2066 1807 n
2063 1807 n
2063 1807 m
2060 1805 n
2057 1802 n
2055 1798 n
2055 1795 n
2057 1791 n
2060 1788 n
2063 1786 n
2066 1786 m
2068 1788 n
2071 1791 n
2073 1795 n
2073 1798 n
2071 1802 n
2068 1805 n
2066 1807 n
2067 1801 m
2067 1801 m
2144 1861 m
2150 1861 n
2144 1846 m
2150 1846 n
2147 1861 m
2147 1846 n
2143 1859 m
2138 1857 n
2135 1854 n
2134 1850 n
2134 1847 n
2135 1843 n
2138 1840 n
2143 1838 n
2146 1838 n
2150 1840 n
2153 1843 n
2154 1847 n
2154 1850 n
2153 1854 n
2150 1857 n
2146 1859 n
2143 1859 n
2143 1859 m
2140 1857 n
2137 1854 n
2135 1850 n
2135 1847 n
2137 1843 n
2140 1840 n
2143 1838 n
2146 1838 m
2148 1840 n
2151 1843 n
2153 1847 n
2153 1850 n
2151 1854 n
2148 1857 n
2146 1859 n
2147 1853 m
2147 1853 m
2225 1924 m
2229 1924 n
2225 1911 m
2229 1911 n
2227 1924 m
2227 1911 n
2223 1923 m
2218 1921 n
2215 1918 n
2214 1914 n
2214 1911 n
2215 1907 n
2218 1904 n
2223 1902 n
2226 1902 n
2230 1904 n
2233 1907 n
2234 1911 n
2234 1914 n
2233 1918 n
2230 1921 n
2226 1923 n
2223 1923 n
2223 1923 m
2220 1921 n
2217 1918 n
2215 1914 n
2215 1911 n
2217 1907 n
2220 1904 n
2223 1902 n
2226 1902 m
2228 1904 n
2231 1907 n
2233 1911 n
2233 1914 n
2231 1918 n
2228 1921 n
2226 1923 n
2227 1917 m
2227 1917 m
2304 1997 m
2308 1997 n
2304 1985 m
2308 1985 n
2306 1997 m
2306 1985 n
2302 1997 m
2297 1995 n
2294 1992 n
2293 1988 n
2293 1985 n
2294 1981 n
2297 1978 n
2302 1976 n
2305 1976 n
2309 1978 n
2312 1981 n
2313 1985 n
2313 1988 n
2312 1992 n
2309 1995 n
2305 1997 n
2302 1997 n
2302 1997 m
2299 1995 n
2296 1992 n
2294 1988 n
2294 1985 n
2296 1981 n
2299 1978 n
2302 1976 n
2305 1976 m
2307 1978 n
2310 1981 n
2312 1985 n
2312 1988 n
2310 1992 n
2307 1995 n
2305 1997 n
2306 1991 m
2306 1991 m
2384 2080 m
2388 2080 n
2384 2069 m
2388 2069 n
2386 2080 m
2386 2069 n
2382 2080 m
2377 2078 n
2374 2075 n
2373 2071 n
2373 2068 n
2374 2064 n
2377 2061 n
2382 2059 n
2385 2059 n
2389 2061 n
2392 2064 n
2393 2068 n
2393 2071 n
2392 2075 n
2389 2078 n
2385 2080 n
2382 2080 n
2382 2080 m
2379 2078 n
2376 2075 n
2374 2071 n
2374 2068 n
2376 2064 n
2379 2061 n
2382 2059 n
2385 2059 m
2387 2061 n
2390 2064 n
2392 2068 n
2392 2071 n
2390 2075 n
2387 2078 n
2385 2080 n
2386 2074 m
2386 2074 m
2464 2171 m
2468 2171 n
2464 2160 m
2468 2160 n
2466 2171 m
2466 2160 n
2462 2171 m
2457 2169 n
2454 2166 n
2453 2162 n
2453 2159 n
2454 2155 n
2457 2152 n
2462 2150 n
2465 2150 n
2469 2152 n
2472 2155 n
2473 2159 n
2473 2162 n
2472 2166 n
2469 2169 n
2465 2171 n
2462 2171 n
2462 2171 m
2459 2169 n
2456 2166 n
2454 2162 n
2454 2159 n
2456 2155 n
2459 2152 n
2462 2150 n
2465 2150 m
2467 2152 n
2470 2155 n
2472 2159 n
2472 2162 n
2470 2166 n
2467 2169 n
2465 2171 n
2466 2165 m
2466 2165 m
2543 2268 m
2547 2268 n
2543 2257 m
2547 2257 n
2545 2268 m
2545 2257 n
2541 2268 m
2536 2266 n
2533 2263 n
2532 2259 n
2532 2256 n
2533 2252 n
2536 2249 n
2541 2247 n
2544 2247 n
2548 2249 n
2551 2252 n
2552 2256 n
2552 2259 n
2551 2263 n
2548 2266 n
2544 2268 n
2541 2268 n
2541 2268 m
2538 2266 n
2535 2263 n
2533 2259 n
2533 2256 n
2535 2252 n
2538 2249 n
2541 2247 n
2544 2247 m
2546 2249 n
2549 2252 n
2551 2256 n
2551 2259 n
2549 2263 n
2546 2266 n
2544 2268 n
2545 2262 m
2545 2262 m
2623 2371 m
2627 2371 n
2623 2358 m
2627 2358 n
2625 2371 m
2625 2358 n
2621 2371 m
2616 2369 n
2613 2366 n
2612 2362 n
2612 2359 n
2613 2355 n
2616 2352 n
2621 2350 n
2624 2350 n
2628 2352 n
2631 2355 n
2632 2359 n
2632 2362 n
2631 2366 n
2628 2369 n
2624 2371 n
2621 2371 n
2621 2371 m
2618 2369 n
2615 2366 n
2613 2362 n
2613 2359 n
2615 2355 n
2618 2352 n
2621 2350 n
2624 2350 m
2626 2352 n
2629 2355 n
2631 2359 n
2631 2362 n
2629 2366 n
2626 2369 n
2624 2371 n
2625 2365 m
2625 2365 m
2702 2479 m
2708 2479 n
2702 2463 m
2708 2463 n
2705 2479 m
2705 2463 n
2701 2477 m
2696 2475 n
2693 2472 n
2692 2468 n
2692 2465 n
2693 2461 n
2696 2458 n
2701 2456 n
2704 2456 n
2708 2458 n
2711 2461 n
2712 2465 n
2712 2468 n
2711 2472 n
2708 2475 n
2704 2477 n
2701 2477 n
2701 2477 m
2698 2475 n
2695 2472 n
2693 2468 n
2693 2465 n
2695 2461 n
2698 2458 n
2701 2456 n
2704 2456 m
2706 2458 n
2709 2461 n
2711 2465 n
2711 2468 n
2709 2472 n
2706 2475 n
2704 2477 n
2705 2471 m
2705 2471 m
2159 1929 m
2163 1929 n
2159 1915 m
2163 1915 n
2161 1929 m
2161 1915 n
2161 1910 m
2173 1922 n
2161 1934 n
2149 1922 n
2161 1910 n
2161 1922 m
2161 1922 m
2265 1984 m
2269 1984 n
2265 1972 m
2269 1972 n
2267 1984 m
2267 1972 n
2267 1966 m
2279 1978 n
2267 1990 n
2255 1978 n
2267 1966 n
2267 1978 m
2267 1978 m
2371 2070 m
2375 2070 n
2371 2059 m
2375 2059 n
2373 2070 m
2373 2059 n
2373 2052 m
2385 2064 n
2373 2076 n
2361 2064 n
2373 2052 n
2373 2064 m
2373 2064 m
2477 2176 m
2481 2176 n
2477 2164 m
2481 2164 n
2479 2176 m
2479 2164 n
2479 2158 m
2491 2170 n
2479 2182 n
2467 2170 n
2479 2158 n
2479 2170 m
2479 2170 m
2583 2297 m
2587 2297 n
2583 2283 m
2587 2283 n
2585 2297 m
2585 2283 n
2585 2278 m
2597 2290 n
2585 2302 n
2573 2290 n
2585 2278 n
2585 2290 m
2585 2290 m
2689 2431 m
2695 2431 n
2689 2414 m
2695 2414 n
2692 2431 m
2692 2414 n
2692 2411 m
2704 2423 n
2692 2435 n
2680 2423 n
2692 2411 n
2692 2423 m
2692 2423 m
2794 2580 m
2802 2580 n
2794 2558 m
2802 2558 n
2798 2580 m
2798 2558 n
2798 2557 m
2810 2569 n
2798 2581 n
2786 2569 n
2798 2557 n
2798 2569 m
2798 2569 m
/solid f
4050 650 800 650 l
4050 3900 n
800 3900 n
800 650 n
963 700 963 650 l
963 3900 963 3850 l
1125 700 1125 650 l
1125 3900 1125 3850 l
1288 700 1288 650 l
1288 3900 1288 3850 l
1450 700 1450 650 l
1450 3900 1450 3850 l
1613 800 1613 650 l
1613 3900 1613 3750 l
1775 700 1775 650 l
1775 3900 1775 3850 l
1938 700 1938 650 l
1938 3900 1938 3850 l
2100 700 2100 650 l
2100 3900 2100 3850 l
2263 700 2263 650 l
2263 3900 2263 3850 l
2425 800 2425 650 l
2425 3900 2425 3750 l
2588 700 2588 650 l
2588 3900 2588 3850 l
2750 700 2750 650 l
2750 3900 2750 3850 l
2913 700 2913 650 l
2913 3900 2913 3850 l
3075 700 3075 650 l
3075 3900 3075 3850 l
3238 800 3238 650 l
3238 3900 3238 3750 l
3400 700 3400 650 l
3400 3900 3400 3850 l
3563 700 3563 650 l
3563 3900 3563 3850 l
3725 700 3725 650 l
3725 3900 3725 3850 l
3888 700 3888 650 l
3888 3900 3888 3850 l
850 813 800 813 l
4050 813 4000 813 l
850 975 800 975 l
4050 975 4000 975 l
850 1138 800 1138 l
4050 1138 4000 1138 l
850 1300 800 1300 l
4050 1300 4000 1300 l
950 1463 800 1463 l
4050 1463 3900 1463 l
850 1625 800 1625 l
4050 1625 4000 1625 l
850 1788 800 1788 l
4050 1788 4000 1788 l
850 1950 800 1950 l
4050 1950 4000 1950 l
850 2113 800 2113 l
4050 2113 4000 2113 l
950 2275 800 2275 l
4050 2275 3900 2275 l
850 2438 800 2438 l
4050 2438 4000 2438 l
850 2600 800 2600 l
4050 2600 4000 2600 l
850 2763 800 2763 l
4050 2763 4000 2763 l
850 2925 800 2925 l
4050 2925 4000 2925 l
950 3088 800 3088 l
4050 3088 3900 3088 l
850 3250 800 3250 l
4050 3250 4000 3250 l
850 3412 800 3412 l
4050 3412 4000 3412 l
850 3575 800 3575 l
4050 3575 4000 3575 l
850 3737 800 3737 l
4050 3737 4000 3737 l
712 466 m
793 466 n
865 470 m
829 501 m
833 497 n
829 492 n
824 497 n
824 501 n
829 510 n
833 515 n
847 519 n
865 519 n
878 515 n
883 510 n
887 501 n
887 492 n
883 483 n
869 474 n
847 466 n
838 461 n
829 452 n
824 439 n
824 425 n
865 519 m
874 515 n
878 510 n
883 501 n
883 492 n
878 483 n
865 474 n
847 466 n
824 434 m
829 439 n
838 439 n
860 430 n
874 430 n
883 434 n
887 439 n
838 439 m
860 425 n
878 425 n
883 430 n
887 439 n
887 448 n
1529 466 m
1610 466 n
1682 470 m
1655 501 m
1664 506 n
1677 519 n
1677 425 n
1673 515 m
1673 425 n
1655 425 m
1695 425 n
2434 470 m
2420 519 m
2407 515 n
2398 501 n
2393 479 n
2393 466 n
2398 443 n
2407 430 n
2420 425 n
2429 425 n
2443 430 n
2452 443 n
2456 466 n
2456 479 n
2452 501 n
2443 515 n
2429 519 n
2420 519 n
2420 519 m
2411 515 n
2407 510 n
2402 501 n
2398 479 n
2398 466 n
2402 443 n
2407 434 n
2411 430 n
2420 425 n
2429 425 m
2438 430 n
2443 434 n
2447 443 n
2452 466 n
2452 479 n
2447 501 n
2443 510 n
2438 515 n
2429 519 n
3244 470 m
3217 501 m
3226 506 n
3239 519 n
3239 425 n
3235 515 m
3235 425 n
3217 425 m
3257 425 n
4059 470 m
4023 501 m
4027 497 n
4023 492 n
4018 497 n
4018 501 n
4023 510 n
4027 515 n
4041 519 n
4059 519 n
4072 515 n
4077 510 n
4081 501 n
4081 492 n
4077 483 n
4063 474 n
4041 466 n
4032 461 n
4023 452 n
4018 439 n
4018 425 n
4059 519 m
4068 515 n
4072 510 n
4077 501 n
4077 492 n
4072 483 n
4059 474 n
4041 466 n
4018 434 m
4023 439 n
4032 439 n
4054 430 n
4068 430 n
4077 434 n
4081 439 n
4032 439 m
4054 425 n
4072 425 n
4077 430 n
4081 439 n
4081 448 n
554 699 m
540 695 n
531 681 n
527 659 n
527 646 n
531 623 n
540 610 n
554 605 n
563 605 n
576 610 n
585 623 n
589 646 n
589 659 n
585 681 n
576 695 n
563 699 n
554 699 n
554 699 m
545 695 n
540 690 n
536 681 n
531 659 n
531 646 n
536 623 n
540 614 n
545 610 n
554 605 n
563 605 m
571 610 n
576 614 n
580 623 n
585 646 n
585 659 n
580 681 n
576 690 n
571 695 n
563 699 n
657 650 m
625 614 m
621 610 n
625 605 n
630 610 n
625 614 n
702 650 m
666 681 m
670 677 n
666 672 n
661 677 n
661 681 n
666 690 n
670 695 n
684 699 n
702 699 n
715 695 n
720 686 n
720 672 n
715 663 n
702 659 n
688 659 n
702 699 m
711 695 n
715 686 n
715 672 n
711 663 n
702 659 n
702 659 m
711 654 n
720 646 n
724 637 n
724 623 n
720 614 n
715 610 n
702 605 n
684 605 n
670 610 n
666 614 n
661 623 n
661 628 n
666 632 n
670 628 n
666 623 n
715 650 m
720 637 n
720 623 n
715 614 n
711 610 n
702 605 n
550 1512 m
536 1508 n
527 1494 n
523 1472 n
523 1459 n
527 1436 n
536 1423 n
550 1418 n
559 1418 n
572 1423 n
581 1436 n
585 1459 n
585 1472 n
581 1494 n
572 1508 n
559 1512 n
550 1512 n
550 1512 m
541 1508 n
536 1503 n
532 1494 n
527 1472 n
527 1459 n
532 1436 n
536 1427 n
541 1423 n
550 1418 n
559 1418 m
567 1423 n
572 1427 n
576 1436 n
581 1459 n
581 1472 n
576 1494 n
572 1503 n
567 1508 n
559 1512 n
653 1463 m
621 1427 m
617 1423 n
621 1418 n
626 1423 n
621 1427 n
698 1463 m
698 1503 m
698 1418 n
702 1512 m
702 1418 n
702 1512 m
653 1445 n
725 1445 n
684 1418 m
716 1418 n
554 2324 m
540 2320 n
531 2306 n
527 2284 n
527 2271 n
531 2248 n
540 2235 n
554 2230 n
563 2230 n
576 2235 n
585 2248 n
589 2271 n
589 2284 n
585 2306 n
576 2320 n
563 2324 n
554 2324 n
554 2324 m
545 2320 n
540 2315 n
536 2306 n
531 2284 n
531 2271 n
536 2248 n
540 2239 n
545 2235 n
554 2230 n
563 2230 m
571 2235 n
576 2239 n
580 2248 n
585 2271 n
585 2284 n
580 2306 n
576 2315 n
571 2320 n
563 2324 n
657 2275 m
625 2239 m
621 2235 n
625 2230 n
630 2235 n
625 2239 n
702 2275 m
670 2324 m
661 2279 n
661 2279 m
670 2288 n
684 2293 n
697 2293 n
711 2288 n
720 2279 n
724 2266 n
724 2257 n
720 2244 n
711 2235 n
697 2230 n
684 2230 n
670 2235 n
666 2239 n
661 2248 n
661 2253 n
666 2257 n
670 2253 n
666 2248 n
697 2293 m
706 2288 n
715 2279 n
720 2266 n
720 2257 n
715 2244 n
706 2235 n
697 2230 n
670 2324 m
715 2324 n
670 2320 m
693 2320 n
715 2324 n
554 3137 m
540 3133 n
531 3119 n
527 3097 n
527 3084 n
531 3061 n
540 3048 n
554 3043 n
563 3043 n
576 3048 n
585 3061 n
589 3084 n
589 3097 n
585 3119 n
576 3133 n
563 3137 n
554 3137 n
554 3137 m
545 3133 n
540 3128 n
536 3119 n
531 3097 n
531 3084 n
536 3061 n
540 3052 n
545 3048 n
554 3043 n
563 3043 m
571 3048 n
576 3052 n
580 3061 n
585 3084 n
585 3097 n
580 3119 n
576 3128 n
571 3133 n
563 3137 n
657 3088 m
625 3052 m
621 3048 n
625 3043 n
630 3048 n
625 3052 n
702 3088 m
715 3124 m
711 3119 n
715 3115 n
720 3119 n
720 3124 n
715 3133 n
706 3137 n
693 3137 n
679 3133 n
670 3124 n
666 3115 n
661 3097 n
661 3070 n
666 3057 n
675 3048 n
688 3043 n
697 3043 n
711 3048 n
720 3057 n
724 3070 n
724 3075 n
720 3088 n
711 3097 n
697 3101 n
693 3101 n
679 3097 n
670 3088 n
666 3075 n
693 3137 m
684 3133 n
675 3124 n
670 3115 n
666 3097 n
666 3070 n
670 3057 n
679 3048 n
688 3043 n
697 3043 m
706 3048 n
715 3057 n
720 3070 n
720 3075 n
715 3088 n
706 3097 n
697 3101 n
554 3949 m
540 3945 n
531 3931 n
527 3909 n
527 3896 n
531 3873 n
540 3860 n
554 3855 n
563 3855 n
576 3860 n
585 3873 n
589 3896 n
589 3909 n
585 3931 n
576 3945 n
563 3949 n
554 3949 n
554 3949 m
545 3945 n
540 3940 n
536 3931 n
531 3909 n
531 3896 n
536 3873 n
540 3864 n
545 3860 n
554 3855 n
563 3855 m
571 3860 n
576 3864 n
580 3873 n
585 3896 n
585 3909 n
580 3931 n
576 3940 n
571 3945 n
563 3949 n
657 3900 m
625 3864 m
621 3860 n
625 3855 n
630 3860 n
625 3864 n
702 3900 m
661 3949 m
661 3922 n
661 3931 m
666 3940 n
675 3949 n
684 3949 n
706 3936 n
715 3936 n
720 3940 n
724 3949 n
666 3940 m
675 3945 n
684 3945 n
706 3936 n
724 3949 m
724 3936 n
720 3922 n
702 3900 n
697 3891 n
693 3878 n
693 3855 n
720 3922 m
697 3900 n
693 3891 n
688 3878 n
688 3855 n
2219 339 m
2219 263 n
2223 250 n
2232 245 n
2241 245 n
2250 250 n
2254 259 n
2223 339 m
2223 263 n
2228 250 n
2232 245 n
2205 308 m
2241 308 n
2317 290 m
2389 290 m
2358 339 m
2358 245 n
2362 339 m
2362 245 n
2344 339 m
2376 339 n
2344 245 m
2412 245 n
2412 272 n
2407 245 n
2470 290 m
2440 365 m
2446 368 n
2455 377 n
2455 314 n
2452 374 m
2452 314 n
2440 314 m
2467 314 n
2518 344 m
2542 389 m
2488 293 n
2584 344 m
2566 356 m
2560 314 n
2569 356 m
2566 338 n
2563 323 n
2560 314 n
2599 356 m
2596 344 n
2590 332 n
2602 356 m
2599 347 n
2596 341 n
2590 332 n
2584 326 n
2575 320 n
2569 317 n
2560 314 n
2557 356 m
2569 356 n
2644 344 m
317 2206 m
322 2197 n
326 2193 n
335 2188 n
344 2188 n
353 2193 n
357 2197 n
362 2206 n
362 2215 n
357 2224 n
353 2228 n
344 2233 n
335 2233 n
326 2228 n
322 2224 n
317 2215 n
317 2206 n
322 2197 m
331 2193 n
348 2193 n
357 2197 n
357 2224 m
348 2228 n
331 2228 n
322 2224 n
326 2228 m
322 2233 n
317 2242 n
322 2242 n
322 2233 n
353 2193 m
357 2188 n
366 2184 n
371 2184 n
380 2188 n
384 2202 n
384 2224 n
389 2237 n
393 2242 n
371 2184 m
375 2188 n
380 2202 n
380 2224 n
384 2237 n
393 2242 n
398 2242 n
407 2237 n
411 2224 n
411 2197 n
407 2184 n
398 2179 n
393 2179 n
384 2184 n
380 2197 n
335 2309 m
389 2345 m
356 2324 m
419 2324 n
356 2327 m
419 2327 n
356 2315 m
356 2351 n
359 2360 n
362 2363 n
368 2366 n
374 2366 n
380 2363 n
383 2360 n
386 2351 n
386 2327 n
356 2351 m
359 2357 n
362 2360 n
368 2363 n
374 2363 n
380 2360 n
383 2357 n
386 2351 n
419 2315 m
419 2336 n
386 2342 m
389 2348 n
392 2351 n
413 2360 n
416 2363 n
416 2366 n
413 2369 n
389 2348 m
395 2351 n
416 2357 n
419 2360 n
419 2366 n
413 2369 n
410 2369 n
1 1 m
e
%%Trailer
EndPSPlot
%_________________________________
%cut
%--------------------------------
%!
%%Creator: higgs:leo(Leo Karkkainen)
%%Title: Fig5
%%CreationDate: Fri Jun 25 10:32:44 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 8 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 3.5 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    36 144 translate .8 .8 scale
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/dotdashed f
1396 1644 m
1401 1629 n
1407 1615 n
1412 1602 n
1417 1588 n
1423 1575 n
1428 1561 n
1434 1548 n
1439 1536 n
1445 1523 n
1450 1511 n
1455 1498 n
1461 1486 n
1466 1474 n
1472 1463 n
1477 1451 n
1482 1440 n
1488 1428 n
1493 1417 n
1499 1406 n
1504 1396 n
1510 1385 n
1515 1375 n
1520 1365 n
1526 1355 n
1531 1345 n
1537 1335 n
1542 1326 n
1547 1316 n
1553 1307 n
1558 1298 n
1564 1289 n
1569 1280 n
1575 1272 n
1580 1263 n
1585 1255 n
1591 1247 n
1596 1239 n
1602 1231 n
1607 1223 n
1612 1216 n
1618 1208 n
1623 1201 n
1629 1194 n
1634 1187 n
1640 1180 n
1645 1173 n
1650 1166 n
1656 1160 n
1661 1153 n
1667 1147 n
1672 1141 n
1677 1135 n
1683 1129 n
1688 1123 n
1694 1118 n
1699 1112 n
1705 1107 n
1710 1101 n
1715 1096 n
1721 1091 n
1726 1086 n
1732 1081 n
1737 1076 n
1742 1071 n
1748 1067 n
1753 1062 n
1759 1058 n
1764 1054 n
1770 1049 n
1775 1045 n
1780 1041 n
1786 1037 n
1791 1033 n
1797 1030 n
1802 1026 n
1807 1023 n
1813 1019 n
1818 1016 n
1824 1012 n
1829 1009 n
1835 1006 n
1840 1003 n
1845 1000 n
1851 997 n
1856 994 n
1862 991 n
1867 989 n
1872 986 n
1878 983 n
1883 981 n
1889 978 n
1894 976 n
1900 974 n
1905 971 n
1910 969 n
1916 967 n
1921 965 n
1927 963 n
1932 961 n
1937 959 n
1943 958 n
1948 956 n
1954 954 n
1959 953 n
1965 951 n
1970 949 n
1975 948 n
1981 947 n
1986 945 n
1992 944 n
1997 943 n
2002 941 n
2008 940 n
2013 939 n
2019 938 n
2024 937 n
2030 936 n
2035 935 n
2040 934 n
2046 933 n
2051 932 n
2057 932 n
2062 931 n
2067 930 n
2073 930 n
2078 929 n
2084 928 n
2089 928 n
2095 927 n
2100 927 n
2105 926 n
2111 926 n
2116 926 n
2122 925 n
2127 925 n
2132 925 n
2138 924 n
2143 924 n
2149 924 n
2154 924 n
2160 924 n
2165 924 n
2170 924 n
2176 923 n
2181 923 n
2187 923 n
2192 924 n
2197 924 n
2203 924 n
2208 924 n
2214 924 n
2219 924 n
2225 924 n
2230 924 n
2235 925 n
2241 925 n
2246 925 n
2252 925 n
2257 926 n
2262 926 n
2268 926 n
2273 927 n
2279 927 n
2284 928 n
2290 928 n
2295 929 n
2300 929 n
2306 929 n
2311 930 n
2317 930 n
2322 931 n
2327 932 n
2333 932 n
2338 933 n
2344 933 n
2349 934 n
2355 934 n
2360 935 n
2365 936 n
2371 936 n
2376 937 n
2382 938 n
2387 938 n
2392 939 n
2398 940 n
2403 940 n
2409 941 n
2414 942 n
2420 943 n
2425 943 n
2430 944 n
2436 945 n
2441 946 n
2447 946 n
2452 947 n
2457 948 n
2463 949 n
2468 949 n
2474 950 n
2479 951 n
2485 952 n
2490 953 n
2495 954 n
2501 954 n
2506 955 n
2512 956 n
2517 957 n
2522 958 n
2528 959 n
2533 960 n
2539 961 n
2544 962 n
2550 962 n
2555 963 n
2560 964 n
2566 965 n
2571 966 n
2577 967 n
2582 968 n
2587 969 n
2593 970 n
2598 971 n
2604 972 n
2609 973 n
2615 974 n
2620 975 n
2625 976 n
2631 977 n
2636 978 n
2642 979 n
2647 980 n
2652 982 n
2658 983 n
2663 984 n
2669 985 n
2674 986 n
2680 987 n
2685 988 n
2690 989 n
2696 990 n
2701 992 n
2707 993 n
2712 994 n
2717 995 n
2723 996 n
2728 997 n
2734 999 n
2739 1000 n
2745 1001 n
2750 1002 n
2755 1004 n
2761 1005 n
2766 1006 n
2772 1007 n
2777 1009 n
2782 1010 n
2788 1011 n
2793 1012 n
2799 1014 n
2804 1015 n
2810 1016 n
2815 1018 n
2820 1019 n
2826 1020 n
2831 1021 n
2837 1023 n
2842 1024 n
2847 1026 n
2853 1027 n
2858 1028 n
2864 1030 n
2869 1031 n
2875 1032 n
2880 1034 n
2885 1035 n
2891 1037 n
2896 1038 n
2902 1039 n
2907 1041 n
2912 1042 n
2918 1044 n
2923 1045 n
2929 1047 n
2934 1048 n
2940 1050 n
2945 1051 n
2950 1053 n
2956 1054 n
2961 1056 n
2967 1057 n
2972 1059 n
2977 1060 n
2983 1062 n
2988 1063 n
2994 1065 n
2999 1066 n
3005 1068 n
3010 1069 n
3015 1071 n
3021 1073 n
3026 1074 n
3032 1076 n
3037 1077 n
3042 1079 n
3048 1080 n
3053 1082 n
3059 1084 n
3064 1085 n
3070 1087 n
3075 1089 n
3080 1090 n
3086 1092 n
3091 1094 n
3097 1095 n
3102 1097 n
3107 1099 n
3113 1100 n
3118 1102 n
3124 1104 n
3129 1105 n
3135 1107 n
3140 1109 n
3145 1110 n
3151 1112 n
3156 1114 n
3162 1116 n
3167 1117 n
3172 1119 n
3178 1121 n
3183 1123 n
3189 1124 n
3194 1126 n
3200 1128 n
3205 1130 n
3210 1132 n
3216 1133 n
3221 1135 n
3227 1137 n
3232 1139 n
3237 1141 n
3243 1142 n
3248 1144 n
3254 1146 n
3259 1148 n
3265 1150 n
3270 1152 n
3275 1153 n
3281 1155 n
3286 1157 n
3292 1159 n
3297 1161 n
3302 1163 n
3308 1165 n
3313 1167 n
3319 1168 n
3324 1170 n
3330 1172 n
3335 1174 n
3340 1176 n
3346 1178 n
3351 1180 n
3357 1182 n
3362 1184 n
3367 1186 n
3373 1188 n
3378 1190 n
3384 1192 n
3389 1193 n
3395 1195 n
3400 1197 n
3405 1199 n
3411 1201 n
3416 1203 n
3422 1205 n
3427 1207 n
3432 1209 n
3438 1211 n
3443 1213 n
3449 1215 n
3454 1217 n
3460 1219 n
3465 1221 n
3470 1223 n
3476 1225 n
3481 1227 n
3487 1229 n
3492 1231 n
3497 1234 n
3503 1236 n
3508 1238 n
3514 1240 n
3519 1242 n
3525 1244 n
3530 1246 n
3535 1248 n
3541 1250 n
3546 1252 n
3552 1254 n
3557 1256 n
3562 1258 n
3568 1260 n
3573 1263 n
3579 1265 n
3584 1267 n
3590 1269 n
3595 1271 n
3600 1273 n
3606 1275 n
3611 1277 n
3617 1280 n
3622 1282 n
3627 1284 n
3633 1286 n
3638 1288 n
3644 1290 n
3649 1292 n
3655 1295 n
3660 1297 n
3665 1299 n
3671 1301 n
3676 1303 n
3682 1305 n
3687 1308 n
3692 1310 n
3698 1312 n
3703 1314 n
3709 1316 n
3714 1319 n
3720 1321 n
3725 1323 n
3730 1325 n
3736 1327 n
3741 1330 n
3747 1332 n
3752 1334 n
3757 1336 n
3763 1338 n
3768 1341 n
3774 1343 n
3779 1345 n
3785 1347 n
3790 1350 n
3795 1352 n
3801 1354 n
3806 1356 n
3812 1359 n
3817 1361 n
3822 1363 n
3828 1365 n
3833 1368 n
3839 1370 n
3844 1372 n
3850 1375 n
3855 1377 n
3860 1379 n
3866 1381 n
3871 1384 n
3877 1386 n
3882 1388 n
3887 1391 n
3893 1393 n
3898 1395 n
3904 1398 n
3909 1400 n
3915 1402 n
3920 1405 n
3925 1407 n
3931 1409 n
3936 1412 n
3942 1414 n
3947 1416 n
3952 1419 n
3958 1421 n
3963 1423 n
3969 1426 n
3974 1428 n
3980 1430 n
3985 1433 n
3990 1435 n
3996 1437 n
4001 1440 n
4007 1442 n
4012 1445 n
4017 1447 n
4023 1449 n
4028 1452 n
4034 1454 n
4039 1457 n
4045 1459 n
4050 1461 n
4055 1464 n
4061 1466 n
4066 1469 n
4072 1471 n
4077 1473 n
4082 1476 n
4088 1478 n
4093 1481 n
4099 1483 n
4104 1486 n
/solid f
/solid f
4375 650 1125 650 l
4375 1787 n
1125 1787 n
1125 650 n
1125 800 1125 650 l
1125 1787 1125 1637 l
1233 700 1233 650 l
1233 1787 1233 1737 l
1342 700 1342 650 l
1342 1787 1342 1737 l
1450 700 1450 650 l
1450 1787 1450 1737 l
1558 700 1558 650 l
1558 1787 1558 1737 l
1667 800 1667 650 l
1667 1787 1667 1637 l
1775 700 1775 650 l
1775 1787 1775 1737 l
1883 700 1883 650 l
1883 1787 1883 1737 l
1992 700 1992 650 l
1992 1787 1992 1737 l
2100 700 2100 650 l
2100 1787 2100 1737 l
2208 800 2208 650 l
2208 1787 2208 1637 l
2317 700 2317 650 l
2317 1787 2317 1737 l
2425 700 2425 650 l
2425 1787 2425 1737 l
2533 700 2533 650 l
2533 1787 2533 1737 l
2642 700 2642 650 l
2642 1787 2642 1737 l
2750 800 2750 650 l
2750 1787 2750 1637 l
2858 700 2858 650 l
2858 1787 2858 1737 l
2967 700 2967 650 l
2967 1787 2967 1737 l
3075 700 3075 650 l
3075 1787 3075 1737 l
3183 700 3183 650 l
3183 1787 3183 1737 l
3292 800 3292 650 l
3292 1787 3292 1637 l
3400 700 3400 650 l
3400 1787 3400 1737 l
3508 700 3508 650 l
3508 1787 3508 1737 l
3617 700 3617 650 l
3617 1787 3617 1737 l
3725 700 3725 650 l
3725 1787 3725 1737 l
3833 800 3833 650 l
3833 1787 3833 1637 l
3942 700 3942 650 l
3942 1787 3942 1737 l
4050 700 4050 650 l
4050 1787 4050 1737 l
4158 700 4158 650 l
4158 1787 4158 1737 l
4267 700 4267 650 l
4267 1787 4267 1737 l
1175 696 1125 696 l
4375 696 4325 696 l
1175 741 1125 741 l
4375 741 4325 741 l
1175 787 1125 787 l
4375 787 4325 787 l
1175 832 1125 832 l
4375 832 4325 832 l
1275 878 1125 878 l
4375 878 4225 878 l
1175 923 1125 923 l
4375 923 4325 923 l
1175 969 1125 969 l
4375 969 4325 969 l
1175 1014 1125 1014 l
4375 1014 4325 1014 l
1175 1059 1125 1059 l
4375 1059 4325 1059 l
1275 1105 1125 1105 l
4375 1105 4225 1105 l
1175 1150 1125 1150 l
4375 1150 4325 1150 l
1175 1196 1125 1196 l
4375 1196 4325 1196 l
1175 1241 1125 1241 l
4375 1241 4325 1241 l
1175 1287 1125 1287 l
4375 1287 4325 1287 l
1275 1333 1125 1333 l
4375 1333 4225 1333 l
1175 1378 1125 1378 l
4375 1378 4325 1378 l
1175 1424 1125 1424 l
4375 1424 4325 1424 l
1175 1469 1125 1469 l
4375 1469 4325 1469 l
1175 1515 1125 1515 l
4375 1515 4325 1515 l
1275 1560 1125 1560 l
4375 1560 4225 1560 l
1175 1606 1125 1606 l
4375 1606 4325 1606 l
1175 1651 1125 1651 l
4375 1651 4325 1651 l
1175 1697 1125 1697 l
4375 1697 4325 1697 l
1175 1742 1125 1742 l
4375 1742 4325 1742 l
1008 519 m
994 515 n
985 501 n
981 479 n
981 466 n
985 443 n
994 430 n
1008 425 n
1017 425 n
1030 430 n
1039 443 n
1043 466 n
1043 479 n
1039 501 n
1030 515 n
1017 519 n
1008 519 n
1008 519 m
999 515 n
994 510 n
990 501 n
985 479 n
985 466 n
990 443 n
994 434 n
999 430 n
1008 425 n
1017 425 m
1025 430 n
1030 434 n
1034 443 n
1039 466 n
1039 479 n
1034 501 n
1030 510 n
1025 515 n
1017 519 n
1111 470 m
1079 434 m
1075 430 n
1079 425 n
1084 430 n
1079 434 n
1156 470 m
1156 510 m
1156 425 n
1160 519 m
1160 425 n
1160 519 m
1111 452 n
1183 452 n
1142 425 m
1174 425 n
1246 470 m
1214 519 m
1205 474 n
1205 474 m
1214 483 n
1228 488 n
1241 488 n
1255 483 n
1264 474 n
1268 461 n
1268 452 n
1264 439 n
1255 430 n
1241 425 n
1228 425 n
1214 430 n
1210 434 n
1205 443 n
1205 448 n
1210 452 n
1214 448 n
1210 443 n
1241 488 m
1250 483 n
1259 474 n
1264 461 n
1264 452 n
1259 439 n
1250 430 n
1241 425 n
1214 519 m
1259 519 n
1214 515 m
1237 515 n
1259 519 n
1550 519 m
1536 515 n
1527 501 n
1523 479 n
1523 466 n
1527 443 n
1536 430 n
1550 425 n
1559 425 n
1572 430 n
1581 443 n
1585 466 n
1585 479 n
1581 501 n
1572 515 n
1559 519 n
1550 519 n
1550 519 m
1541 515 n
1536 510 n
1532 501 n
1527 479 n
1527 466 n
1532 443 n
1536 434 n
1541 430 n
1550 425 n
1559 425 m
1567 430 n
1572 434 n
1576 443 n
1581 466 n
1581 479 n
1576 501 n
1572 510 n
1567 515 n
1559 519 n
1653 470 m
1621 434 m
1617 430 n
1621 425 n
1626 430 n
1621 434 n
1698 470 m
1698 510 m
1698 425 n
1702 519 m
1702 425 n
1702 519 m
1653 452 n
1725 452 n
1684 425 m
1716 425 n
1788 470 m
1801 506 m
1797 501 n
1801 497 n
1806 501 n
1806 506 n
1801 515 n
1792 519 n
1779 519 n
1765 515 n
1756 506 n
1752 497 n
1747 479 n
1747 452 n
1752 439 n
1761 430 n
1774 425 n
1783 425 n
1797 430 n
1806 439 n
1810 452 n
1810 457 n
1806 470 n
1797 479 n
1783 483 n
1779 483 n
1765 479 n
1756 470 n
1752 457 n
1779 519 m
1770 515 n
1761 506 n
1756 497 n
1752 479 n
1752 452 n
1756 439 n
1765 430 n
1774 425 n
1783 425 m
1792 430 n
1801 439 n
1806 452 n
1806 457 n
1801 470 n
1792 479 n
1783 483 n
2091 519 m
2077 515 n
2068 501 n
2064 479 n
2064 466 n
2068 443 n
2077 430 n
2091 425 n
2100 425 n
2113 430 n
2122 443 n
2126 466 n
2126 479 n
2122 501 n
2113 515 n
2100 519 n
2091 519 n
2091 519 m
2082 515 n
2077 510 n
2073 501 n
2068 479 n
2068 466 n
2073 443 n
2077 434 n
2082 430 n
2091 425 n
2100 425 m
2108 430 n
2113 434 n
2117 443 n
2122 466 n
2122 479 n
2117 501 n
2113 510 n
2108 515 n
2100 519 n
2194 470 m
2162 434 m
2158 430 n
2162 425 n
2167 430 n
2162 434 n
2239 470 m
2239 510 m
2239 425 n
2243 519 m
2243 425 n
2243 519 m
2194 452 n
2266 452 n
2225 425 m
2257 425 n
2329 470 m
2288 519 m
2288 492 n
2288 501 m
2293 510 n
2302 519 n
2311 519 n
2333 506 n
2342 506 n
2347 510 n
2351 519 n
2293 510 m
2302 515 n
2311 515 n
2333 506 n
2351 519 m
2351 506 n
2347 492 n
2329 470 n
2324 461 n
2320 448 n
2320 425 n
2347 492 m
2324 470 n
2320 461 n
2315 448 n
2315 425 n
2633 519 m
2619 515 n
2610 501 n
2606 479 n
2606 466 n
2610 443 n
2619 430 n
2633 425 n
2642 425 n
2655 430 n
2664 443 n
2668 466 n
2668 479 n
2664 501 n
2655 515 n
2642 519 n
2633 519 n
2633 519 m
2624 515 n
2619 510 n
2615 501 n
2610 479 n
2610 466 n
2615 443 n
2619 434 n
2624 430 n
2633 425 n
2642 425 m
2650 430 n
2655 434 n
2659 443 n
2664 466 n
2664 479 n
2659 501 n
2655 510 n
2650 515 n
2642 519 n
2736 470 m
2704 434 m
2700 430 n
2704 425 n
2709 430 n
2704 434 n
2781 470 m
2781 510 m
2781 425 n
2785 519 m
2785 425 n
2785 519 m
2736 452 n
2808 452 n
2767 425 m
2799 425 n
2871 470 m
2853 519 m
2839 515 n
2835 506 n
2835 492 n
2839 483 n
2853 479 n
2871 479 n
2884 483 n
2889 492 n
2889 506 n
2884 515 n
2871 519 n
2853 519 n
2853 519 m
2844 515 n
2839 506 n
2839 492 n
2844 483 n
2853 479 n
2871 479 m
2880 483 n
2884 492 n
2884 506 n
2880 515 n
2871 519 n
2853 479 m
2839 474 n
2835 470 n
2830 461 n
2830 443 n
2835 434 n
2839 430 n
2853 425 n
2871 425 n
2884 430 n
2889 434 n
2893 443 n
2893 461 n
2889 470 n
2884 474 n
2871 479 n
2853 479 m
2844 474 n
2839 470 n
2835 461 n
2835 443 n
2839 434 n
2844 430 n
2853 425 n
2871 425 m
2880 430 n
2884 434 n
2889 443 n
2889 461 n
2884 470 n
2880 474 n
2871 479 n
3175 519 m
3161 515 n
3152 501 n
3148 479 n
3148 466 n
3152 443 n
3161 430 n
3175 425 n
3184 425 n
3197 430 n
3206 443 n
3210 466 n
3210 479 n
3206 501 n
3197 515 n
3184 519 n
3175 519 n
3175 519 m
3166 515 n
3161 510 n
3157 501 n
3152 479 n
3152 466 n
3157 443 n
3161 434 n
3166 430 n
3175 425 n
3184 425 m
3192 430 n
3197 434 n
3201 443 n
3206 466 n
3206 479 n
3201 501 n
3197 510 n
3192 515 n
3184 519 n
3278 470 m
3246 434 m
3242 430 n
3246 425 n
3251 430 n
3246 434 n
3323 470 m
3323 510 m
3323 425 n
3327 519 m
3327 425 n
3327 519 m
3278 452 n
3350 452 n
3309 425 m
3341 425 n
3413 470 m
3431 488 m
3426 474 n
3417 466 n
3404 461 n
3399 461 n
3386 466 n
3377 474 n
3372 488 n
3372 492 n
3377 506 n
3386 515 n
3399 519 n
3408 519 n
3422 515 n
3431 506 n
3435 492 n
3435 466 n
3431 448 n
3426 439 n
3417 430 n
3404 425 n
3390 425 n
3381 430 n
3377 439 n
3377 443 n
3381 448 n
3386 443 n
3381 439 n
3399 461 m
3390 466 n
3381 474 n
3377 488 n
3377 492 n
3381 506 n
3390 515 n
3399 519 n
3408 519 m
3417 515 n
3426 506 n
3431 492 n
3431 466 n
3426 448 n
3422 439 n
3413 430 n
3404 425 n
3716 519 m
3702 515 n
3693 501 n
3689 479 n
3689 466 n
3693 443 n
3702 430 n
3716 425 n
3725 425 n
3738 430 n
3747 443 n
3751 466 n
3751 479 n
3747 501 n
3738 515 n
3725 519 n
3716 519 n
3716 519 m
3707 515 n
3702 510 n
3698 501 n
3693 479 n
3693 466 n
3698 443 n
3702 434 n
3707 430 n
3716 425 n
3725 425 m
3733 430 n
3738 434 n
3742 443 n
3747 466 n
3747 479 n
3742 501 n
3738 510 n
3733 515 n
3725 519 n
3819 470 m
3787 434 m
3783 430 n
3787 425 n
3792 430 n
3787 434 n
3864 470 m
3832 519 m
3823 474 n
3823 474 m
3832 483 n
3846 488 n
3859 488 n
3873 483 n
3882 474 n
3886 461 n
3886 452 n
3882 439 n
3873 430 n
3859 425 n
3846 425 n
3832 430 n
3828 434 n
3823 443 n
3823 448 n
3828 452 n
3832 448 n
3828 443 n
3859 488 m
3868 483 n
3877 474 n
3882 461 n
3882 452 n
3877 439 n
3868 430 n
3859 425 n
3832 519 m
3877 519 n
3832 515 m
3855 515 n
3877 519 n
3954 470 m
3940 519 m
3927 515 n
3918 501 n
3913 479 n
3913 466 n
3918 443 n
3927 430 n
3940 425 n
3949 425 n
3963 430 n
3972 443 n
3976 466 n
3976 479 n
3972 501 n
3963 515 n
3949 519 n
3940 519 n
3940 519 m
3931 515 n
3927 510 n
3922 501 n
3918 479 n
3918 466 n
3922 443 n
3927 434 n
3931 430 n
3940 425 n
3949 425 m
3958 430 n
3963 434 n
3967 443 n
3972 466 n
3972 479 n
3967 501 n
3963 510 n
3958 515 n
3949 519 n
4263 519 m
4249 515 n
4240 501 n
4236 479 n
4236 466 n
4240 443 n
4249 430 n
4263 425 n
4272 425 n
4285 430 n
4294 443 n
4298 466 n
4298 479 n
4294 501 n
4285 515 n
4272 519 n
4263 519 n
4263 519 m
4254 515 n
4249 510 n
4245 501 n
4240 479 n
4240 466 n
4245 443 n
4249 434 n
4254 430 n
4263 425 n
4272 425 m
4280 430 n
4285 434 n
4289 443 n
4294 466 n
4294 479 n
4289 501 n
4285 510 n
4280 515 n
4272 519 n
4366 470 m
4334 434 m
4330 430 n
4334 425 n
4339 430 n
4334 434 n
4411 470 m
4379 519 m
4370 474 n
4370 474 m
4379 483 n
4393 488 n
4406 488 n
4420 483 n
4429 474 n
4433 461 n
4433 452 n
4429 439 n
4420 430 n
4406 425 n
4393 425 n
4379 430 n
4375 434 n
4370 443 n
4370 448 n
4375 452 n
4379 448 n
4375 443 n
4406 488 m
4415 483 n
4424 474 n
4429 461 n
4429 452 n
4424 439 n
4415 430 n
4406 425 n
4379 519 m
4424 519 n
4379 515 m
4402 515 n
4424 519 n
4501 470 m
4474 501 m
4483 506 n
4496 519 n
4496 425 n
4492 515 m
4492 425 n
4474 425 m
4514 425 n
879 699 m
865 695 n
856 681 n
852 659 n
852 646 n
856 623 n
865 610 n
879 605 n
888 605 n
901 610 n
910 623 n
914 646 n
914 659 n
910 681 n
901 695 n
888 699 n
879 699 n
879 699 m
870 695 n
865 690 n
861 681 n
856 659 n
856 646 n
861 623 n
865 614 n
870 610 n
879 605 n
888 605 m
896 610 n
901 614 n
905 623 n
910 646 n
910 659 n
905 681 n
901 690 n
896 695 n
888 699 n
982 650 m
950 614 m
946 610 n
950 605 n
955 610 n
950 614 n
1027 650 m
1013 699 m
1000 695 n
991 681 n
986 659 n
986 646 n
991 623 n
1000 610 n
1013 605 n
1022 605 n
1036 610 n
1045 623 n
1049 646 n
1049 659 n
1045 681 n
1036 695 n
1022 699 n
1013 699 n
1013 699 m
1004 695 n
1000 690 n
995 681 n
991 659 n
991 646 n
995 623 n
1000 614 n
1004 610 n
1013 605 n
1022 605 m
1031 610 n
1036 614 n
1040 623 n
1045 646 n
1045 659 n
1040 681 n
1036 690 n
1031 695 n
1022 699 n
888 927 m
874 923 n
865 909 n
861 887 n
861 874 n
865 851 n
874 838 n
888 833 n
897 833 n
910 838 n
919 851 n
923 874 n
923 887 n
919 909 n
910 923 n
897 927 n
888 927 n
888 927 m
879 923 n
874 918 n
870 909 n
865 887 n
865 874 n
870 851 n
874 842 n
879 838 n
888 833 n
897 833 m
905 838 n
910 842 n
914 851 n
919 874 n
919 887 n
914 909 n
910 918 n
905 923 n
897 927 n
991 878 m
959 842 m
955 838 n
959 833 n
964 838 n
959 842 n
1036 878 m
1009 909 m
1018 914 n
1031 927 n
1031 833 n
1027 923 m
1027 833 n
1009 833 m
1049 833 n
879 1154 m
865 1150 n
856 1136 n
852 1114 n
852 1101 n
856 1078 n
865 1065 n
879 1060 n
888 1060 n
901 1065 n
910 1078 n
914 1101 n
914 1114 n
910 1136 n
901 1150 n
888 1154 n
879 1154 n
879 1154 m
870 1150 n
865 1145 n
861 1136 n
856 1114 n
856 1101 n
861 1078 n
865 1069 n
870 1065 n
879 1060 n
888 1060 m
896 1065 n
901 1069 n
905 1078 n
910 1101 n
910 1114 n
905 1136 n
901 1145 n
896 1150 n
888 1154 n
982 1105 m
950 1069 m
946 1065 n
950 1060 n
955 1065 n
950 1069 n
1027 1105 m
991 1136 m
995 1132 n
991 1127 n
986 1132 n
986 1136 n
991 1145 n
995 1150 n
1009 1154 n
1027 1154 n
1040 1150 n
1045 1145 n
1049 1136 n
1049 1127 n
1045 1118 n
1031 1109 n
1009 1101 n
1000 1096 n
991 1087 n
986 1074 n
986 1060 n
1027 1154 m
1036 1150 n
1040 1145 n
1045 1136 n
1045 1127 n
1040 1118 n
1027 1109 n
1009 1101 n
986 1069 m
991 1074 n
1000 1074 n
1022 1065 n
1036 1065 n
1045 1069 n
1049 1074 n
1000 1074 m
1022 1060 n
1040 1060 n
1045 1065 n
1049 1074 n
1049 1083 n
879 1382 m
865 1378 n
856 1364 n
852 1342 n
852 1329 n
856 1306 n
865 1293 n
879 1288 n
888 1288 n
901 1293 n
910 1306 n
914 1329 n
914 1342 n
910 1364 n
901 1378 n
888 1382 n
879 1382 n
879 1382 m
870 1378 n
865 1373 n
861 1364 n
856 1342 n
856 1329 n
861 1306 n
865 1297 n
870 1293 n
879 1288 n
888 1288 m
896 1293 n
901 1297 n
905 1306 n
910 1329 n
910 1342 n
905 1364 n
901 1373 n
896 1378 n
888 1382 n
982 1333 m
950 1297 m
946 1293 n
950 1288 n
955 1293 n
950 1297 n
1027 1333 m
991 1364 m
995 1360 n
991 1355 n
986 1360 n
986 1364 n
991 1373 n
995 1378 n
1009 1382 n
1027 1382 n
1040 1378 n
1045 1369 n
1045 1355 n
1040 1346 n
1027 1342 n
1013 1342 n
1027 1382 m
1036 1378 n
1040 1369 n
1040 1355 n
1036 1346 n
1027 1342 n
1027 1342 m
1036 1337 n
1045 1329 n
1049 1320 n
1049 1306 n
1045 1297 n
1040 1293 n
1027 1288 n
1009 1288 n
995 1293 n
991 1297 n
986 1306 n
986 1311 n
991 1315 n
995 1311 n
991 1306 n
1040 1333 m
1045 1320 n
1045 1306 n
1040 1297 n
1036 1293 n
1027 1288 n
875 1609 m
861 1605 n
852 1591 n
848 1569 n
848 1556 n
852 1533 n
861 1520 n
875 1515 n
884 1515 n
897 1520 n
906 1533 n
910 1556 n
910 1569 n
906 1591 n
897 1605 n
884 1609 n
875 1609 n
875 1609 m
866 1605 n
861 1600 n
857 1591 n
852 1569 n
852 1556 n
857 1533 n
861 1524 n
866 1520 n
875 1515 n
884 1515 m
892 1520 n
897 1524 n
901 1533 n
906 1556 n
906 1569 n
901 1591 n
897 1600 n
892 1605 n
884 1609 n
978 1560 m
946 1524 m
942 1520 n
946 1515 n
951 1520 n
946 1524 n
1023 1560 m
1023 1600 m
1023 1515 n
1027 1609 m
1027 1515 n
1027 1609 m
978 1542 n
1050 1542 n
1009 1515 m
1041 1515 n
879 1837 m
865 1833 n
856 1819 n
852 1797 n
852 1784 n
856 1761 n
865 1748 n
879 1743 n
888 1743 n
901 1748 n
910 1761 n
914 1784 n
914 1797 n
910 1819 n
901 1833 n
888 1837 n
879 1837 n
879 1837 m
870 1833 n
865 1828 n
861 1819 n
856 1797 n
856 1784 n
861 1761 n
865 1752 n
870 1748 n
879 1743 n
888 1743 m
896 1748 n
901 1752 n
905 1761 n
910 1784 n
910 1797 n
905 1819 n
901 1828 n
896 1833 n
888 1837 n
982 1788 m
950 1752 m
946 1748 n
950 1743 n
955 1748 n
950 1752 n
1027 1788 m
995 1837 m
986 1792 n
986 1792 m
995 1801 n
1009 1806 n
1022 1806 n
1036 1801 n
1045 1792 n
1049 1779 n
1049 1770 n
1045 1757 n
1036 1748 n
1022 1743 n
1009 1743 n
995 1748 n
991 1752 n
986 1761 n
986 1766 n
991 1770 n
995 1766 n
991 1761 n
1022 1806 m
1031 1801 n
1040 1792 n
1045 1779 n
1045 1770 n
1040 1757 n
1031 1748 n
1022 1743 n
995 1837 m
1040 1837 n
995 1833 m
1018 1833 n
1040 1837 n
2681 308 m
2672 303 n
2668 299 n
2663 290 n
2663 281 n
2668 272 n
2672 268 n
2681 263 n
2690 263 n
2699 268 n
2703 272 n
2708 281 n
2708 290 n
2703 299 n
2699 303 n
2690 308 n
2681 308 n
2672 303 m
2668 294 n
2668 277 n
2672 268 n
2699 268 m
2703 277 n
2703 294 n
2699 303 n
2703 299 m
2708 303 n
2717 308 n
2717 303 n
2708 303 n
2668 272 m
2663 268 n
2659 259 n
2659 254 n
2663 245 n
2677 241 n
2699 241 n
2712 236 n
2717 232 n
2659 254 m
2663 250 n
2677 245 n
2699 245 n
2712 241 n
2717 232 n
2717 227 n
2712 218 n
2699 214 n
2672 214 n
2659 218 n
2654 227 n
2654 232 n
2659 241 n
2672 245 n
2784 290 m
2820 236 m
2799 269 m
2799 206 n
2802 269 m
2802 206 n
2790 269 m
2826 269 n
2835 266 n
2838 263 n
2841 257 n
2841 251 n
2838 245 n
2835 242 n
2826 239 n
2802 239 n
2826 269 m
2832 266 n
2835 263 n
2838 257 n
2838 251 n
2835 245 n
2832 242 n
2826 239 n
2790 206 m
2811 206 n
2817 239 m
2823 236 n
2826 233 n
2835 212 n
2838 209 n
2841 209 n
2844 212 n
2823 236 m
2826 230 n
2832 209 n
2835 206 n
2841 206 n
2844 212 n
2844 215 n
642 1131 m
642 1140 n
647 1149 n
656 1154 n
723 1176 n
732 1180 n
736 1185 n
642 1140 m
647 1145 n
656 1149 n
723 1172 n
732 1176 n
736 1185 n
736 1194 n
642 1198 m
651 1194 n
664 1185 n
714 1140 n
727 1131 n
736 1127 n
660 1257 m
606 1293 m
585 1269 m
588 1272 n
591 1269 n
588 1266 n
585 1266 n
579 1269 n
576 1272 n
573 1281 n
573 1293 n
576 1302 n
579 1305 n
585 1308 n
591 1308 n
597 1305 n
603 1296 n
609 1281 n
612 1275 n
618 1269 n
627 1266 n
636 1266 n
573 1293 m
576 1299 n
579 1302 n
585 1305 n
591 1305 n
597 1302 n
603 1293 n
609 1281 n
630 1266 m
627 1269 n
627 1275 n
633 1290 n
633 1299 n
630 1305 n
627 1308 n
627 1275 m
636 1290 n
636 1302 n
633 1305 n
627 1308 n
621 1308 n
1 1 m
0 0 4096 4096 s
/solid f
1396 2863 m
1401 2865 n
1407 2867 n
1412 2869 n
1417 2871 n
1423 2874 n
1428 2876 n
1434 2878 n
1439 2880 n
1445 2882 n
1450 2883 n
1455 2885 n
1461 2887 n
1466 2889 n
1472 2891 n
1477 2893 n
1482 2895 n
1488 2897 n
1493 2899 n
1499 2901 n
1504 2903 n
1510 2904 n
1515 2906 n
1520 2908 n
1526 2910 n
1531 2912 n
1537 2913 n
1542 2915 n
1547 2917 n
1553 2919 n
1558 2920 n
1564 2922 n
1569 2924 n
1575 2926 n
1580 2927 n
1585 2929 n
1591 2931 n
1596 2932 n
1602 2934 n
1607 2935 n
1612 2937 n
1618 2939 n
1623 2940 n
1629 2942 n
1634 2943 n
1640 2945 n
1645 2946 n
1650 2948 n
1656 2949 n
1661 2951 n
1667 2952 n
1672 2954 n
1677 2955 n
1683 2957 n
1688 2958 n
1694 2960 n
1699 2961 n
1705 2962 n
1710 2964 n
1715 2965 n
1721 2966 n
1726 2968 n
1732 2969 n
1737 2970 n
1742 2972 n
1748 2973 n
1753 2974 n
1759 2975 n
1764 2977 n
1770 2978 n
1775 2979 n
1780 2980 n
1786 2981 n
1791 2982 n
1797 2984 n
1802 2985 n
1807 2986 n
1813 2987 n
1818 2988 n
1824 2989 n
1829 2990 n
1835 2991 n
1840 2992 n
1845 2993 n
1851 2994 n
1856 2995 n
1862 2996 n
1867 2997 n
1872 2998 n
1878 2999 n
1883 3000 n
1889 3001 n
1894 3002 n
1900 3003 n
1905 3004 n
1910 3005 n
1916 3005 n
1921 3006 n
1927 3007 n
1932 3008 n
1937 3009 n
1943 3010 n
1948 3010 n
1954 3011 n
1959 3012 n
1965 3013 n
1970 3013 n
1975 3014 n
1981 3015 n
1986 3016 n
1992 3016 n
1997 3017 n
2002 3018 n
2008 3018 n
2013 3019 n
2019 3020 n
2024 3020 n
2030 3021 n
2035 3021 n
2040 3022 n
2046 3023 n
2051 3023 n
2057 3024 n
2062 3024 n
2067 3025 n
2073 3025 n
2078 3026 n
2084 3026 n
2089 3027 n
2095 3027 n
2100 3028 n
2105 3028 n
2111 3029 n
2116 3029 n
2122 3030 n
2127 3030 n
2132 3030 n
2138 3031 n
2143 3031 n
2149 3032 n
2154 3032 n
2160 3032 n
2165 3033 n
2170 3033 n
2176 3034 n
2181 3034 n
2187 3034 n
2192 3035 n
2197 3035 n
2203 3035 n
2208 3036 n
2214 3036 n
2219 3036 n
2225 3037 n
2230 3037 n
2235 3037 n
2241 3037 n
2246 3038 n
2252 3038 n
2257 3038 n
2262 3038 n
2268 3039 n
2273 3039 n
2279 3039 n
2284 3039 n
2290 3040 n
2295 3040 n
2300 3040 n
2306 3040 n
2311 3040 n
2317 3041 n
2322 3041 n
2327 3041 n
2333 3041 n
2338 3041 n
2344 3042 n
2349 3042 n
2355 3042 n
2360 3042 n
2365 3042 n
2371 3043 n
2376 3043 n
2382 3043 n
2387 3043 n
2392 3043 n
2398 3043 n
2403 3044 n
2409 3044 n
2414 3044 n
2420 3044 n
2425 3044 n
2430 3044 n
2436 3044 n
2441 3045 n
2447 3045 n
2452 3045 n
2457 3045 n
2463 3045 n
2468 3045 n
2474 3045 n
2479 3045 n
2485 3046 n
2490 3046 n
2495 3046 n
2501 3046 n
2506 3046 n
2512 3046 n
2517 3046 n
2522 3046 n
2528 3047 n
2533 3047 n
2539 3047 n
2544 3047 n
2550 3047 n
2555 3047 n
2560 3047 n
2566 3047 n
2571 3047 n
2577 3048 n
2582 3048 n
2587 3048 n
2593 3048 n
2598 3048 n
2604 3048 n
2609 3048 n
2615 3048 n
2620 3048 n
2625 3048 n
2631 3049 n
2636 3049 n
2642 3049 n
2647 3049 n
2652 3049 n
2658 3049 n
2663 3049 n
2669 3049 n
2674 3049 n
2680 3049 n
2685 3049 n
2690 3049 n
2696 3050 n
2701 3050 n
2707 3050 n
2712 3050 n
2717 3050 n
2723 3050 n
2728 3050 n
2734 3050 n
2739 3050 n
2745 3050 n
2750 3050 n
2755 3050 n
2761 3050 n
2766 3050 n
2772 3050 n
2777 3051 n
2782 3051 n
2788 3051 n
2793 3051 n
2799 3051 n
2804 3051 n
2810 3051 n
2815 3051 n
2820 3051 n
2826 3051 n
2831 3051 n
2837 3051 n
2842 3051 n
2847 3051 n
2853 3051 n
2858 3051 n
2864 3051 n
2869 3051 n
2875 3052 n
2880 3052 n
2885 3052 n
2891 3052 n
2896 3052 n
2902 3052 n
2907 3052 n
2912 3052 n
2918 3052 n
2923 3052 n
2929 3052 n
2934 3052 n
2940 3052 n
2945 3052 n
2950 3052 n
2956 3052 n
2961 3052 n
2967 3052 n
2972 3052 n
2977 3052 n
2983 3052 n
2988 3052 n
2994 3052 n
2999 3053 n
3005 3053 n
3010 3053 n
3015 3053 n
3021 3053 n
3026 3053 n
3032 3053 n
3037 3053 n
3042 3053 n
3048 3053 n
3053 3053 n
3059 3053 n
3064 3053 n
3070 3053 n
3075 3053 n
3080 3053 n
3086 3053 n
3091 3053 n
3097 3053 n
3102 3053 n
3107 3053 n
3113 3053 n
3118 3053 n
3124 3053 n
3129 3053 n
3135 3054 n
3140 3054 n
3145 3054 n
3151 3054 n
3156 3054 n
3162 3054 n
3167 3054 n
3172 3054 n
3178 3054 n
3183 3054 n
3189 3054 n
3194 3054 n
3200 3054 n
3205 3054 n
3210 3054 n
3216 3054 n
3221 3054 n
3227 3054 n
3232 3054 n
3237 3054 n
3243 3054 n
3248 3054 n
3254 3054 n
3259 3055 n
3265 3055 n
3270 3055 n
3275 3055 n
3281 3055 n
3286 3055 n
3292 3055 n
3297 3055 n
3302 3055 n
3308 3055 n
3313 3055 n
3319 3055 n
3324 3055 n
3330 3055 n
3335 3055 n
3340 3055 n
3346 3055 n
3351 3055 n
3357 3055 n
3362 3056 n
3367 3056 n
3373 3056 n
3378 3056 n
3384 3056 n
3389 3056 n
3395 3056 n
3400 3056 n
3405 3056 n
3411 3056 n
3416 3056 n
3422 3056 n
3427 3056 n
3432 3056 n
3438 3056 n
3443 3057 n
3449 3057 n
3454 3057 n
3460 3057 n
3465 3057 n
3470 3057 n
3476 3057 n
3481 3057 n
3487 3057 n
3492 3057 n
3497 3057 n
3503 3057 n
3508 3058 n
3514 3058 n
3519 3058 n
3525 3058 n
3530 3058 n
3535 3058 n
3541 3058 n
3546 3058 n
3552 3058 n
3557 3058 n
3562 3059 n
3568 3059 n
3573 3059 n
3579 3059 n
3584 3059 n
3590 3059 n
3595 3059 n
3600 3059 n
3606 3059 n
3611 3060 n
3617 3060 n
3622 3060 n
3627 3060 n
3633 3060 n
3638 3060 n
3644 3060 n
3649 3060 n
3655 3061 n
3660 3061 n
3665 3061 n
3671 3061 n
3676 3061 n
3682 3061 n
3687 3061 n
3692 3061 n
3698 3062 n
3703 3062 n
3709 3062 n
3714 3062 n
3720 3062 n
3725 3062 n
3730 3062 n
3736 3063 n
3741 3063 n
3747 3063 n
3752 3063 n
3757 3063 n
3763 3063 n
3768 3064 n
3774 3064 n
3779 3064 n
3785 3064 n
3790 3064 n
3795 3064 n
3801 3065 n
3806 3065 n
3812 3065 n
3817 3065 n
3822 3065 n
3828 3066 n
3833 3066 n
3839 3066 n
3844 3066 n
3850 3066 n
3855 3066 n
3860 3067 n
3866 3067 n
3871 3067 n
3877 3067 n
3882 3068 n
3887 3068 n
3893 3068 n
3898 3068 n
3904 3068 n
3909 3069 n
3915 3069 n
3920 3069 n
3925 3069 n
3931 3069 n
3936 3070 n
3942 3070 n
3947 3070 n
3952 3070 n
3958 3071 n
3963 3071 n
3969 3071 n
3974 3071 n
3980 3072 n
3985 3072 n
3990 3072 n
3996 3072 n
4001 3073 n
4007 3073 n
4012 3073 n
4017 3073 n
4023 3074 n
4028 3074 n
4034 3074 n
4039 3074 n
4045 3075 n
4050 3075 n
4055 3075 n
4061 3075 n
4066 3076 n
4072 3076 n
4077 3076 n
4082 3077 n
4088 3077 n
4093 3077 n
4099 3077 n
4104 3078 n
/disconnected f
1396 3193 p
1401 3193 p
1407 3192 p
1412 3192 p
1417 3191 p
1423 3191 p
1428 3190 p
1434 3190 p
1439 3190 p
1445 3189 p
1450 3189 p
1455 3188 p
1461 3188 p
1466 3188 p
1472 3187 p
1477 3187 p
1482 3187 p
1488 3186 p
1493 3186 p
1499 3186 p
1504 3185 p
1510 3185 p
1515 3185 p
1520 3185 p
1526 3184 p
1531 3184 p
1537 3184 p
1542 3184 p
1547 3183 p
1553 3183 p
1558 3183 p
1564 3183 p
1569 3183 p
1575 3182 p
1580 3182 p
1585 3182 p
1591 3182 p
1596 3182 p
1602 3182 p
1607 3181 p
1612 3181 p
1618 3181 p
1623 3181 p
1629 3181 p
1634 3181 p
1640 3181 p
1645 3181 p
1650 3181 p
1656 3181 p
1661 3181 p
1667 3181 p
1672 3181 p
1677 3181 p
1683 3180 p
1688 3180 p
1694 3180 p
1699 3180 p
1705 3180 p
1710 3180 p
1715 3181 p
1721 3181 p
1726 3181 p
1732 3181 p
1737 3181 p
1742 3181 p
1748 3181 p
1753 3181 p
1759 3181 p
1764 3181 p
1770 3181 p
1775 3181 p
1780 3181 p
1786 3181 p
1791 3182 p
1797 3182 p
1802 3182 p
1807 3182 p
1813 3182 p
1818 3182 p
1824 3182 p
1829 3182 p
1835 3183 p
1840 3183 p
1845 3183 p
1851 3183 p
1856 3183 p
1862 3183 p
1867 3184 p
1872 3184 p
1878 3184 p
1883 3184 p
1889 3184 p
1894 3185 p
1900 3185 p
1905 3185 p
1910 3185 p
1916 3186 p
1921 3186 p
1927 3186 p
1932 3186 p
1937 3186 p
1943 3187 p
1948 3187 p
1954 3187 p
1959 3187 p
1965 3188 p
1970 3188 p
1975 3188 p
1981 3189 p
1986 3189 p
1992 3189 p
1997 3189 p
2002 3190 p
2008 3190 p
2013 3190 p
2019 3190 p
2024 3191 p
2030 3191 p
2035 3191 p
2040 3192 p
2046 3192 p
2051 3192 p
2057 3193 p
2062 3193 p
2067 3193 p
2073 3193 p
2078 3194 p
2084 3194 p
2089 3194 p
2095 3195 p
2100 3195 p
2105 3195 p
2111 3196 p
2116 3196 p
2122 3196 p
2127 3197 p
2132 3197 p
2138 3197 p
2143 3198 p
2149 3198 p
2154 3198 p
2160 3199 p
2165 3199 p
2170 3199 p
2176 3200 p
2181 3200 p
2187 3200 p
2192 3201 p
2197 3201 p
2203 3201 p
2208 3202 p
2214 3202 p
2219 3202 p
2225 3203 p
2230 3203 p
2235 3203 p
2241 3204 p
2246 3204 p
2252 3204 p
2257 3205 p
2262 3205 p
2268 3205 p
2273 3206 p
2279 3206 p
2284 3206 p
2290 3207 p
2295 3207 p
2300 3207 p
2306 3208 p
2311 3208 p
2317 3208 p
2322 3209 p
2327 3209 p
2333 3209 p
2338 3210 p
2344 3210 p
2349 3211 p
2355 3211 p
2360 3211 p
2365 3212 p
2371 3212 p
2376 3212 p
2382 3213 p
2387 3213 p
2392 3213 p
2398 3214 p
2403 3214 p
2409 3214 p
2414 3215 p
2420 3215 p
2425 3215 p
2430 3216 p
2436 3216 p
2441 3216 p
2447 3217 p
2452 3217 p
2457 3218 p
2463 3218 p
2468 3218 p
2474 3219 p
2479 3219 p
2485 3219 p
2490 3220 p
2495 3220 p
2501 3220 p
2506 3221 p
2512 3221 p
2517 3222 p
2522 3222 p
2528 3222 p
2533 3223 p
2539 3223 p
2544 3223 p
2550 3224 p
2555 3224 p
2560 3224 p
2566 3225 p
2571 3225 p
2577 3225 p
2582 3226 p
2587 3226 p
2593 3227 p
2598 3227 p
2604 3227 p
2609 3228 p
2615 3228 p
2620 3228 p
2625 3229 p
2631 3229 p
2636 3230 p
2642 3230 p
2647 3230 p
2652 3231 p
2658 3231 p
2663 3231 p
2669 3232 p
2674 3232 p
2680 3232 p
2685 3233 p
2690 3233 p
2696 3234 p
2701 3234 p
2707 3234 p
2712 3235 p
2717 3235 p
2723 3235 p
2728 3236 p
2734 3236 p
2739 3237 p
2745 3237 p
2750 3237 p
2755 3238 p
2761 3238 p
2766 3238 p
2772 3239 p
2777 3239 p
2782 3240 p
2788 3240 p
2793 3240 p
2799 3241 p
2804 3241 p
2810 3242 p
2815 3242 p
2820 3242 p
2826 3243 p
2831 3243 p
2837 3243 p
2842 3244 p
2847 3244 p
2853 3245 p
2858 3245 p
2864 3245 p
2869 3246 p
2875 3246 p
2880 3247 p
2885 3247 p
2891 3247 p
2896 3248 p
2902 3248 p
2907 3249 p
2912 3249 p
2918 3249 p
2923 3250 p
2929 3250 p
2934 3251 p
2940 3251 p
2945 3251 p
2950 3252 p
2956 3252 p
2961 3253 p
2967 3253 p
2972 3253 p
2977 3254 p
2983 3254 p
2988 3255 p
2994 3255 p
2999 3255 p
3005 3256 p
3010 3256 p
3015 3257 p
3021 3257 p
3026 3257 p
3032 3258 p
3037 3258 p
3042 3259 p
3048 3259 p
3053 3259 p
3059 3260 p
3064 3260 p
3070 3261 p
3075 3261 p
3080 3262 p
3086 3262 p
3091 3262 p
3097 3263 p
3102 3263 p
3107 3264 p
3113 3264 p
3118 3265 p
3124 3265 p
3129 3265 p
3135 3266 p
3140 3266 p
3145 3267 p
3151 3267 p
3156 3268 p
3162 3268 p
3167 3268 p
3172 3269 p
3178 3269 p
3183 3270 p
3189 3270 p
3194 3271 p
3200 3271 p
3205 3271 p
3210 3272 p
3216 3272 p
3221 3273 p
3227 3273 p
3232 3274 p
3237 3274 p
3243 3275 p
3248 3275 p
3254 3275 p
3259 3276 p
3265 3276 p
3270 3277 p
3275 3277 p
3281 3278 p
3286 3278 p
3292 3279 p
3297 3279 p
3302 3279 p
3308 3280 p
3313 3280 p
3319 3281 p
3324 3281 p
3330 3282 p
3335 3282 p
3340 3283 p
3346 3283 p
3351 3284 p
3357 3284 p
3362 3285 p
3367 3285 p
3373 3286 p
3378 3286 p
3384 3286 p
3389 3287 p
3395 3287 p
3400 3288 p
3405 3288 p
3411 3289 p
3416 3289 p
3422 3290 p
3427 3290 p
3432 3291 p
3438 3291 p
3443 3292 p
3449 3292 p
3454 3293 p
3460 3293 p
3465 3294 p
3470 3294 p
3476 3295 p
3481 3295 p
3487 3296 p
3492 3296 p
3497 3297 p
3503 3297 p
3508 3298 p
3514 3298 p
3519 3299 p
3525 3299 p
3530 3300 p
3535 3300 p
3541 3301 p
3546 3301 p
3552 3302 p
3557 3303 p
3562 3303 p
3568 3304 p
3573 3304 p
3579 3305 p
3584 3305 p
3590 3306 p
3595 3306 p
3600 3307 p
3606 3307 p
3611 3308 p
3617 3308 p
3622 3309 p
3627 3310 p
3633 3310 p
3638 3311 p
3644 3311 p
3649 3312 p
3655 3312 p
3660 3313 p
3665 3313 p
3671 3314 p
3676 3315 p
3682 3315 p
3687 3316 p
3692 3316 p
3698 3317 p
3703 3317 p
3709 3318 p
3714 3319 p
3720 3319 p
3725 3320 p
3730 3320 p
3736 3321 p
3741 3322 p
3747 3322 p
3752 3323 p
3757 3323 p
3763 3324 p
3768 3325 p
3774 3325 p
3779 3326 p
3785 3326 p
3790 3327 p
3795 3328 p
3801 3328 p
3806 3329 p
3812 3330 p
3817 3330 p
3822 3331 p
3828 3331 p
3833 3332 p
3839 3333 p
3844 3333 p
3850 3334 p
3855 3335 p
3860 3335 p
3866 3336 p
3871 3337 p
3877 3337 p
3882 3338 p
3887 3339 p
3893 3339 p
3898 3340 p
3904 3340 p
3909 3341 p
3915 3342 p
3920 3343 p
3925 3343 p
3931 3344 p
3936 3345 p
3942 3345 p
3947 3346 p
3952 3347 p
3958 3347 p
3963 3348 p
3969 3349 p
3974 3349 p
3980 3350 p
3985 3351 p
3990 3352 p
3996 3352 p
4001 3353 p
4007 3354 p
4012 3354 p
4017 3355 p
4023 3356 p
4028 3357 p
4034 3357 p
4039 3358 p
4045 3359 p
4050 3359 p
4055 3360 p
4061 3361 p
4066 3362 p
4072 3362 p
4077 3363 p
4082 3364 p
4088 3365 p
4093 3365 p
4099 3366 p
4104 3367 p
1396 2533 p
1401 2538 p
1407 2543 p
1412 2547 p
1417 2552 p
1423 2556 p
1428 2561 p
1434 2565 p
1439 2569 p
1445 2574 p
1450 2578 p
1455 2582 p
1461 2587 p
1466 2591 p
1472 2595 p
1477 2599 p
1482 2603 p
1488 2608 p
1493 2612 p
1499 2616 p
1504 2620 p
1510 2624 p
1515 2628 p
1520 2631 p
1526 2635 p
1531 2639 p
1537 2643 p
1542 2647 p
1547 2651 p
1553 2654 p
1558 2658 p
1564 2662 p
1569 2665 p
1575 2669 p
1580 2672 p
1585 2676 p
1591 2679 p
1596 2683 p
1602 2686 p
1607 2689 p
1612 2693 p
1618 2696 p
1623 2699 p
1629 2703 p
1634 2706 p
1640 2709 p
1645 2712 p
1650 2715 p
1656 2718 p
1661 2721 p
1667 2724 p
1672 2727 p
1677 2730 p
1683 2733 p
1688 2736 p
1694 2739 p
1699 2741 p
1705 2744 p
1710 2747 p
1715 2750 p
1721 2752 p
1726 2755 p
1732 2757 p
1737 2760 p
1742 2762 p
1748 2765 p
1753 2767 p
1759 2770 p
1764 2772 p
1770 2774 p
1775 2777 p
1780 2779 p
1786 2781 p
1791 2783 p
1797 2786 p
1802 2788 p
1807 2790 p
1813 2792 p
1818 2794 p
1824 2796 p
1829 2798 p
1835 2800 p
1840 2802 p
1845 2804 p
1851 2806 p
1856 2807 p
1862 2809 p
1867 2811 p
1872 2813 p
1878 2814 p
1883 2816 p
1889 2818 p
1894 2819 p
1900 2821 p
1905 2822 p
1910 2824 p
1916 2825 p
1921 2827 p
1927 2828 p
1932 2830 p
1937 2831 p
1943 2832 p
1948 2834 p
1954 2835 p
1959 2836 p
1965 2838 p
1970 2839 p
1975 2840 p
1981 2841 p
1986 2842 p
1992 2843 p
1997 2844 p
2002 2846 p
2008 2847 p
2013 2848 p
2019 2849 p
2024 2849 p
2030 2850 p
2035 2851 p
2040 2852 p
2046 2853 p
2051 2854 p
2057 2855 p
2062 2856 p
2067 2856 p
2073 2857 p
2078 2858 p
2084 2859 p
2089 2859 p
2095 2860 p
2100 2861 p
2105 2861 p
2111 2862 p
2116 2862 p
2122 2863 p
2127 2863 p
2132 2864 p
2138 2865 p
2143 2865 p
2149 2865 p
2154 2866 p
2160 2866 p
2165 2867 p
2170 2867 p
2176 2868 p
2181 2868 p
2187 2868 p
2192 2869 p
2197 2869 p
2203 2869 p
2208 2870 p
2214 2870 p
2219 2870 p
2225 2870 p
2230 2871 p
2235 2871 p
2241 2871 p
2246 2871 p
2252 2872 p
2257 2872 p
2262 2872 p
2268 2872 p
2273 2872 p
2279 2872 p
2284 2872 p
2290 2873 p
2295 2873 p
2300 2873 p
2306 2873 p
2311 2873 p
2317 2873 p
2322 2873 p
2327 2873 p
2333 2873 p
2338 2873 p
2344 2873 p
2349 2873 p
2355 2873 p
2360 2873 p
2365 2873 p
2371 2873 p
2376 2873 p
2382 2873 p
2387 2873 p
2392 2873 p
2398 2873 p
2403 2873 p
2409 2873 p
2414 2873 p
2420 2873 p
2425 2873 p
2430 2873 p
2436 2873 p
2441 2873 p
2447 2873 p
2452 2872 p
2457 2872 p
2463 2872 p
2468 2872 p
2474 2872 p
2479 2872 p
2485 2872 p
2490 2872 p
2495 2872 p
2501 2872 p
2506 2871 p
2512 2871 p
2517 2871 p
2522 2871 p
2528 2871 p
2533 2871 p
2539 2871 p
2544 2871 p
2550 2870 p
2555 2870 p
2560 2870 p
2566 2870 p
2571 2870 p
2577 2870 p
2582 2869 p
2587 2869 p
2593 2869 p
2598 2869 p
2604 2869 p
2609 2869 p
2615 2868 p
2620 2868 p
2625 2868 p
2631 2868 p
2636 2868 p
2642 2868 p
2647 2867 p
2652 2867 p
2658 2867 p
2663 2867 p
2669 2867 p
2674 2866 p
2680 2866 p
2685 2866 p
2690 2866 p
2696 2865 p
2701 2865 p
2707 2865 p
2712 2865 p
2717 2865 p
2723 2864 p
2728 2864 p
2734 2864 p
2739 2864 p
2745 2863 p
2750 2863 p
2755 2863 p
2761 2863 p
2766 2862 p
2772 2862 p
2777 2862 p
2782 2862 p
2788 2861 p
2793 2861 p
2799 2861 p
2804 2860 p
2810 2860 p
2815 2860 p
2820 2860 p
2826 2859 p
2831 2859 p
2837 2859 p
2842 2859 p
2847 2858 p
2853 2858 p
2858 2858 p
2864 2857 p
2869 2857 p
2875 2857 p
2880 2857 p
2885 2856 p
2891 2856 p
2896 2856 p
2902 2855 p
2907 2855 p
2912 2855 p
2918 2854 p
2923 2854 p
2929 2854 p
2934 2853 p
2940 2853 p
2945 2853 p
2950 2853 p
2956 2852 p
2961 2852 p
2967 2852 p
2972 2851 p
2977 2851 p
2983 2851 p
2988 2850 p
2994 2850 p
2999 2850 p
3005 2849 p
3010 2849 p
3015 2849 p
3021 2848 p
3026 2848 p
3032 2848 p
3037 2847 p
3042 2847 p
3048 2847 p
3053 2846 p
3059 2846 p
3064 2846 p
3070 2845 p
3075 2845 p
3080 2845 p
3086 2844 p
3091 2844 p
3097 2844 p
3102 2843 p
3107 2843 p
3113 2843 p
3118 2842 p
3124 2842 p
3129 2842 p
3135 2841 p
3140 2841 p
3145 2841 p
3151 2840 p
3156 2840 p
3162 2840 p
3167 2839 p
3172 2839 p
3178 2838 p
3183 2838 p
3189 2838 p
3194 2837 p
3200 2837 p
3205 2837 p
3210 2836 p
3216 2836 p
3221 2836 p
3227 2835 p
3232 2835 p
3237 2835 p
3243 2834 p
3248 2834 p
3254 2834 p
3259 2833 p
3265 2833 p
3270 2832 p
3275 2832 p
3281 2832 p
3286 2831 p
3292 2831 p
3297 2831 p
3302 2830 p
3308 2830 p
3313 2830 p
3319 2829 p
3324 2829 p
3330 2829 p
3335 2828 p
3340 2828 p
3346 2828 p
3351 2827 p
3357 2827 p
3362 2827 p
3367 2826 p
3373 2826 p
3378 2825 p
3384 2825 p
3389 2825 p
3395 2824 p
3400 2824 p
3405 2824 p
3411 2823 p
3416 2823 p
3422 2823 p
3427 2822 p
3432 2822 p
3438 2822 p
3443 2821 p
3449 2821 p
3454 2821 p
3460 2820 p
3465 2820 p
3470 2820 p
3476 2819 p
3481 2819 p
3487 2819 p
3492 2818 p
3497 2818 p
3503 2818 p
3508 2817 p
3514 2817 p
3519 2817 p
3525 2816 p
3530 2816 p
3535 2816 p
3541 2815 p
3546 2815 p
3552 2815 p
3557 2814 p
3562 2814 p
3568 2814 p
3573 2813 p
3579 2813 p
3584 2813 p
3590 2812 p
3595 2812 p
3600 2812 p
3606 2811 p
3611 2811 p
3617 2811 p
3622 2811 p
3627 2810 p
3633 2810 p
3638 2810 p
3644 2809 p
3649 2809 p
3655 2809 p
3660 2808 p
3665 2808 p
3671 2808 p
3676 2808 p
3682 2807 p
3687 2807 p
3692 2807 p
3698 2806 p
3703 2806 p
3709 2806 p
3714 2805 p
3720 2805 p
3725 2805 p
3730 2805 p
3736 2804 p
3741 2804 p
3747 2804 p
3752 2803 p
3757 2803 p
3763 2803 p
3768 2803 p
3774 2802 p
3779 2802 p
3785 2802 p
3790 2802 p
3795 2801 p
3801 2801 p
3806 2801 p
3812 2800 p
3817 2800 p
3822 2800 p
3828 2800 p
3833 2799 p
3839 2799 p
3844 2799 p
3850 2799 p
3855 2798 p
3860 2798 p
3866 2798 p
3871 2798 p
3877 2797 p
3882 2797 p
3887 2797 p
3893 2797 p
3898 2796 p
3904 2796 p
3909 2796 p
3915 2796 p
3920 2795 p
3925 2795 p
3931 2795 p
3936 2795 p
3942 2795 p
3947 2794 p
3952 2794 p
3958 2794 p
3963 2794 p
3969 2793 p
3974 2793 p
3980 2793 p
3985 2793 p
3990 2793 p
3996 2792 p
4001 2792 p
4007 2792 p
4012 2792 p
4017 2792 p
4023 2791 p
4028 2791 p
4034 2791 p
4039 2791 p
4045 2791 p
4050 2790 p
4055 2790 p
4061 2790 p
4066 2790 p
4072 2790 p
4077 2789 p
4082 2789 p
4088 2789 p
4093 2789 p
4099 2789 p
4104 2788 p
/solid f
/solid f
4375 2437 1125 2437 l
4375 3574 n
1125 3574 n
1125 2437 n
1125 2587 1125 2437 l
1125 3574 1125 3424 l
1233 2487 1233 2437 l
1233 3574 1233 3524 l
1342 2487 1342 2437 l
1342 3574 1342 3524 l
1450 2487 1450 2437 l
1450 3574 1450 3524 l
1558 2487 1558 2437 l
1558 3574 1558 3524 l
1667 2587 1667 2437 l
1667 3574 1667 3424 l
1775 2487 1775 2437 l
1775 3574 1775 3524 l
1883 2487 1883 2437 l
1883 3574 1883 3524 l
1992 2487 1992 2437 l
1992 3574 1992 3524 l
2100 2487 2100 2437 l
2100 3574 2100 3524 l
2208 2587 2208 2437 l
2208 3574 2208 3424 l
2317 2487 2317 2437 l
2317 3574 2317 3524 l
2425 2487 2425 2437 l
2425 3574 2425 3524 l
2533 2487 2533 2437 l
2533 3574 2533 3524 l
2642 2487 2642 2437 l
2642 3574 2642 3524 l
2750 2587 2750 2437 l
2750 3574 2750 3424 l
2858 2487 2858 2437 l
2858 3574 2858 3524 l
2967 2487 2967 2437 l
2967 3574 2967 3524 l
3075 2487 3075 2437 l
3075 3574 3075 3524 l
3183 2487 3183 2437 l
3183 3574 3183 3524 l
3292 2587 3292 2437 l
3292 3574 3292 3424 l
3400 2487 3400 2437 l
3400 3574 3400 3524 l
3508 2487 3508 2437 l
3508 3574 3508 3524 l
3617 2487 3617 2437 l
3617 3574 3617 3524 l
3725 2487 3725 2437 l
3725 3574 3725 3524 l
3833 2587 3833 2437 l
3833 3574 3833 3424 l
3942 2487 3942 2437 l
3942 3574 3942 3524 l
4050 2487 4050 2437 l
4050 3574 4050 3524 l
4158 2487 4158 2437 l
4158 3574 4158 3524 l
4267 2487 4267 2437 l
4267 3574 4267 3524 l
1175 2482 1125 2482 l
4375 2482 4325 2482 l
1175 2528 1125 2528 l
4375 2528 4325 2528 l
1175 2573 1125 2573 l
4375 2573 4325 2573 l
1175 2619 1125 2619 l
4375 2619 4325 2619 l
1275 2664 1125 2664 l
4375 2664 4225 2664 l
1175 2710 1125 2710 l
4375 2710 4325 2710 l
1175 2755 1125 2755 l
4375 2755 4325 2755 l
1175 2801 1125 2801 l
4375 2801 4325 2801 l
1175 2846 1125 2846 l
4375 2846 4325 2846 l
1275 2892 1125 2892 l
4375 2892 4225 2892 l
1175 2937 1125 2937 l
4375 2937 4325 2937 l
1175 2983 1125 2983 l
4375 2983 4325 2983 l
1175 3028 1125 3028 l
4375 3028 4325 3028 l
1175 3074 1125 3074 l
4375 3074 4325 3074 l
1275 3119 1125 3119 l
4375 3119 4225 3119 l
1175 3165 1125 3165 l
4375 3165 4325 3165 l
1175 3210 1125 3210 l
4375 3210 4325 3210 l
1175 3256 1125 3256 l
4375 3256 4325 3256 l
1175 3301 1125 3301 l
4375 3301 4325 3301 l
1275 3347 1125 3347 l
4375 3347 4225 3347 l
1175 3392 1125 3392 l
4375 3392 4325 3392 l
1175 3438 1125 3438 l
4375 3438 4325 3438 l
1175 3483 1125 3483 l
4375 3483 4325 3483 l
1175 3529 1125 3529 l
4375 3529 4325 3529 l
1008 2306 m
994 2302 n
985 2288 n
981 2266 n
981 2253 n
985 2230 n
994 2217 n
1008 2212 n
1017 2212 n
1030 2217 n
1039 2230 n
1043 2253 n
1043 2266 n
1039 2288 n
1030 2302 n
1017 2306 n
1008 2306 n
1008 2306 m
999 2302 n
994 2297 n
990 2288 n
985 2266 n
985 2253 n
990 2230 n
994 2221 n
999 2217 n
1008 2212 n
1017 2212 m
1025 2217 n
1030 2221 n
1034 2230 n
1039 2253 n
1039 2266 n
1034 2288 n
1030 2297 n
1025 2302 n
1017 2306 n
1111 2257 m
1079 2221 m
1075 2217 n
1079 2212 n
1084 2217 n
1079 2221 n
1156 2257 m
1156 2297 m
1156 2212 n
1160 2306 m
1160 2212 n
1160 2306 m
1111 2239 n
1183 2239 n
1142 2212 m
1174 2212 n
1246 2257 m
1214 2306 m
1205 2261 n
1205 2261 m
1214 2270 n
1228 2275 n
1241 2275 n
1255 2270 n
1264 2261 n
1268 2248 n
1268 2239 n
1264 2226 n
1255 2217 n
1241 2212 n
1228 2212 n
1214 2217 n
1210 2221 n
1205 2230 n
1205 2235 n
1210 2239 n
1214 2235 n
1210 2230 n
1241 2275 m
1250 2270 n
1259 2261 n
1264 2248 n
1264 2239 n
1259 2226 n
1250 2217 n
1241 2212 n
1214 2306 m
1259 2306 n
1214 2302 m
1237 2302 n
1259 2306 n
1550 2306 m
1536 2302 n
1527 2288 n
1523 2266 n
1523 2253 n
1527 2230 n
1536 2217 n
1550 2212 n
1559 2212 n
1572 2217 n
1581 2230 n
1585 2253 n
1585 2266 n
1581 2288 n
1572 2302 n
1559 2306 n
1550 2306 n
1550 2306 m
1541 2302 n
1536 2297 n
1532 2288 n
1527 2266 n
1527 2253 n
1532 2230 n
1536 2221 n
1541 2217 n
1550 2212 n
1559 2212 m
1567 2217 n
1572 2221 n
1576 2230 n
1581 2253 n
1581 2266 n
1576 2288 n
1572 2297 n
1567 2302 n
1559 2306 n
1653 2257 m
1621 2221 m
1617 2217 n
1621 2212 n
1626 2217 n
1621 2221 n
1698 2257 m
1698 2297 m
1698 2212 n
1702 2306 m
1702 2212 n
1702 2306 m
1653 2239 n
1725 2239 n
1684 2212 m
1716 2212 n
1788 2257 m
1801 2293 m
1797 2288 n
1801 2284 n
1806 2288 n
1806 2293 n
1801 2302 n
1792 2306 n
1779 2306 n
1765 2302 n
1756 2293 n
1752 2284 n
1747 2266 n
1747 2239 n
1752 2226 n
1761 2217 n
1774 2212 n
1783 2212 n
1797 2217 n
1806 2226 n
1810 2239 n
1810 2244 n
1806 2257 n
1797 2266 n
1783 2270 n
1779 2270 n
1765 2266 n
1756 2257 n
1752 2244 n
1779 2306 m
1770 2302 n
1761 2293 n
1756 2284 n
1752 2266 n
1752 2239 n
1756 2226 n
1765 2217 n
1774 2212 n
1783 2212 m
1792 2217 n
1801 2226 n
1806 2239 n
1806 2244 n
1801 2257 n
1792 2266 n
1783 2270 n
2091 2306 m
2077 2302 n
2068 2288 n
2064 2266 n
2064 2253 n
2068 2230 n
2077 2217 n
2091 2212 n
2100 2212 n
2113 2217 n
2122 2230 n
2126 2253 n
2126 2266 n
2122 2288 n
2113 2302 n
2100 2306 n
2091 2306 n
2091 2306 m
2082 2302 n
2077 2297 n
2073 2288 n
2068 2266 n
2068 2253 n
2073 2230 n
2077 2221 n
2082 2217 n
2091 2212 n
2100 2212 m
2108 2217 n
2113 2221 n
2117 2230 n
2122 2253 n
2122 2266 n
2117 2288 n
2113 2297 n
2108 2302 n
2100 2306 n
2194 2257 m
2162 2221 m
2158 2217 n
2162 2212 n
2167 2217 n
2162 2221 n
2239 2257 m
2239 2297 m
2239 2212 n
2243 2306 m
2243 2212 n
2243 2306 m
2194 2239 n
2266 2239 n
2225 2212 m
2257 2212 n
2329 2257 m
2288 2306 m
2288 2279 n
2288 2288 m
2293 2297 n
2302 2306 n
2311 2306 n
2333 2293 n
2342 2293 n
2347 2297 n
2351 2306 n
2293 2297 m
2302 2302 n
2311 2302 n
2333 2293 n
2351 2306 m
2351 2293 n
2347 2279 n
2329 2257 n
2324 2248 n
2320 2235 n
2320 2212 n
2347 2279 m
2324 2257 n
2320 2248 n
2315 2235 n
2315 2212 n
2633 2306 m
2619 2302 n
2610 2288 n
2606 2266 n
2606 2253 n
2610 2230 n
2619 2217 n
2633 2212 n
2642 2212 n
2655 2217 n
2664 2230 n
2668 2253 n
2668 2266 n
2664 2288 n
2655 2302 n
2642 2306 n
2633 2306 n
2633 2306 m
2624 2302 n
2619 2297 n
2615 2288 n
2610 2266 n
2610 2253 n
2615 2230 n
2619 2221 n
2624 2217 n
2633 2212 n
2642 2212 m
2650 2217 n
2655 2221 n
2659 2230 n
2664 2253 n
2664 2266 n
2659 2288 n
2655 2297 n
2650 2302 n
2642 2306 n
2736 2257 m
2704 2221 m
2700 2217 n
2704 2212 n
2709 2217 n
2704 2221 n
2781 2257 m
2781 2297 m
2781 2212 n
2785 2306 m
2785 2212 n
2785 2306 m
2736 2239 n
2808 2239 n
2767 2212 m
2799 2212 n
2871 2257 m
2853 2306 m
2839 2302 n
2835 2293 n
2835 2279 n
2839 2270 n
2853 2266 n
2871 2266 n
2884 2270 n
2889 2279 n
2889 2293 n
2884 2302 n
2871 2306 n
2853 2306 n
2853 2306 m
2844 2302 n
2839 2293 n
2839 2279 n
2844 2270 n
2853 2266 n
2871 2266 m
2880 2270 n
2884 2279 n
2884 2293 n
2880 2302 n
2871 2306 n
2853 2266 m
2839 2261 n
2835 2257 n
2830 2248 n
2830 2230 n
2835 2221 n
2839 2217 n
2853 2212 n
2871 2212 n
2884 2217 n
2889 2221 n
2893 2230 n
2893 2248 n
2889 2257 n
2884 2261 n
2871 2266 n
2853 2266 m
2844 2261 n
2839 2257 n
2835 2248 n
2835 2230 n
2839 2221 n
2844 2217 n
2853 2212 n
2871 2212 m
2880 2217 n
2884 2221 n
2889 2230 n
2889 2248 n
2884 2257 n
2880 2261 n
2871 2266 n
3175 2306 m
3161 2302 n
3152 2288 n
3148 2266 n
3148 2253 n
3152 2230 n
3161 2217 n
3175 2212 n
3184 2212 n
3197 2217 n
3206 2230 n
3210 2253 n
3210 2266 n
3206 2288 n
3197 2302 n
3184 2306 n
3175 2306 n
3175 2306 m
3166 2302 n
3161 2297 n
3157 2288 n
3152 2266 n
3152 2253 n
3157 2230 n
3161 2221 n
3166 2217 n
3175 2212 n
3184 2212 m
3192 2217 n
3197 2221 n
3201 2230 n
3206 2253 n
3206 2266 n
3201 2288 n
3197 2297 n
3192 2302 n
3184 2306 n
3278 2257 m
3246 2221 m
3242 2217 n
3246 2212 n
3251 2217 n
3246 2221 n
3323 2257 m
3323 2297 m
3323 2212 n
3327 2306 m
3327 2212 n
3327 2306 m
3278 2239 n
3350 2239 n
3309 2212 m
3341 2212 n
3413 2257 m
3431 2275 m
3426 2261 n
3417 2253 n
3404 2248 n
3399 2248 n
3386 2253 n
3377 2261 n
3372 2275 n
3372 2279 n
3377 2293 n
3386 2302 n
3399 2306 n
3408 2306 n
3422 2302 n
3431 2293 n
3435 2279 n
3435 2253 n
3431 2235 n
3426 2226 n
3417 2217 n
3404 2212 n
3390 2212 n
3381 2217 n
3377 2226 n
3377 2230 n
3381 2235 n
3386 2230 n
3381 2226 n
3399 2248 m
3390 2253 n
3381 2261 n
3377 2275 n
3377 2279 n
3381 2293 n
3390 2302 n
3399 2306 n
3408 2306 m
3417 2302 n
3426 2293 n
3431 2279 n
3431 2253 n
3426 2235 n
3422 2226 n
3413 2217 n
3404 2212 n
3716 2306 m
3702 2302 n
3693 2288 n
3689 2266 n
3689 2253 n
3693 2230 n
3702 2217 n
3716 2212 n
3725 2212 n
3738 2217 n
3747 2230 n
3751 2253 n
3751 2266 n
3747 2288 n
3738 2302 n
3725 2306 n
3716 2306 n
3716 2306 m
3707 2302 n
3702 2297 n
3698 2288 n
3693 2266 n
3693 2253 n
3698 2230 n
3702 2221 n
3707 2217 n
3716 2212 n
3725 2212 m
3733 2217 n
3738 2221 n
3742 2230 n
3747 2253 n
3747 2266 n
3742 2288 n
3738 2297 n
3733 2302 n
3725 2306 n
3819 2257 m
3787 2221 m
3783 2217 n
3787 2212 n
3792 2217 n
3787 2221 n
3864 2257 m
3832 2306 m
3823 2261 n
3823 2261 m
3832 2270 n
3846 2275 n
3859 2275 n
3873 2270 n
3882 2261 n
3886 2248 n
3886 2239 n
3882 2226 n
3873 2217 n
3859 2212 n
3846 2212 n
3832 2217 n
3828 2221 n
3823 2230 n
3823 2235 n
3828 2239 n
3832 2235 n
3828 2230 n
3859 2275 m
3868 2270 n
3877 2261 n
3882 2248 n
3882 2239 n
3877 2226 n
3868 2217 n
3859 2212 n
3832 2306 m
3877 2306 n
3832 2302 m
3855 2302 n
3877 2306 n
3954 2257 m
3940 2306 m
3927 2302 n
3918 2288 n
3913 2266 n
3913 2253 n
3918 2230 n
3927 2217 n
3940 2212 n
3949 2212 n
3963 2217 n
3972 2230 n
3976 2253 n
3976 2266 n
3972 2288 n
3963 2302 n
3949 2306 n
3940 2306 n
3940 2306 m
3931 2302 n
3927 2297 n
3922 2288 n
3918 2266 n
3918 2253 n
3922 2230 n
3927 2221 n
3931 2217 n
3940 2212 n
3949 2212 m
3958 2217 n
3963 2221 n
3967 2230 n
3972 2253 n
3972 2266 n
3967 2288 n
3963 2297 n
3958 2302 n
3949 2306 n
4263 2306 m
4249 2302 n
4240 2288 n
4236 2266 n
4236 2253 n
4240 2230 n
4249 2217 n
4263 2212 n
4272 2212 n
4285 2217 n
4294 2230 n
4298 2253 n
4298 2266 n
4294 2288 n
4285 2302 n
4272 2306 n
4263 2306 n
4263 2306 m
4254 2302 n
4249 2297 n
4245 2288 n
4240 2266 n
4240 2253 n
4245 2230 n
4249 2221 n
4254 2217 n
4263 2212 n
4272 2212 m
4280 2217 n
4285 2221 n
4289 2230 n
4294 2253 n
4294 2266 n
4289 2288 n
4285 2297 n
4280 2302 n
4272 2306 n
4366 2257 m
4334 2221 m
4330 2217 n
4334 2212 n
4339 2217 n
4334 2221 n
4411 2257 m
4379 2306 m
4370 2261 n
4370 2261 m
4379 2270 n
4393 2275 n
4406 2275 n
4420 2270 n
4429 2261 n
4433 2248 n
4433 2239 n
4429 2226 n
4420 2217 n
4406 2212 n
4393 2212 n
4379 2217 n
4375 2221 n
4370 2230 n
4370 2235 n
4375 2239 n
4379 2235 n
4375 2230 n
4406 2275 m
4415 2270 n
4424 2261 n
4429 2248 n
4429 2239 n
4424 2226 n
4415 2217 n
4406 2212 n
4379 2306 m
4424 2306 n
4379 2302 m
4402 2302 n
4424 2306 n
4501 2257 m
4474 2288 m
4483 2293 n
4496 2306 n
4496 2212 n
4492 2302 m
4492 2212 n
4474 2212 m
4514 2212 n
775 2468 m
784 2473 n
798 2486 n
798 2392 n
793 2482 m
793 2392 n
775 2392 m
815 2392 n
892 2437 m
860 2401 m
856 2397 n
860 2392 n
865 2397 n
860 2401 n
937 2437 m
901 2468 m
905 2464 n
901 2459 n
896 2464 n
896 2468 n
901 2477 n
905 2482 n
919 2486 n
937 2486 n
950 2482 n
955 2477 n
959 2468 n
959 2459 n
955 2450 n
941 2441 n
919 2433 n
910 2428 n
901 2419 n
896 2406 n
896 2392 n
937 2486 m
946 2482 n
950 2477 n
955 2468 n
955 2459 n
950 2450 n
937 2441 n
919 2433 n
896 2401 m
901 2406 n
910 2406 n
932 2397 n
946 2397 n
955 2401 n
959 2406 n
910 2406 m
932 2392 n
950 2392 n
955 2397 n
959 2406 n
959 2415 n
1027 2437 m
991 2468 m
995 2464 n
991 2459 n
986 2464 n
986 2468 n
991 2477 n
995 2482 n
1009 2486 n
1027 2486 n
1040 2482 n
1045 2477 n
1049 2468 n
1049 2459 n
1045 2450 n
1031 2441 n
1009 2433 n
1000 2428 n
991 2419 n
986 2406 n
986 2392 n
1027 2486 m
1036 2482 n
1040 2477 n
1045 2468 n
1045 2459 n
1040 2450 n
1027 2441 n
1009 2433 n
986 2401 m
991 2406 n
1000 2406 n
1022 2397 n
1036 2397 n
1045 2401 n
1049 2406 n
1000 2406 m
1022 2392 n
1040 2392 n
1045 2397 n
1049 2406 n
1049 2415 n
775 2695 m
784 2700 n
798 2713 n
798 2619 n
793 2709 m
793 2619 n
775 2619 m
815 2619 n
892 2664 m
860 2628 m
856 2624 n
860 2619 n
865 2624 n
860 2628 n
937 2664 m
901 2695 m
905 2691 n
901 2686 n
896 2691 n
896 2695 n
901 2704 n
905 2709 n
919 2713 n
937 2713 n
950 2709 n
955 2704 n
959 2695 n
959 2686 n
955 2677 n
941 2668 n
919 2660 n
910 2655 n
901 2646 n
896 2633 n
896 2619 n
937 2713 m
946 2709 n
950 2704 n
955 2695 n
955 2686 n
950 2677 n
937 2668 n
919 2660 n
896 2628 m
901 2633 n
910 2633 n
932 2624 n
946 2624 n
955 2628 n
959 2633 n
910 2633 m
932 2619 n
950 2619 n
955 2624 n
959 2633 n
959 2642 n
1027 2664 m
991 2695 m
995 2691 n
991 2686 n
986 2691 n
986 2695 n
991 2704 n
995 2709 n
1009 2713 n
1027 2713 n
1040 2709 n
1045 2700 n
1045 2686 n
1040 2677 n
1027 2673 n
1013 2673 n
1027 2713 m
1036 2709 n
1040 2700 n
1040 2686 n
1036 2677 n
1027 2673 n
1027 2673 m
1036 2668 n
1045 2660 n
1049 2651 n
1049 2637 n
1045 2628 n
1040 2624 n
1027 2619 n
1009 2619 n
995 2624 n
991 2628 n
986 2637 n
986 2642 n
991 2646 n
995 2642 n
991 2637 n
1040 2664 m
1045 2651 n
1045 2637 n
1040 2628 n
1036 2624 n
1027 2619 n
771 2923 m
780 2928 n
794 2941 n
794 2847 n
789 2937 m
789 2847 n
771 2847 m
811 2847 n
888 2892 m
856 2856 m
852 2852 n
856 2847 n
861 2852 n
856 2856 n
933 2892 m
897 2923 m
901 2919 n
897 2914 n
892 2919 n
892 2923 n
897 2932 n
901 2937 n
915 2941 n
933 2941 n
946 2937 n
951 2932 n
955 2923 n
955 2914 n
951 2905 n
937 2896 n
915 2888 n
906 2883 n
897 2874 n
892 2861 n
892 2847 n
933 2941 m
942 2937 n
946 2932 n
951 2923 n
951 2914 n
946 2905 n
933 2896 n
915 2888 n
892 2856 m
897 2861 n
906 2861 n
928 2852 n
942 2852 n
951 2856 n
955 2861 n
906 2861 m
928 2847 n
946 2847 n
951 2852 n
955 2861 n
955 2870 n
1023 2892 m
1023 2932 m
1023 2847 n
1027 2941 m
1027 2847 n
1027 2941 m
978 2874 n
1050 2874 n
1009 2847 m
1041 2847 n
775 3150 m
784 3155 n
798 3168 n
798 3074 n
793 3164 m
793 3074 n
775 3074 m
815 3074 n
892 3119 m
860 3083 m
856 3079 n
860 3074 n
865 3079 n
860 3083 n
937 3119 m
901 3150 m
905 3146 n
901 3141 n
896 3146 n
896 3150 n
901 3159 n
905 3164 n
919 3168 n
937 3168 n
950 3164 n
955 3159 n
959 3150 n
959 3141 n
955 3132 n
941 3123 n
919 3115 n
910 3110 n
901 3101 n
896 3088 n
896 3074 n
937 3168 m
946 3164 n
950 3159 n
955 3150 n
955 3141 n
950 3132 n
937 3123 n
919 3115 n
896 3083 m
901 3088 n
910 3088 n
932 3079 n
946 3079 n
955 3083 n
959 3088 n
910 3088 m
932 3074 n
950 3074 n
955 3079 n
959 3088 n
959 3097 n
1027 3119 m
995 3168 m
986 3123 n
986 3123 m
995 3132 n
1009 3137 n
1022 3137 n
1036 3132 n
1045 3123 n
1049 3110 n
1049 3101 n
1045 3088 n
1036 3079 n
1022 3074 n
1009 3074 n
995 3079 n
991 3083 n
986 3092 n
986 3097 n
991 3101 n
995 3097 n
991 3092 n
1022 3137 m
1031 3132 n
1040 3123 n
1045 3110 n
1045 3101 n
1040 3088 n
1031 3079 n
1022 3074 n
995 3168 m
1040 3168 n
995 3164 m
1018 3164 n
1040 3168 n
775 3378 m
784 3383 n
798 3396 n
798 3302 n
793 3392 m
793 3302 n
775 3302 m
815 3302 n
892 3347 m
860 3311 m
856 3307 n
860 3302 n
865 3307 n
860 3311 n
937 3347 m
901 3378 m
905 3374 n
901 3369 n
896 3374 n
896 3378 n
901 3387 n
905 3392 n
919 3396 n
937 3396 n
950 3392 n
955 3387 n
959 3378 n
959 3369 n
955 3360 n
941 3351 n
919 3343 n
910 3338 n
901 3329 n
896 3316 n
896 3302 n
937 3396 m
946 3392 n
950 3387 n
955 3378 n
955 3369 n
950 3360 n
937 3351 n
919 3343 n
896 3311 m
901 3316 n
910 3316 n
932 3307 n
946 3307 n
955 3311 n
959 3316 n
910 3316 m
932 3302 n
950 3302 n
955 3307 n
959 3316 n
959 3325 n
1027 3347 m
1040 3383 m
1036 3378 n
1040 3374 n
1045 3378 n
1045 3383 n
1040 3392 n
1031 3396 n
1018 3396 n
1004 3392 n
995 3383 n
991 3374 n
986 3356 n
986 3329 n
991 3316 n
1000 3307 n
1013 3302 n
1022 3302 n
1036 3307 n
1045 3316 n
1049 3329 n
1049 3334 n
1045 3347 n
1036 3356 n
1022 3360 n
1018 3360 n
1004 3356 n
995 3347 n
991 3334 n
1018 3396 m
1009 3392 n
1000 3383 n
995 3374 n
991 3356 n
991 3329 n
995 3316 n
1004 3307 n
1013 3302 n
1022 3302 m
1031 3307 n
1040 3316 n
1045 3329 n
1045 3334 n
1040 3347 n
1031 3356 n
1022 3360 n
775 3605 m
784 3610 n
798 3623 n
798 3529 n
793 3619 m
793 3529 n
775 3529 m
815 3529 n
892 3574 m
860 3538 m
856 3534 n
860 3529 n
865 3534 n
860 3538 n
937 3574 m
901 3605 m
905 3601 n
901 3596 n
896 3601 n
896 3605 n
901 3614 n
905 3619 n
919 3623 n
937 3623 n
950 3619 n
955 3614 n
959 3605 n
959 3596 n
955 3587 n
941 3578 n
919 3570 n
910 3565 n
901 3556 n
896 3543 n
896 3529 n
937 3623 m
946 3619 n
950 3614 n
955 3605 n
955 3596 n
950 3587 n
937 3578 n
919 3570 n
896 3538 m
901 3543 n
910 3543 n
932 3534 n
946 3534 n
955 3538 n
959 3543 n
910 3543 m
932 3529 n
950 3529 n
955 3534 n
959 3543 n
959 3552 n
1027 3574 m
986 3623 m
986 3596 n
986 3605 m
991 3614 n
1000 3623 n
1009 3623 n
1031 3610 n
1040 3610 n
1045 3614 n
1049 3623 n
991 3614 m
1000 3619 n
1009 3619 n
1031 3610 n
1049 3623 m
1049 3610 n
1045 3596 n
1027 3574 n
1022 3565 n
1018 3552 n
1018 3529 n
1045 3596 m
1022 3574 n
1018 3565 n
1013 3552 n
1013 3529 n
2681 2095 m
2672 2090 n
2668 2086 n
2663 2077 n
2663 2068 n
2668 2059 n
2672 2055 n
2681 2050 n
2690 2050 n
2699 2055 n
2703 2059 n
2708 2068 n
2708 2077 n
2703 2086 n
2699 2090 n
2690 2095 n
2681 2095 n
2672 2090 m
2668 2081 n
2668 2064 n
2672 2055 n
2699 2055 m
2703 2064 n
2703 2081 n
2699 2090 n
2703 2086 m
2708 2090 n
2717 2095 n
2717 2090 n
2708 2090 n
2668 2059 m
2663 2055 n
2659 2046 n
2659 2041 n
2663 2032 n
2677 2028 n
2699 2028 n
2712 2023 n
2717 2019 n
2659 2041 m
2663 2037 n
2677 2032 n
2699 2032 n
2712 2028 n
2717 2019 n
2717 2014 n
2712 2005 n
2699 2001 n
2672 2001 n
2659 2005 n
2654 2014 n
2654 2019 n
2659 2028 n
2672 2032 n
2784 2077 m
2820 2023 m
2799 2056 m
2799 1993 n
2802 2056 m
2802 1993 n
2790 2056 m
2826 2056 n
2835 2053 n
2838 2050 n
2841 2044 n
2841 2038 n
2838 2032 n
2835 2029 n
2826 2026 n
2802 2026 n
2826 2056 m
2832 2053 n
2835 2050 n
2838 2044 n
2838 2038 n
2835 2032 n
2832 2029 n
2826 2026 n
2790 1993 m
2811 1993 n
2817 2026 m
2823 2023 n
2826 2020 n
2835 1999 n
2838 1996 n
2841 1996 n
2844 1999 n
2823 2023 m
2826 2017 n
2832 1996 n
2835 1993 n
2841 1993 n
2844 1999 n
2844 2002 n
566 2800 m
557 2809 n
552 2818 n
552 2827 n
557 2836 n
561 2840 n
574 2845 n
592 2845 n
610 2840 n
646 2827 n
561 2804 m
557 2813 n
557 2831 n
561 2840 n
552 2876 m
566 2871 n
574 2867 n
606 2845 n
628 2831 n
646 2822 n
552 2871 m
566 2867 n
574 2862 n
606 2845 n
570 2939 m
570 3011 m
503 3047 m
646 2966 n
570 3110 m
570 3182 m
552 3155 m
615 3146 n
552 3159 m
579 3155 n
601 3150 n
615 3146 n
552 3204 m
570 3200 n
588 3191 n
552 3209 m
566 3204 n
574 3200 n
588 3191 n
597 3182 n
606 3168 n
610 3159 n
615 3146 n
552 3141 m
552 3159 n
1 1 m
e
%%Trailer
EndPSPlot
%-----------------------------
%cut
%--------------------------------
%!
%%Creator: higgs:leo(Leo Karkkainen)
%%Title: Fig6
%%CreationDate: Fri Jun 25 15:33:50 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 8 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 3.5 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    36 144 translate .8 .8 scale
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1880 1290 m
1882 1290 n
1880 1283 m
1882 1283 n
1881 1290 m
1881 1283 n
1869 1287 m
1893 1287 n
1881 1299 m
1881 1275 n
1881 1287 m
1881 1287 m
1907 1305 m
1909 1305 n
1907 1298 m
1909 1298 n
1908 1305 m
1908 1298 n
1896 1302 m
1920 1302 n
1908 1314 m
1908 1290 n
1908 1302 m
1908 1302 m
1933 1320 m
1935 1320 n
1933 1313 m
1935 1313 n
1934 1320 m
1934 1313 n
1922 1317 m
1946 1317 n
1934 1329 m
1934 1305 n
1934 1317 m
1934 1317 m
1960 1336 m
1962 1336 n
1960 1328 m
1962 1328 n
1961 1336 m
1961 1328 n
1949 1332 m
1973 1332 n
1961 1344 m
1961 1320 n
1961 1332 m
1961 1332 m
1986 1352 m
1988 1352 n
1986 1344 m
1988 1344 n
1987 1352 m
1987 1344 n
1975 1348 m
1999 1348 n
1987 1360 m
1987 1336 n
1987 1348 m
1987 1348 m
2013 1368 m
2015 1368 n
2013 1360 m
2015 1360 n
2014 1368 m
2014 1360 n
2002 1364 m
2026 1364 n
2014 1376 m
2014 1352 n
2014 1364 m
2014 1364 m
2039 1385 m
2041 1385 n
2039 1377 m
2041 1377 n
2040 1385 m
2040 1377 n
2028 1381 m
2052 1381 n
2040 1393 m
2040 1369 n
2040 1381 m
2040 1381 m
2066 1402 m
2068 1402 n
2066 1394 m
2068 1394 n
2067 1402 m
2067 1394 n
2055 1398 m
2079 1398 n
2067 1410 m
2067 1386 n
2067 1398 m
2067 1398 m
2092 1420 m
2094 1420 n
2092 1412 m
2094 1412 n
2093 1420 m
2093 1412 n
2081 1416 m
2105 1416 n
2093 1428 m
2093 1404 n
2093 1416 m
2093 1416 m
2119 1438 m
2121 1438 n
2119 1430 m
2121 1430 n
2120 1438 m
2120 1430 n
2108 1434 m
2132 1434 n
2120 1446 m
2120 1422 n
2120 1434 m
2120 1434 m
2145 1457 m
2147 1457 n
2145 1448 m
2147 1448 n
2146 1457 m
2146 1448 n
2134 1453 m
2158 1453 n
2146 1465 m
2146 1441 n
2146 1453 m
2146 1453 m
2172 1476 m
2174 1476 n
2172 1467 m
2174 1467 n
2173 1476 m
2173 1467 n
2161 1472 m
2185 1472 n
2173 1484 m
2173 1460 n
2173 1472 m
2173 1472 m
2199 1496 m
2201 1496 n
2199 1487 m
2201 1487 n
2200 1496 m
2200 1487 n
2188 1491 m
2212 1491 n
2200 1503 m
2200 1479 n
2200 1491 m
2200 1491 m
2225 1516 m
2227 1516 n
2225 1507 m
2227 1507 n
2226 1516 m
2226 1507 n
2214 1512 m
2238 1512 n
2226 1524 m
2226 1500 n
2226 1512 m
2226 1512 m
2251 1537 m
2255 1537 n
2251 1527 m
2255 1527 n
2253 1537 m
2253 1527 n
2241 1532 m
2265 1532 n
2253 1544 m
2253 1520 n
2253 1532 m
2253 1532 m
2277 1558 m
2281 1558 n
2277 1548 m
2281 1548 n
2279 1558 m
2279 1548 n
2267 1553 m
2291 1553 n
2279 1565 m
2279 1541 n
2279 1553 m
2279 1553 m
2304 1580 m
2308 1580 n
2304 1570 m
2308 1570 n
2306 1580 m
2306 1570 n
2294 1575 m
2318 1575 n
2306 1587 m
2306 1563 n
2306 1575 m
2306 1575 m
2330 1603 m
2334 1603 n
2330 1593 m
2334 1593 n
2332 1603 m
2332 1593 n
2320 1598 m
2344 1598 n
2332 1610 m
2332 1586 n
2332 1598 m
2332 1598 m
2357 1626 m
2361 1626 n
2357 1615 m
2361 1615 n
2359 1626 m
2359 1615 n
2347 1621 m
2371 1621 n
2359 1633 m
2359 1609 n
2359 1621 m
2359 1621 m
2383 1650 m
2387 1650 n
2383 1639 m
2387 1639 n
2385 1650 m
2385 1639 n
2373 1644 m
2397 1644 n
2385 1656 m
2385 1632 n
2385 1644 m
2385 1644 m
2410 1674 m
2414 1674 n
2410 1663 m
2414 1663 n
2412 1674 m
2412 1663 n
2400 1669 m
2424 1669 n
2412 1681 m
2412 1657 n
2412 1669 m
2412 1669 m
2437 1699 m
2441 1699 n
2437 1688 m
2441 1688 n
2439 1699 m
2439 1688 n
2427 1693 m
2451 1693 n
2439 1705 m
2439 1681 n
2439 1693 m
2439 1693 m
2463 1725 m
2467 1725 n
2463 1714 m
2467 1714 n
2465 1725 m
2465 1714 n
2453 1719 m
2477 1719 n
2465 1731 m
2465 1707 n
2465 1719 m
2465 1719 m
2490 1751 m
2494 1751 n
2490 1740 m
2494 1740 n
2492 1751 m
2492 1740 n
2480 1745 m
2504 1745 n
2492 1757 m
2492 1733 n
2492 1745 m
2492 1745 m
2516 1778 m
2520 1778 n
2516 1767 m
2520 1767 n
2518 1778 m
2518 1767 n
2506 1772 m
2530 1772 n
2518 1784 m
2518 1760 n
2518 1772 m
2518 1772 m
2543 1806 m
2547 1806 n
2543 1795 m
2547 1795 n
2545 1806 m
2545 1795 n
2533 1800 m
2557 1800 n
2545 1812 m
2545 1788 n
2545 1800 m
2545 1800 m
2569 1834 m
2573 1834 n
2569 1823 m
2573 1823 n
2571 1834 m
2571 1823 n
2559 1829 m
2583 1829 n
2571 1841 m
2571 1817 n
2571 1829 m
2571 1829 m
2596 1864 m
2600 1864 n
2596 1852 m
2600 1852 n
2598 1864 m
2598 1852 n
2586 1858 m
2610 1858 n
2598 1870 m
2598 1846 n
2598 1858 m
2598 1858 m
2622 1894 m
2626 1894 n
2622 1882 m
2626 1882 n
2624 1894 m
2624 1882 n
2612 1888 m
2636 1888 n
2624 1900 m
2624 1876 n
2624 1888 m
2624 1888 m
2649 1925 m
2653 1925 n
2649 1913 m
2653 1913 n
2651 1925 m
2651 1913 n
2639 1919 m
2663 1919 n
2651 1931 m
2651 1907 n
2651 1919 m
2651 1919 m
2676 1957 m
2680 1957 n
2676 1945 m
2680 1945 n
2678 1957 m
2678 1945 n
2666 1951 m
2690 1951 n
2678 1963 m
2678 1939 n
2678 1951 m
2678 1951 m
2702 1990 m
2706 1990 n
2702 1977 m
2706 1977 n
2704 1990 m
2704 1977 n
2692 1984 m
2716 1984 n
2704 1996 m
2704 1972 n
2704 1984 m
2704 1984 m
2729 2023 m
2733 2023 n
2729 2011 m
2733 2011 n
2731 2023 m
2731 2011 n
2719 2017 m
2743 2017 n
2731 2029 m
2731 2005 n
2731 2017 m
2731 2017 m
2755 2058 m
2759 2058 n
2755 2045 m
2759 2045 n
2757 2058 m
2757 2045 n
2745 2052 m
2769 2052 n
2757 2064 m
2757 2040 n
2757 2052 m
2757 2052 m
2782 2094 m
2786 2094 n
2782 2080 m
2786 2080 n
2784 2094 m
2784 2080 n
2772 2087 m
2796 2087 n
2784 2099 m
2784 2075 n
2784 2087 m
2784 2087 m
2808 2130 m
2812 2130 n
2808 2117 m
2812 2117 n
2810 2130 m
2810 2117 n
2798 2123 m
2822 2123 n
2810 2135 m
2810 2111 n
2810 2123 m
2810 2123 m
2835 2168 m
2839 2168 n
2835 2154 m
2839 2154 n
2837 2168 m
2837 2154 n
2825 2161 m
2849 2161 n
2837 2173 m
2837 2149 n
2837 2161 m
2837 2161 m
2860 2207 m
2866 2207 n
2860 2192 m
2866 2192 n
2863 2207 m
2863 2192 n
2851 2199 m
2875 2199 n
2863 2211 m
2863 2187 n
2863 2199 m
2863 2199 m
2887 2247 m
2893 2247 n
2887 2230 m
2893 2230 n
2890 2247 m
2890 2230 n
2878 2239 m
2902 2239 n
2890 2251 m
2890 2227 n
2890 2239 m
2890 2239 m
2914 2289 m
2920 2289 n
2914 2270 m
2920 2270 n
2917 2289 m
2917 2270 n
2905 2279 m
2929 2279 n
2917 2291 m
2917 2267 n
2917 2279 m
2917 2279 m
2939 2331 m
2947 2331 n
2939 2311 m
2947 2311 n
2943 2331 m
2943 2311 n
2931 2321 m
2955 2321 n
2943 2333 m
2943 2309 n
2943 2321 m
2943 2321 m
1606 1173 m
1612 1173 n
1606 1156 m
1612 1156 n
1609 1173 m
1609 1156 n
1597 1159 m
1597 1171 n
1603 1177 n
1615 1177 n
1621 1171 n
1621 1159 n
1615 1153 n
1603 1153 n
1597 1159 n
1609 1165 m
1609 1165 m
1647 1188 m
1651 1188 n
1647 1174 m
1651 1174 n
1649 1188 m
1649 1174 n
1637 1175 m
1637 1187 n
1643 1193 n
1655 1193 n
1661 1187 n
1661 1175 n
1655 1169 n
1643 1169 n
1637 1175 n
1649 1181 m
1649 1181 m
1687 1204 m
1691 1204 n
1687 1191 m
1691 1191 n
1689 1204 m
1689 1191 n
1677 1192 m
1677 1204 n
1683 1210 n
1695 1210 n
1701 1204 n
1701 1192 n
1695 1186 n
1683 1186 n
1677 1192 n
1689 1198 m
1689 1198 m
1726 1221 m
1730 1221 n
1726 1210 m
1730 1210 n
1728 1221 m
1728 1210 n
1716 1209 m
1716 1221 n
1722 1227 n
1734 1227 n
1740 1221 n
1740 1209 n
1734 1203 n
1722 1203 n
1716 1209 n
1728 1215 m
1728 1215 m
1766 1239 m
1770 1239 n
1766 1228 m
1770 1228 n
1768 1239 m
1768 1228 n
1756 1228 m
1756 1240 n
1762 1246 n
1774 1246 n
1780 1240 n
1780 1228 n
1774 1222 n
1762 1222 n
1756 1228 n
1768 1234 m
1768 1234 m
1806 1258 m
1810 1258 n
1806 1248 m
1810 1248 n
1808 1258 m
1808 1248 n
1796 1247 m
1796 1259 n
1802 1265 n
1814 1265 n
1820 1259 n
1820 1247 n
1814 1241 n
1802 1241 n
1796 1247 n
1808 1253 m
1808 1253 m
1846 1278 m
1850 1278 n
1846 1268 m
1850 1268 n
1848 1278 m
1848 1268 n
1836 1267 m
1836 1279 n
1842 1285 n
1854 1285 n
1860 1279 n
1860 1267 n
1854 1261 n
1842 1261 n
1836 1267 n
1848 1273 m
1848 1273 m
1887 1298 m
1889 1298 n
1887 1289 m
1889 1289 n
1888 1298 m
1888 1289 n
1876 1287 m
1876 1299 n
1882 1305 n
1894 1305 n
1900 1299 n
1900 1287 n
1894 1281 n
1882 1281 n
1876 1287 n
1888 1293 m
1888 1293 m
1927 1319 m
1929 1319 n
1927 1310 m
1929 1310 n
1928 1319 m
1928 1310 n
1916 1309 m
1916 1321 n
1922 1327 n
1934 1327 n
1940 1321 n
1940 1309 n
1934 1303 n
1922 1303 n
1916 1309 n
1928 1315 m
1928 1315 m
1966 1342 m
1968 1342 n
1966 1333 m
1968 1333 n
1967 1342 m
1967 1333 n
1955 1331 m
1955 1343 n
1961 1349 n
1973 1349 n
1979 1343 n
1979 1331 n
1973 1325 n
1961 1325 n
1955 1331 n
1967 1337 m
1967 1337 m
2006 1365 m
2008 1365 n
2006 1356 m
2008 1356 n
2007 1365 m
2007 1356 n
1995 1355 m
1995 1367 n
2001 1373 n
2013 1373 n
2019 1367 n
2019 1355 n
2013 1349 n
2001 1349 n
1995 1355 n
2007 1361 m
2007 1361 m
2046 1389 m
2048 1389 n
2046 1381 m
2048 1381 n
2047 1389 m
2047 1381 n
2035 1379 m
2035 1391 n
2041 1397 n
2053 1397 n
2059 1391 n
2059 1379 n
2053 1373 n
2041 1373 n
2035 1379 n
2047 1385 m
2047 1385 m
2086 1415 m
2088 1415 n
2086 1406 m
2088 1406 n
2087 1415 m
2087 1406 n
2075 1404 m
2075 1416 n
2081 1422 n
2093 1422 n
2099 1416 n
2099 1404 n
2093 1398 n
2081 1398 n
2075 1404 n
2087 1410 m
2087 1410 m
2126 1441 m
2128 1441 n
2126 1433 m
2128 1433 n
2127 1441 m
2127 1433 n
2115 1431 m
2115 1443 n
2121 1449 n
2133 1449 n
2139 1443 n
2139 1431 n
2133 1425 n
2121 1425 n
2115 1431 n
2127 1437 m
2127 1437 m
2166 1469 m
2168 1469 n
2166 1461 m
2168 1461 n
2167 1469 m
2167 1461 n
2155 1459 m
2155 1471 n
2161 1477 n
2173 1477 n
2179 1471 n
2179 1459 n
2173 1453 n
2161 1453 n
2155 1459 n
2167 1465 m
2167 1465 m
2205 1498 m
2207 1498 n
2205 1490 m
2207 1490 n
2206 1498 m
2206 1490 n
2194 1488 m
2194 1500 n
2200 1506 n
2212 1506 n
2218 1500 n
2218 1488 n
2212 1482 n
2200 1482 n
2194 1488 n
2206 1494 m
2206 1494 m
2245 1528 m
2247 1528 n
2245 1520 m
2247 1520 n
2246 1528 m
2246 1520 n
2234 1518 m
2234 1530 n
2240 1536 n
2252 1536 n
2258 1530 n
2258 1518 n
2252 1512 n
2240 1512 n
2234 1518 n
2246 1524 m
2246 1524 m
2285 1559 m
2287 1559 n
2285 1551 m
2287 1551 n
2286 1559 m
2286 1551 n
2274 1549 m
2274 1561 n
2280 1567 n
2292 1567 n
2298 1561 n
2298 1549 n
2292 1543 n
2280 1543 n
2274 1549 n
2286 1555 m
2286 1555 m
2325 1592 m
2327 1592 n
2325 1584 m
2327 1584 n
2326 1592 m
2326 1584 n
2314 1582 m
2314 1594 n
2320 1600 n
2332 1600 n
2338 1594 n
2338 1582 n
2332 1576 n
2320 1576 n
2314 1582 n
2326 1588 m
2326 1588 m
2365 1627 m
2367 1627 n
2365 1619 m
2367 1619 n
2366 1627 m
2366 1619 n
2354 1617 m
2354 1629 n
2360 1635 n
2372 1635 n
2378 1629 n
2378 1617 n
2372 1611 n
2360 1611 n
2354 1617 n
2366 1623 m
2366 1623 m
2405 1663 m
2407 1663 n
2405 1655 m
2407 1655 n
2406 1663 m
2406 1655 n
2394 1653 m
2394 1665 n
2400 1671 n
2412 1671 n
2418 1665 n
2418 1653 n
2412 1647 n
2400 1647 n
2394 1653 n
2406 1659 m
2406 1659 m
2444 1700 m
2446 1700 n
2444 1692 m
2446 1692 n
2445 1700 m
2445 1692 n
2433 1690 m
2433 1702 n
2439 1708 n
2451 1708 n
2457 1702 n
2457 1690 n
2451 1684 n
2439 1684 n
2433 1690 n
2445 1696 m
2445 1696 m
2484 1739 m
2486 1739 n
2484 1731 m
2486 1731 n
2485 1739 m
2485 1731 n
2473 1729 m
2473 1741 n
2479 1747 n
2491 1747 n
2497 1741 n
2497 1729 n
2491 1723 n
2479 1723 n
2473 1729 n
2485 1735 m
2485 1735 m
2524 1780 m
2526 1780 n
2524 1772 m
2526 1772 n
2525 1780 m
2525 1772 n
2513 1770 m
2513 1782 n
2519 1788 n
2531 1788 n
2537 1782 n
2537 1770 n
2531 1764 n
2519 1764 n
2513 1770 n
2525 1776 m
2525 1776 m
2564 1822 m
2566 1822 n
2564 1814 m
2566 1814 n
2565 1822 m
2565 1814 n
2553 1812 m
2553 1824 n
2559 1830 n
2571 1830 n
2577 1824 n
2577 1812 n
2571 1806 n
2559 1806 n
2553 1812 n
2565 1818 m
2565 1818 m
2604 1866 m
2606 1866 n
2604 1858 m
2606 1858 n
2605 1866 m
2605 1858 n
2593 1856 m
2593 1868 n
2599 1874 n
2611 1874 n
2617 1868 n
2617 1856 n
2611 1850 n
2599 1850 n
2593 1856 n
2605 1862 m
2605 1862 m
2644 1912 m
2646 1912 n
2644 1904 m
2646 1904 n
2645 1912 m
2645 1904 n
2633 1902 m
2633 1914 n
2639 1920 n
2651 1920 n
2657 1914 n
2657 1902 n
2651 1896 n
2639 1896 n
2633 1902 n
2645 1908 m
2645 1908 m
2683 1960 m
2685 1960 n
2683 1951 m
2685 1951 n
2684 1960 m
2684 1951 n
2672 1950 m
2672 1962 n
2678 1968 n
2690 1968 n
2696 1962 n
2696 1950 n
2690 1944 n
2678 1944 n
2672 1950 n
2684 1956 m
2684 1956 m
2722 2010 m
2726 2010 n
2722 2000 m
2726 2000 n
2724 2010 m
2724 2000 n
2712 1999 m
2712 2011 n
2718 2017 n
2730 2017 n
2736 2011 n
2736 1999 n
2730 1993 n
2718 1993 n
2712 1999 n
2724 2005 m
2724 2005 m
2762 2062 m
2766 2062 n
2762 2051 m
2766 2051 n
2764 2062 m
2764 2051 n
2752 2051 m
2752 2063 n
2758 2069 n
2770 2069 n
2776 2063 n
2776 2051 n
2770 2045 n
2758 2045 n
2752 2051 n
2764 2057 m
2764 2057 m
2802 2117 m
2806 2117 n
2802 2103 m
2806 2103 n
2804 2117 m
2804 2103 n
2792 2104 m
2792 2116 n
2798 2122 n
2810 2122 n
2816 2116 n
2816 2104 n
2810 2098 n
2798 2098 n
2792 2104 n
2804 2110 m
2804 2110 m
2841 2174 m
2847 2174 n
2841 2157 m
2847 2157 n
2844 2174 m
2844 2157 n
2832 2160 m
2832 2172 n
2838 2178 n
2850 2178 n
2856 2172 n
2856 2160 n
2850 2154 n
2838 2154 n
2832 2160 n
2844 2166 m
2844 2166 m
2879 2233 m
2887 2233 n
2879 2213 m
2887 2213 n
2883 2233 m
2883 2213 n
2871 2217 m
2871 2229 n
2877 2235 n
2889 2235 n
2895 2229 n
2895 2217 n
2889 2211 n
2877 2211 n
2871 2217 n
2883 2223 m
2883 2223 m
2918 2296 m
2928 2296 n
2918 2271 m
2928 2271 n
2923 2296 m
2923 2271 n
2911 2277 m
2911 2289 n
2917 2295 n
2929 2295 n
2935 2289 n
2935 2277 n
2929 2271 n
2917 2271 n
2911 2277 n
2923 2283 m
2923 2283 m
2957 2361 m
2969 2361 n
2957 2331 m
2969 2331 n
2963 2361 m
2963 2331 n
2951 2340 m
2951 2352 n
2957 2358 n
2969 2358 n
2975 2352 n
2975 2340 n
2969 2334 n
2957 2334 n
2951 2340 n
2963 2346 m
2963 2346 m
2996 2430 m
3010 2430 n
2996 2393 m
3010 2393 n
3003 2430 m
3003 2393 n
2991 2405 m
2991 2417 n
2997 2423 n
3009 2423 n
3015 2417 n
3015 2405 n
3009 2399 n
2997 2399 n
2991 2405 n
3003 2411 m
3003 2411 m
3034 2502 m
3052 2502 n
3034 2457 m
3052 2457 n
3043 2502 m
3043 2457 n
3031 2473 m
3031 2485 n
3037 2491 n
3049 2491 n
3055 2485 n
3055 2473 n
3049 2467 n
3037 2467 n
3031 2473 n
3043 2479 m
3043 2479 m
3072 2578 m
3094 2578 n
3072 2523 m
3094 2523 n
3083 2578 m
3083 2523 n
3071 2545 m
3071 2557 n
3077 2563 n
3089 2563 n
3095 2557 n
3095 2545 n
3089 2539 n
3077 2539 n
3071 2545 n
3083 2551 m
3083 2551 m
3109 2659 m
3135 2659 n
3109 2591 m
3135 2591 n
3122 2659 m
3122 2591 n
3110 2619 m
3110 2631 n
3116 2637 n
3128 2637 n
3134 2631 n
3134 2619 n
3128 2613 n
3116 2613 n
3110 2619 n
3122 2625 m
3122 2625 m
3146 2744 m
3178 2744 n
3146 2662 m
3178 2662 n
3162 2744 m
3162 2662 n
3150 2697 m
3150 2709 n
3156 2715 n
3168 2715 n
3174 2709 n
3174 2697 n
3168 2691 n
3156 2691 n
3150 2697 n
3162 2703 m
3162 2703 m
3182 2835 m
3222 2835 n
3182 2734 m
3222 2734 n
3202 2835 m
3202 2734 n
3190 2779 m
3190 2791 n
3196 2797 n
3208 2797 n
3214 2791 n
3214 2779 n
3208 2773 n
3196 2773 n
3190 2779 n
3202 2785 m
3202 2785 m
1332 1119 m
1342 1119 n
1332 1091 m
1342 1091 n
1337 1119 m
1337 1091 n
1325 1093 m
1349 1093 n
1349 1117 n
1325 1117 n
1325 1093 n
1337 1105 m
1337 1105 m
1386 1129 m
1394 1129 n
1386 1105 m
1394 1105 n
1390 1129 m
1390 1105 n
1378 1105 m
1402 1105 n
1402 1129 n
1378 1129 n
1378 1105 n
1390 1117 m
1390 1117 m
1439 1141 m
1447 1141 n
1439 1121 m
1447 1121 n
1443 1141 m
1443 1121 n
1431 1119 m
1455 1119 n
1455 1143 n
1431 1143 n
1431 1119 n
1443 1131 m
1443 1131 m
1493 1155 m
1499 1155 n
1493 1137 m
1499 1137 n
1496 1155 m
1496 1137 n
1484 1134 m
1508 1134 n
1508 1158 n
1484 1158 n
1484 1134 n
1496 1146 m
1496 1146 m
1546 1171 m
1552 1171 n
1546 1155 m
1552 1155 n
1549 1171 m
1549 1155 n
1537 1151 m
1561 1151 n
1561 1175 n
1537 1175 n
1537 1151 n
1549 1163 m
1549 1163 m
1599 1189 m
1605 1189 n
1599 1174 m
1605 1174 n
1602 1189 m
1602 1174 n
1590 1169 m
1614 1169 n
1614 1193 n
1590 1193 n
1590 1169 n
1602 1181 m
1602 1181 m
1654 1207 m
1658 1207 n
1654 1193 m
1658 1193 n
1656 1207 m
1656 1193 n
1644 1188 m
1668 1188 n
1668 1212 n
1644 1212 n
1644 1188 n
1656 1200 m
1656 1200 m
1707 1228 m
1711 1228 n
1707 1214 m
1711 1214 n
1709 1228 m
1709 1214 n
1697 1209 m
1721 1209 n
1721 1233 n
1697 1233 n
1697 1209 n
1709 1221 m
1709 1221 m
1760 1249 m
1764 1249 n
1760 1237 m
1764 1237 n
1762 1249 m
1762 1237 n
1750 1231 m
1774 1231 n
1774 1255 n
1750 1255 n
1750 1231 n
1762 1243 m
1762 1243 m
1813 1272 m
1817 1272 n
1813 1260 m
1817 1260 n
1815 1272 m
1815 1260 n
1803 1254 m
1827 1254 n
1827 1278 n
1803 1278 n
1803 1254 n
1815 1266 m
1815 1266 m
1866 1297 m
1870 1297 n
1866 1285 m
1870 1285 n
1868 1297 m
1868 1285 n
1856 1279 m
1880 1279 n
1880 1303 n
1856 1303 n
1856 1279 n
1868 1291 m
1868 1291 m
1919 1323 m
1923 1323 n
1919 1312 m
1923 1312 n
1921 1323 m
1921 1312 n
1909 1306 m
1933 1306 n
1933 1330 n
1909 1330 n
1909 1306 n
1921 1318 m
1921 1318 m
1972 1351 m
1976 1351 n
1972 1341 m
1976 1341 n
1974 1351 m
1974 1341 n
1962 1334 m
1986 1334 n
1986 1358 n
1962 1358 n
1962 1334 n
1974 1346 m
1974 1346 m
2026 1381 m
2028 1381 n
2026 1372 m
2028 1372 n
2027 1381 m
2027 1372 n
2015 1364 m
2039 1364 n
2039 1388 n
2015 1388 n
2015 1364 n
2027 1376 m
2027 1376 m
2079 1413 m
2081 1413 n
2079 1405 m
2081 1405 n
2080 1413 m
2080 1405 n
2068 1397 m
2092 1397 n
2092 1421 n
2068 1421 n
2068 1397 n
2080 1409 m
2080 1409 m
2133 1447 m
2135 1447 n
2133 1440 m
2135 1440 n
2134 1447 m
2134 1440 n
2122 1432 m
2146 1432 n
2146 1456 n
2122 1456 n
2122 1432 n
2134 1444 m
2134 1444 m
2186 1484 m
2188 1484 n
2186 1477 m
2188 1477 n
2187 1484 m
2187 1477 n
2175 1469 m
2199 1469 n
2199 1493 n
2175 1493 n
2175 1469 n
2187 1481 m
2187 1481 m
2239 1523 m
2241 1523 n
2239 1517 m
2241 1517 n
2240 1523 m
2240 1517 n
2228 1508 m
2252 1508 n
2252 1532 n
2228 1532 n
2228 1508 n
2240 1520 m
2240 1520 m
2292 1566 m
2294 1566 n
2292 1559 m
2294 1559 n
2293 1566 m
2293 1559 n
2281 1550 m
2305 1550 n
2305 1574 n
2281 1574 n
2281 1550 n
2293 1562 m
2293 1562 m
2345 1611 m
2347 1611 n
2345 1603 m
2347 1603 n
2346 1611 m
2346 1603 n
2334 1595 m
2358 1595 n
2358 1619 n
2334 1619 n
2334 1595 n
2346 1607 m
2346 1607 m
2397 1660 m
2401 1660 n
2397 1650 m
2401 1650 n
2399 1660 m
2399 1650 n
2387 1643 m
2411 1643 n
2411 1667 n
2387 1667 n
2387 1643 n
2399 1655 m
2399 1655 m
2450 1711 m
2454 1711 n
2450 1701 m
2454 1701 n
2452 1711 m
2452 1701 n
2440 1694 m
2464 1694 n
2464 1718 n
2440 1718 n
2440 1694 n
2452 1706 m
2452 1706 m
2503 1766 m
2507 1766 n
2503 1754 m
2507 1754 n
2505 1766 m
2505 1754 n
2493 1748 m
2517 1748 n
2517 1772 n
2493 1772 n
2493 1748 n
2505 1760 m
2505 1760 m
2556 1825 m
2560 1825 n
2556 1811 m
2560 1811 n
2558 1825 m
2558 1811 n
2546 1806 m
2570 1806 n
2570 1830 n
2546 1830 n
2546 1806 n
2558 1818 m
2558 1818 m
2608 1887 m
2614 1887 n
2608 1872 m
2614 1872 n
2611 1887 m
2611 1872 n
2599 1867 m
2623 1867 n
2623 1891 n
2599 1891 n
2599 1867 n
2611 1879 m
2611 1879 m
2662 1953 m
2668 1953 n
2662 1936 m
2668 1936 n
2665 1953 m
2665 1936 n
2653 1933 m
2677 1933 n
2677 1957 n
2653 1957 n
2653 1933 n
2665 1945 m
2665 1945 m
2715 2023 m
2721 2023 n
2715 2005 m
2721 2005 n
2718 2023 m
2718 2005 n
2706 2002 m
2730 2002 n
2730 2026 n
2706 2026 n
2706 2002 n
2718 2014 m
2718 2014 m
2768 2097 m
2774 2097 n
2768 2078 m
2774 2078 n
2771 2097 m
2771 2078 n
2759 2075 m
2783 2075 n
2783 2099 n
2759 2099 n
2759 2075 n
2771 2087 m
2771 2087 m
2820 2176 m
2828 2176 n
2820 2155 m
2828 2155 n
2824 2176 m
2824 2155 n
2812 2154 m
2836 2154 n
2836 2178 n
2812 2178 n
2812 2154 n
2824 2166 m
2824 2166 m
2873 2260 m
2881 2260 n
2873 2237 m
2881 2237 n
2877 2260 m
2877 2237 n
2865 2237 m
2889 2237 n
2889 2261 n
2865 2261 n
2865 2237 n
2877 2249 m
2877 2249 m
2925 2349 m
2935 2349 n
2925 2324 m
2935 2324 n
2930 2349 m
2930 2324 n
2918 2325 m
2942 2325 n
2942 2349 n
2918 2349 n
2918 2325 n
2930 2337 m
2930 2337 m
2978 2444 m
2988 2444 n
2978 2417 m
2988 2417 n
2983 2444 m
2983 2417 n
2971 2418 m
2995 2418 n
2995 2442 n
2971 2442 n
2971 2418 n
2983 2430 m
2983 2430 m
3030 2545 m
3042 2545 n
3030 2515 m
3042 2515 n
3036 2545 m
3036 2515 n
3024 2518 m
3048 2518 n
3048 2542 n
3024 2542 n
3024 2518 n
3036 2530 m
3036 2530 m
3083 2653 m
3095 2653 n
3083 2620 m
3095 2620 n
3089 2653 m
3089 2620 n
3077 2625 m
3101 2625 n
3101 2649 n
3077 2649 n
3077 2625 n
3089 2637 m
3089 2637 m
3136 2768 m
3150 2768 n
3136 2733 m
3150 2733 n
3143 2768 m
3143 2733 n
3131 2738 m
3155 2738 n
3155 2762 n
3131 2762 n
3131 2738 n
3143 2750 m
3143 2750 m
3188 2893 m
3204 2893 n
3188 2853 m
3204 2853 n
3196 2893 m
3196 2853 n
3184 2861 m
3208 2861 n
3208 2885 n
3184 2885 n
3184 2861 n
3196 2873 m
3196 2873 m
3240 3029 m
3258 3029 n
3240 2981 m
3258 2981 n
3249 3029 m
3249 2981 n
3237 2993 m
3261 2993 n
3261 3017 n
3237 3017 n
3237 2993 n
3249 3005 m
3249 3005 m
3290 3179 m
3314 3179 n
3290 3117 m
3314 3117 n
3302 3179 m
3302 3117 n
3290 3136 m
3314 3136 n
3314 3160 n
3290 3160 n
3290 3136 n
3302 3148 m
3302 3148 m
3337 3348 m
3373 3348 n
3337 3258 m
3373 3258 n
3355 3348 m
3355 3258 n
3343 3291 m
3367 3291 n
3367 3315 n
3343 3315 n
3343 3291 n
3355 3303 m
3355 3303 m
3382 3540 m
3434 3540 n
3382 3406 m
3434 3406 n
3408 3540 m
3408 3406 n
3396 3461 m
3420 3461 n
3420 3485 n
3396 3485 n
3396 3461 n
3408 3473 m
3408 3473 m
3422 3756 m
3500 3756 n
3422 3558 m
3500 3558 n
3461 3756 m
3461 3558 n
3449 3645 m
3473 3645 n
3473 3669 n
3449 3669 n
3449 3645 n
3461 3657 m
3461 3657 m
1904 1334 m
1912 1334 n
1904 1310 m
1912 1310 n
1908 1334 m
1908 1310 n
1904 1328 m
1899 1326 n
1896 1323 n
1895 1319 n
1895 1316 n
1896 1312 n
1899 1309 n
1904 1307 n
1907 1307 n
1911 1309 n
1914 1312 n
1915 1316 n
1915 1319 n
1914 1323 n
1911 1326 n
1907 1328 n
1904 1328 n
1904 1328 m
1901 1326 n
1898 1323 n
1896 1319 n
1896 1316 n
1898 1312 n
1901 1309 n
1904 1307 n
1907 1307 m
1909 1309 n
1912 1312 n
1914 1316 n
1914 1319 n
1912 1323 n
1909 1326 n
1907 1328 n
1908 1322 m
1908 1322 m
1984 1373 m
1992 1373 n
1984 1353 m
1992 1353 n
1988 1373 m
1988 1353 n
1984 1369 m
1979 1367 n
1976 1364 n
1975 1360 n
1975 1357 n
1976 1353 n
1979 1350 n
1984 1348 n
1987 1348 n
1991 1350 n
1994 1353 n
1995 1357 n
1995 1360 n
1994 1364 n
1991 1367 n
1987 1369 n
1984 1369 n
1984 1369 m
1981 1367 n
1978 1364 n
1976 1360 n
1976 1357 n
1978 1353 n
1981 1350 n
1984 1348 n
1987 1348 m
1989 1350 n
1992 1353 n
1994 1357 n
1994 1360 n
1992 1364 n
1989 1367 n
1987 1369 n
1988 1363 m
1988 1363 m
2064 1418 m
2070 1418 n
2064 1400 m
2070 1400 n
2067 1418 m
2067 1400 n
2063 1415 m
2058 1413 n
2055 1410 n
2054 1406 n
2054 1403 n
2055 1399 n
2058 1396 n
2063 1394 n
2066 1394 n
2070 1396 n
2073 1399 n
2074 1403 n
2074 1406 n
2073 1410 n
2070 1413 n
2066 1415 n
2063 1415 n
2063 1415 m
2060 1413 n
2057 1410 n
2055 1406 n
2055 1403 n
2057 1399 n
2060 1396 n
2063 1394 n
2066 1394 m
2068 1396 n
2071 1399 n
2073 1403 n
2073 1406 n
2071 1410 n
2068 1413 n
2066 1415 n
2067 1409 m
2067 1409 m
2143 1471 m
2151 1471 n
2143 1450 m
2151 1450 n
2147 1471 m
2147 1450 n
2143 1467 m
2138 1465 n
2135 1462 n
2134 1458 n
2134 1455 n
2135 1451 n
2138 1448 n
2143 1446 n
2146 1446 n
2150 1448 n
2153 1451 n
2154 1455 n
2154 1458 n
2153 1462 n
2150 1465 n
2146 1467 n
2143 1467 n
2143 1467 m
2140 1465 n
2137 1462 n
2135 1458 n
2135 1455 n
2137 1451 n
2140 1448 n
2143 1446 n
2146 1446 m
2148 1448 n
2151 1451 n
2153 1455 n
2153 1458 n
2151 1462 n
2148 1465 n
2146 1467 n
2147 1461 m
2147 1461 m
2223 1529 m
2231 1529 n
2223 1506 m
2231 1506 n
2227 1529 m
2227 1506 n
2223 1524 m
2218 1522 n
2215 1519 n
2214 1515 n
2214 1512 n
2215 1508 n
2218 1505 n
2223 1503 n
2226 1503 n
2230 1505 n
2233 1508 n
2234 1512 n
2234 1515 n
2233 1519 n
2230 1522 n
2226 1524 n
2223 1524 n
2223 1524 m
2220 1522 n
2217 1519 n
2215 1515 n
2215 1512 n
2217 1508 n
2220 1505 n
2223 1503 n
2226 1503 m
2228 1505 n
2231 1508 n
2233 1512 n
2233 1515 n
2231 1519 n
2228 1522 n
2226 1524 n
2227 1518 m
2227 1518 m
2301 1594 m
2311 1594 n
2301 1567 m
2311 1567 n
2306 1594 m
2306 1567 n
2302 1587 m
2297 1585 n
2294 1582 n
2293 1578 n
2293 1575 n
2294 1571 n
2297 1568 n
2302 1566 n
2305 1566 n
2309 1568 n
2312 1571 n
2313 1575 n
2313 1578 n
2312 1582 n
2309 1585 n
2305 1587 n
2302 1587 n
2302 1587 m
2299 1585 n
2296 1582 n
2294 1578 n
2294 1575 n
2296 1571 n
2299 1568 n
2302 1566 n
2305 1566 m
2307 1568 n
2310 1571 n
2312 1575 n
2312 1578 n
2310 1582 n
2307 1585 n
2305 1587 n
2306 1581 m
2306 1581 m
2380 1666 m
2392 1666 n
2380 1634 m
2392 1634 n
2386 1666 m
2386 1634 n
2382 1656 m
2377 1654 n
2374 1651 n
2373 1647 n
2373 1644 n
2374 1640 n
2377 1637 n
2382 1635 n
2385 1635 n
2389 1637 n
2392 1640 n
2393 1644 n
2393 1647 n
2392 1651 n
2389 1654 n
2385 1656 n
2382 1656 n
2382 1656 m
2379 1654 n
2376 1651 n
2374 1647 n
2374 1644 n
2376 1640 n
2379 1637 n
2382 1635 n
2385 1635 m
2387 1637 n
2390 1640 n
2392 1644 n
2392 1647 n
2390 1651 n
2387 1654 n
2385 1656 n
2386 1650 m
2386 1650 m
2459 1744 m
2473 1744 n
2459 1707 m
2473 1707 n
2466 1744 m
2466 1707 n
2462 1731 m
2457 1729 n
2454 1726 n
2453 1722 n
2453 1719 n
2454 1715 n
2457 1712 n
2462 1710 n
2465 1710 n
2469 1712 n
2472 1715 n
2473 1719 n
2473 1722 n
2472 1726 n
2469 1729 n
2465 1731 n
2462 1731 n
2462 1731 m
2459 1729 n
2456 1726 n
2454 1722 n
2454 1719 n
2456 1715 n
2459 1712 n
2462 1710 n
2465 1710 m
2467 1712 n
2470 1715 n
2472 1719 n
2472 1722 n
2470 1726 n
2467 1729 n
2465 1731 n
2466 1725 m
2466 1725 m
2537 1829 m
2553 1829 n
2537 1787 m
2553 1787 n
2545 1829 m
2545 1787 n
2541 1814 m
2536 1812 n
2533 1809 n
2532 1805 n
2532 1802 n
2533 1798 n
2536 1795 n
2541 1793 n
2544 1793 n
2548 1795 n
2551 1798 n
2552 1802 n
2552 1805 n
2551 1809 n
2548 1812 n
2544 1814 n
2541 1814 n
2541 1814 m
2538 1812 n
2535 1809 n
2533 1805 n
2533 1802 n
2535 1798 n
2538 1795 n
2541 1793 n
2544 1793 m
2546 1795 n
2549 1798 n
2551 1802 n
2551 1805 n
2549 1809 n
2546 1812 n
2544 1814 n
2545 1808 m
2545 1808 m
2616 1920 m
2634 1920 n
2616 1872 m
2634 1872 n
2625 1920 m
2625 1872 n
2621 1902 m
2616 1900 n
2613 1897 n
2612 1893 n
2612 1890 n
2613 1886 n
2616 1883 n
2621 1881 n
2624 1881 n
2628 1883 n
2631 1886 n
2632 1890 n
2632 1893 n
2631 1897 n
2628 1900 n
2624 1902 n
2621 1902 n
2621 1902 m
2618 1900 n
2615 1897 n
2613 1893 n
2613 1890 n
2615 1886 n
2618 1883 n
2621 1881 n
2624 1881 m
2626 1883 n
2629 1886 n
2631 1890 n
2631 1893 n
2629 1897 n
2626 1900 n
2624 1902 n
2625 1896 m
2625 1896 m
2694 2019 m
2716 2019 n
2694 1963 m
2716 1963 n
2705 2019 m
2705 1963 n
2701 1997 m
2696 1995 n
2693 1992 n
2692 1988 n
2692 1985 n
2693 1981 n
2696 1978 n
2701 1976 n
2704 1976 n
2708 1978 n
2711 1981 n
2712 1985 n
2712 1988 n
2711 1992 n
2708 1995 n
2704 1997 n
2701 1997 n
2701 1997 m
2698 1995 n
2695 1992 n
2693 1988 n
2693 1985 n
2695 1981 n
2698 1978 n
2701 1976 n
2704 1976 m
2706 1978 n
2709 1981 n
2711 1985 n
2711 1988 n
2709 1992 n
2706 1995 n
2704 1997 n
2705 1991 m
2705 1991 m
2149 1503 m
2173 1503 n
2149 1442 m
2173 1442 n
2161 1503 m
2161 1442 n
2161 1460 m
2173 1472 n
2161 1484 n
2149 1472 n
2161 1460 n
2161 1472 m
2161 1472 m
2255 1578 m
2279 1578 n
2255 1514 m
2279 1514 n
2267 1578 m
2267 1514 n
2267 1534 m
2279 1546 n
2267 1558 n
2255 1546 n
2267 1534 n
2267 1546 m
2267 1546 m
2360 1665 m
2386 1665 n
2360 1598 m
2386 1598 n
2373 1665 m
2373 1598 n
2373 1620 m
2385 1632 n
2373 1644 n
2361 1632 n
2373 1620 n
2373 1632 m
2373 1632 m
2466 1766 m
2492 1766 n
2466 1697 m
2492 1697 n
2479 1766 m
2479 1697 n
2479 1719 m
2491 1731 n
2479 1743 n
2467 1731 n
2479 1719 n
2479 1731 m
2479 1731 m
2571 1885 m
2599 1885 n
2571 1812 m
2599 1812 n
2585 1885 m
2585 1812 n
2585 1836 m
2597 1848 n
2585 1860 n
2573 1848 n
2585 1836 n
2585 1848 m
2585 1848 m
2675 2029 m
2709 2029 n
2675 1944 m
2709 1944 n
2692 2029 m
2692 1944 n
2692 1974 m
2704 1986 n
2692 1998 n
2680 1986 n
2692 1974 n
2692 1986 m
2692 1986 m
2774 2207 m
2822 2207 n
2774 2085 m
2822 2085 n
2798 2207 m
2798 2085 n
2798 2134 m
2810 2146 n
2798 2158 n
2786 2146 n
2798 2134 n
2798 2146 m
2798 2146 m
/solid f
4050 650 800 650 l
4050 3900 n
800 3900 n
800 650 n
963 700 963 650 l
963 3900 963 3850 l
1125 700 1125 650 l
1125 3900 1125 3850 l
1288 700 1288 650 l
1288 3900 1288 3850 l
1450 700 1450 650 l
1450 3900 1450 3850 l
1613 800 1613 650 l
1613 3900 1613 3750 l
1775 700 1775 650 l
1775 3900 1775 3850 l
1938 700 1938 650 l
1938 3900 1938 3850 l
2100 700 2100 650 l
2100 3900 2100 3850 l
2263 700 2263 650 l
2263 3900 2263 3850 l
2425 800 2425 650 l
2425 3900 2425 3750 l
2588 700 2588 650 l
2588 3900 2588 3850 l
2750 700 2750 650 l
2750 3900 2750 3850 l
2913 700 2913 650 l
2913 3900 2913 3850 l
3075 700 3075 650 l
3075 3900 3075 3850 l
3238 800 3238 650 l
3238 3900 3238 3750 l
3400 700 3400 650 l
3400 3900 3400 3850 l
3563 700 3563 650 l
3563 3900 3563 3850 l
3725 700 3725 650 l
3725 3900 3725 3850 l
3888 700 3888 650 l
3888 3900 3888 3850 l
850 758 800 758 l
4050 758 4000 758 l
850 867 800 867 l
4050 867 4000 867 l
850 975 800 975 l
4050 975 4000 975 l
850 1083 800 1083 l
4050 1083 4000 1083 l
950 1192 800 1192 l
4050 1192 3900 1192 l
850 1300 800 1300 l
4050 1300 4000 1300 l
850 1408 800 1408 l
4050 1408 4000 1408 l
850 1517 800 1517 l
4050 1517 4000 1517 l
850 1625 800 1625 l
4050 1625 4000 1625 l
950 1733 800 1733 l
4050 1733 3900 1733 l
850 1842 800 1842 l
4050 1842 4000 1842 l
850 1950 800 1950 l
4050 1950 4000 1950 l
850 2058 800 2058 l
4050 2058 4000 2058 l
850 2167 800 2167 l
4050 2167 4000 2167 l
950 2275 800 2275 l
4050 2275 3900 2275 l
850 2383 800 2383 l
4050 2383 4000 2383 l
850 2492 800 2492 l
4050 2492 4000 2492 l
850 2600 800 2600 l
4050 2600 4000 2600 l
850 2708 800 2708 l
4050 2708 4000 2708 l
950 2817 800 2817 l
4050 2817 3900 2817 l
850 2925 800 2925 l
4050 2925 4000 2925 l
850 3033 800 3033 l
4050 3033 4000 3033 l
850 3142 800 3142 l
4050 3142 4000 3142 l
850 3250 800 3250 l
4050 3250 4000 3250 l
950 3358 800 3358 l
4050 3358 3900 3358 l
850 3467 800 3467 l
4050 3467 4000 3467 l
850 3575 800 3575 l
4050 3575 4000 3575 l
850 3683 800 3683 l
4050 3683 4000 3683 l
850 3792 800 3792 l
4050 3792 4000 3792 l
712 466 m
793 466 n
865 470 m
829 501 m
833 497 n
829 492 n
824 497 n
824 501 n
829 510 n
833 515 n
847 519 n
865 519 n
878 515 n
883 510 n
887 501 n
887 492 n
883 483 n
869 474 n
847 466 n
838 461 n
829 452 n
824 439 n
824 425 n
865 519 m
874 515 n
878 510 n
883 501 n
883 492 n
878 483 n
865 474 n
847 466 n
824 434 m
829 439 n
838 439 n
860 430 n
874 430 n
883 434 n
887 439 n
838 439 m
860 425 n
878 425 n
883 430 n
887 439 n
887 448 n
1529 466 m
1610 466 n
1682 470 m
1655 501 m
1664 506 n
1677 519 n
1677 425 n
1673 515 m
1673 425 n
1655 425 m
1695 425 n
2434 470 m
2420 519 m
2407 515 n
2398 501 n
2393 479 n
2393 466 n
2398 443 n
2407 430 n
2420 425 n
2429 425 n
2443 430 n
2452 443 n
2456 466 n
2456 479 n
2452 501 n
2443 515 n
2429 519 n
2420 519 n
2420 519 m
2411 515 n
2407 510 n
2402 501 n
2398 479 n
2398 466 n
2402 443 n
2407 434 n
2411 430 n
2420 425 n
2429 425 m
2438 430 n
2443 434 n
2447 443 n
2452 466 n
2452 479 n
2447 501 n
2443 510 n
2438 515 n
2429 519 n
3244 470 m
3217 501 m
3226 506 n
3239 519 n
3239 425 n
3235 515 m
3235 425 n
3217 425 m
3257 425 n
4059 470 m
4023 501 m
4027 497 n
4023 492 n
4018 497 n
4018 501 n
4023 510 n
4027 515 n
4041 519 n
4059 519 n
4072 515 n
4077 510 n
4081 501 n
4081 492 n
4077 483 n
4063 474 n
4041 466 n
4032 461 n
4023 452 n
4018 439 n
4018 425 n
4059 519 m
4068 515 n
4072 510 n
4077 501 n
4077 492 n
4072 483 n
4059 474 n
4041 466 n
4018 434 m
4023 439 n
4032 439 n
4054 430 n
4068 430 n
4077 434 n
4081 439 n
4032 439 m
4054 425 n
4072 425 n
4077 430 n
4081 439 n
4081 448 n
689 699 m
675 695 n
666 681 n
662 659 n
662 646 n
666 623 n
675 610 n
689 605 n
698 605 n
711 610 n
720 623 n
724 646 n
724 659 n
720 681 n
711 695 n
698 699 n
689 699 n
689 699 m
680 695 n
675 690 n
671 681 n
666 659 n
666 646 n
671 623 n
675 614 n
680 610 n
689 605 n
698 605 m
706 610 n
711 614 n
715 623 n
720 646 n
720 659 n
715 681 n
711 690 n
706 695 n
698 699 n
684 1223 m
693 1228 n
707 1241 n
707 1147 n
702 1237 m
702 1147 n
684 1147 m
724 1147 n
666 1764 m
671 1760 n
666 1755 n
662 1760 n
662 1764 n
666 1773 n
671 1778 n
684 1782 n
702 1782 n
715 1778 n
720 1773 n
724 1764 n
724 1755 n
720 1746 n
706 1737 n
684 1729 n
675 1724 n
666 1715 n
662 1702 n
662 1688 n
702 1782 m
711 1778 n
715 1773 n
720 1764 n
720 1755 n
715 1746 n
702 1737 n
684 1729 n
662 1697 m
666 1702 n
675 1702 n
698 1693 n
711 1693 n
720 1697 n
724 1702 n
675 1702 m
698 1688 n
715 1688 n
720 1693 n
724 1702 n
724 1711 n
666 2306 m
671 2302 n
666 2297 n
662 2302 n
662 2306 n
666 2315 n
671 2320 n
684 2324 n
702 2324 n
715 2320 n
720 2311 n
720 2297 n
715 2288 n
702 2284 n
689 2284 n
702 2324 m
711 2320 n
715 2311 n
715 2297 n
711 2288 n
702 2284 n
702 2284 m
711 2279 n
720 2271 n
724 2262 n
724 2248 n
720 2239 n
715 2235 n
702 2230 n
684 2230 n
671 2235 n
666 2239 n
662 2248 n
662 2253 n
666 2257 n
671 2253 n
666 2248 n
715 2275 m
720 2262 n
720 2248 n
715 2239 n
711 2235 n
702 2230 n
698 2857 m
698 2772 n
702 2866 m
702 2772 n
702 2866 m
653 2799 n
725 2799 n
685 2772 m
716 2772 n
671 3407 m
662 3362 n
662 3362 m
671 3371 n
684 3376 n
698 3376 n
711 3371 n
720 3362 n
724 3349 n
724 3340 n
720 3327 n
711 3318 n
698 3313 n
684 3313 n
671 3318 n
666 3322 n
662 3331 n
662 3336 n
666 3340 n
671 3336 n
666 3331 n
698 3376 m
706 3371 n
715 3362 n
720 3349 n
720 3340 n
715 3327 n
706 3318 n
698 3313 n
671 3407 m
715 3407 n
671 3403 m
693 3403 n
715 3407 n
715 3936 m
711 3931 n
715 3927 n
720 3931 n
720 3936 n
715 3945 n
706 3949 n
693 3949 n
680 3945 n
671 3936 n
666 3927 n
662 3909 n
662 3882 n
666 3869 n
675 3860 n
689 3855 n
698 3855 n
711 3860 n
720 3869 n
724 3882 n
724 3887 n
720 3900 n
711 3909 n
698 3913 n
693 3913 n
680 3909 n
671 3900 n
666 3887 n
693 3949 m
684 3945 n
675 3936 n
671 3927 n
666 3909 n
666 3882 n
671 3869 n
680 3860 n
689 3855 n
698 3855 m
706 3860 n
715 3869 n
720 3882 n
720 3887 n
715 3900 n
706 3909 n
698 3913 n
2219 339 m
2219 263 n
2223 250 n
2232 245 n
2241 245 n
2250 250 n
2254 259 n
2223 339 m
2223 263 n
2228 250 n
2232 245 n
2205 308 m
2241 308 n
2317 290 m
2389 290 m
2358 339 m
2358 245 n
2362 339 m
2362 245 n
2344 339 m
2376 339 n
2344 245 m
2412 245 n
2412 272 n
2407 245 n
2470 290 m
2440 365 m
2446 368 n
2455 377 n
2455 314 n
2452 374 m
2452 314 n
2440 314 m
2467 314 n
2518 344 m
2542 389 m
2488 293 n
2584 344 m
2566 356 m
2560 314 n
2569 356 m
2566 338 n
2563 323 n
2560 314 n
2599 356 m
2596 344 n
2590 332 n
2602 356 m
2599 347 n
2596 341 n
2590 332 n
2584 326 n
2575 320 n
2569 317 n
2560 314 n
2557 356 m
2569 356 n
2644 344 m
497 2034 m
497 1990 n
502 1976 n
515 1967 n
528 1963 n
542 1963 n
551 1967 n
555 1972 n
560 1981 n
560 1990 n
555 2003 n
542 2012 n
528 2016 n
515 2016 n
506 2012 n
502 2007 n
497 1999 n
497 1990 m
502 1981 n
515 1972 n
528 1967 n
546 1967 n
555 1972 n
560 1990 m
555 1999 n
542 2007 n
528 2012 n
511 2012 n
502 2007 n
502 2007 m
502 2034 n
515 2097 m
440 2061 m
443 2064 n
446 2061 n
443 2058 n
440 2058 n
434 2061 n
431 2064 n
428 2073 n
428 2085 n
431 2094 n
434 2097 n
440 2100 n
446 2100 n
452 2097 n
458 2088 n
464 2073 n
467 2067 n
473 2061 n
482 2058 n
491 2058 n
428 2085 m
431 2091 n
434 2094 n
440 2097 n
446 2097 n
452 2094 n
458 2085 n
464 2073 n
485 2058 m
482 2061 n
482 2067 n
488 2082 n
488 2091 n
485 2097 n
482 2100 n
482 2067 m
491 2082 n
491 2094 n
488 2097 n
482 2100 n
476 2100 n
461 2145 m
515 2235 m
466 2204 m
560 2204 n
466 2208 m
560 2208 n
466 2190 m
466 2222 n
560 2190 m
560 2258 n
533 2258 n
560 2253 n
515 2316 m
440 2280 m
443 2283 n
446 2280 n
443 2277 n
440 2277 n
434 2280 n
431 2283 n
428 2292 n
428 2304 n
431 2313 n
437 2316 n
446 2316 n
452 2313 n
455 2304 n
455 2295 n
428 2304 m
431 2310 n
437 2313 n
446 2313 n
452 2310 n
455 2304 n
455 2304 m
458 2310 n
464 2316 n
470 2319 n
479 2319 n
485 2316 n
488 2313 n
491 2304 n
491 2292 n
488 2283 n
485 2280 n
479 2277 n
476 2277 n
473 2280 n
476 2283 n
479 2280 n
461 2313 m
470 2316 n
479 2316 n
485 2313 n
488 2310 n
491 2304 n
461 2364 m
464 2340 m
464 2394 n
461 2442 m
458 2409 m
452 2415 n
449 2421 n
449 2427 n
452 2433 n
455 2436 n
464 2439 n
476 2439 n
488 2436 n
512 2427 n
455 2412 m
452 2418 n
452 2430 n
455 2436 n
449 2460 m
458 2457 n
464 2454 n
485 2439 n
500 2430 n
512 2424 n
449 2457 m
458 2454 n
464 2451 n
485 2439 n
461 2502 m
416 2526 m
512 2472 n
461 2568 m
449 2550 m
491 2544 n
449 2553 m
467 2550 n
482 2547 n
491 2544 n
449 2583 m
461 2580 n
473 2574 n
449 2586 m
458 2583 n
464 2580 n
473 2574 n
479 2568 n
485 2559 n
488 2553 n
491 2544 n
449 2541 m
449 2553 n
1 1 m
e
%%Trailer
EndPSPlot
%-------------------------
%cut
%-------------------------
%!
%%Creator: higgs:leo(Leo Karkkainen)
%%Title: Fig7
%%CreationDate: Fri Jun 25 11:45:31 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 8 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 3.5 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    36 144 translate .8 .8 scale
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/dotdashed f
1233 1757 m
1238 1741 n
1244 1726 n
1249 1711 n
1254 1696 n
1260 1681 n
1265 1666 n
1271 1652 n
1276 1638 n
1282 1624 n
1287 1610 n
1292 1596 n
1298 1583 n
1303 1570 n
1309 1557 n
1314 1544 n
1319 1532 n
1325 1519 n
1330 1507 n
1336 1495 n
1341 1484 n
1347 1472 n
1352 1461 n
1357 1449 n
1363 1438 n
1368 1428 n
1374 1417 n
1379 1407 n
1384 1396 n
1390 1386 n
1395 1376 n
1401 1367 n
1406 1357 n
1412 1348 n
1417 1338 n
1422 1329 n
1428 1320 n
1433 1312 n
1439 1303 n
1444 1295 n
1449 1286 n
1455 1278 n
1460 1270 n
1466 1262 n
1471 1255 n
1477 1247 n
1482 1240 n
1487 1233 n
1493 1225 n
1498 1218 n
1504 1212 n
1509 1205 n
1514 1198 n
1520 1192 n
1525 1186 n
1531 1179 n
1536 1173 n
1542 1167 n
1547 1162 n
1552 1156 n
1558 1150 n
1563 1145 n
1569 1140 n
1574 1135 n
1579 1129 n
1585 1124 n
1590 1120 n
1596 1115 n
1601 1110 n
1607 1106 n
1612 1101 n
1617 1097 n
1623 1093 n
1628 1088 n
1634 1084 n
1639 1080 n
1644 1077 n
1650 1073 n
1655 1069 n
1661 1066 n
1666 1062 n
1672 1059 n
1677 1055 n
1682 1052 n
1688 1049 n
1693 1046 n
1699 1043 n
1704 1040 n
1709 1037 n
1715 1034 n
1720 1032 n
1726 1029 n
1731 1027 n
1737 1024 n
1742 1022 n
1747 1020 n
1753 1017 n
1758 1015 n
1764 1013 n
1769 1011 n
1774 1009 n
1780 1007 n
1785 1005 n
1791 1004 n
1796 1002 n
1802 1000 n
1807 999 n
1812 997 n
1818 996 n
1823 994 n
1829 993 n
1834 991 n
1839 990 n
1845 989 n
1850 988 n
1856 987 n
1861 986 n
1867 985 n
1872 984 n
1877 983 n
1883 982 n
1888 981 n
1894 980 n
1899 980 n
1904 979 n
1910 978 n
1915 978 n
1921 977 n
1926 977 n
1932 976 n
1937 976 n
1942 975 n
1948 975 n
1953 975 n
1959 974 n
1964 974 n
1969 974 n
1975 974 n
1980 974 n
1986 974 n
1991 973 n
1997 973 n
2002 973 n
2007 973 n
2013 974 n
2018 974 n
2024 974 n
2029 974 n
2034 974 n
2040 974 n
2045 975 n
2051 975 n
2056 975 n
2062 975 n
2067 976 n
2072 976 n
2078 977 n
2083 977 n
2089 977 n
2094 978 n
2099 978 n
2105 979 n
2110 979 n
2116 980 n
2121 981 n
2127 981 n
2132 982 n
2137 982 n
2143 983 n
2148 984 n
2154 984 n
2159 985 n
2164 986 n
2170 987 n
2175 987 n
2181 988 n
2186 989 n
2192 990 n
2197 991 n
2202 991 n
2208 992 n
2213 993 n
2219 994 n
2224 995 n
2229 996 n
2235 997 n
2240 998 n
2246 999 n
2251 1000 n
2257 1001 n
2262 1002 n
2267 1003 n
2273 1003 n
2278 1004 n
2284 1005 n
2289 1007 n
2294 1008 n
2300 1009 n
2305 1010 n
2311 1011 n
2316 1012 n
2322 1013 n
2327 1014 n
2332 1015 n
2338 1016 n
2343 1017 n
2349 1018 n
2354 1019 n
2359 1021 n
2365 1022 n
2370 1023 n
2376 1024 n
2381 1025 n
2387 1026 n
2392 1028 n
2397 1029 n
2403 1030 n
2408 1031 n
2414 1032 n
2419 1034 n
2424 1035 n
2430 1036 n
2435 1037 n
2441 1039 n
2446 1040 n
2452 1041 n
2457 1043 n
2462 1044 n
2468 1045 n
2473 1047 n
2479 1048 n
2484 1049 n
2489 1051 n
2495 1052 n
2500 1053 n
2506 1055 n
2511 1056 n
2517 1058 n
2522 1059 n
2527 1061 n
2533 1062 n
2538 1063 n
2544 1065 n
2549 1066 n
2554 1068 n
2560 1069 n
2565 1071 n
2571 1072 n
2576 1074 n
2582 1075 n
2587 1077 n
2592 1078 n
2598 1080 n
2603 1082 n
2609 1083 n
2614 1085 n
2619 1086 n
2625 1088 n
2630 1089 n
2636 1091 n
2641 1093 n
2647 1094 n
2652 1096 n
2657 1098 n
2663 1099 n
2668 1101 n
2674 1103 n
2679 1104 n
2684 1106 n
2690 1108 n
2695 1109 n
2701 1111 n
2706 1113 n
2712 1115 n
2717 1116 n
2722 1118 n
2728 1120 n
2733 1122 n
2739 1123 n
2744 1125 n
2749 1127 n
2755 1129 n
2760 1131 n
2766 1132 n
2771 1134 n
2777 1136 n
2782 1138 n
2787 1140 n
2793 1142 n
2798 1143 n
2804 1145 n
2809 1147 n
2814 1149 n
2820 1151 n
2825 1153 n
2831 1155 n
2836 1157 n
2842 1159 n
2847 1161 n
2852 1163 n
2858 1165 n
2863 1166 n
2869 1168 n
2874 1170 n
2879 1172 n
2885 1174 n
2890 1176 n
2896 1178 n
2901 1180 n
2907 1182 n
2912 1185 n
2917 1187 n
2923 1189 n
2928 1191 n
2934 1193 n
2939 1195 n
2944 1197 n
2950 1199 n
2955 1201 n
2961 1203 n
2966 1205 n
2972 1207 n
2977 1209 n
2982 1212 n
2988 1214 n
2993 1216 n
2999 1218 n
3004 1220 n
3009 1222 n
3015 1224 n
3020 1227 n
3026 1229 n
3031 1231 n
3037 1233 n
3042 1235 n
3047 1238 n
3053 1240 n
3058 1242 n
3064 1244 n
3069 1246 n
3074 1249 n
3080 1251 n
3085 1253 n
3091 1255 n
3096 1258 n
3102 1260 n
3107 1262 n
3112 1265 n
3118 1267 n
3123 1269 n
3129 1271 n
3134 1274 n
3139 1276 n
3145 1278 n
3150 1281 n
3156 1283 n
3161 1285 n
3167 1288 n
3172 1290 n
3177 1292 n
3183 1295 n
3188 1297 n
3194 1299 n
3199 1302 n
3204 1304 n
3210 1307 n
3215 1309 n
3221 1311 n
3226 1314 n
3232 1316 n
3237 1319 n
3242 1321 n
3248 1323 n
3253 1326 n
3259 1328 n
3264 1331 n
3269 1333 n
3275 1336 n
3280 1338 n
3286 1340 n
3291 1343 n
3297 1345 n
3302 1348 n
3307 1350 n
3313 1353 n
3318 1355 n
3324 1358 n
3329 1360 n
3334 1363 n
3340 1365 n
3345 1368 n
3351 1370 n
3356 1373 n
3362 1375 n
3367 1378 n
3372 1380 n
3378 1383 n
3383 1385 n
3389 1388 n
3394 1390 n
3399 1393 n
3405 1396 n
3410 1398 n
3416 1401 n
3421 1403 n
3427 1406 n
3432 1408 n
3437 1411 n
3443 1414 n
3448 1416 n
3454 1419 n
3459 1421 n
3464 1424 n
3470 1427 n
3475 1429 n
3481 1432 n
3486 1434 n
3492 1437 n
3497 1440 n
3502 1442 n
3508 1445 n
3513 1448 n
3519 1450 n
3524 1453 n
3529 1455 n
3535 1458 n
3540 1461 n
3546 1463 n
3551 1466 n
3557 1469 n
3562 1471 n
3567 1474 n
3573 1477 n
3578 1479 n
3584 1482 n
3589 1485 n
3594 1487 n
3600 1490 n
3605 1493 n
3611 1496 n
3616 1498 n
3622 1501 n
3627 1504 n
3632 1506 n
3638 1509 n
3643 1512 n
3649 1515 n
3654 1517 n
3659 1520 n
3665 1523 n
3670 1525 n
3676 1528 n
3681 1531 n
3687 1534 n
3692 1536 n
3697 1539 n
3703 1542 n
3708 1545 n
3714 1547 n
3719 1550 n
3724 1553 n
3730 1556 n
3735 1559 n
3741 1561 n
3746 1564 n
3752 1567 n
3757 1570 n
3762 1573 n
3768 1575 n
3773 1578 n
3779 1581 n
3784 1584 n
3789 1587 n
3795 1589 n
3800 1592 n
3806 1595 n
3811 1598 n
3817 1601 n
3822 1603 n
3827 1606 n
3833 1609 n
3838 1612 n
3844 1615 n
3849 1618 n
3854 1620 n
3860 1623 n
3865 1626 n
3871 1629 n
3876 1632 n
3882 1635 n
3887 1638 n
3892 1640 n
3898 1643 n
3903 1646 n
3909 1649 n
3914 1652 n
3919 1655 n
3925 1658 n
3930 1661 n
3936 1663 n
3941 1666 n
/solid f
/solid f
4212 650 962 650 l
4212 1787 n
962 1787 n
962 650 n
962 800 962 650 l
962 1787 962 1637 l
1070 700 1070 650 l
1070 1787 1070 1737 l
1179 700 1179 650 l
1179 1787 1179 1737 l
1287 700 1287 650 l
1287 1787 1287 1737 l
1395 700 1395 650 l
1395 1787 1395 1737 l
1504 800 1504 650 l
1504 1787 1504 1637 l
1612 700 1612 650 l
1612 1787 1612 1737 l
1720 700 1720 650 l
1720 1787 1720 1737 l
1829 700 1829 650 l
1829 1787 1829 1737 l
1937 700 1937 650 l
1937 1787 1937 1737 l
2045 800 2045 650 l
2045 1787 2045 1637 l
2154 700 2154 650 l
2154 1787 2154 1737 l
2262 700 2262 650 l
2262 1787 2262 1737 l
2370 700 2370 650 l
2370 1787 2370 1737 l
2479 700 2479 650 l
2479 1787 2479 1737 l
2587 800 2587 650 l
2587 1787 2587 1637 l
2695 700 2695 650 l
2695 1787 2695 1737 l
2804 700 2804 650 l
2804 1787 2804 1737 l
2912 700 2912 650 l
2912 1787 2912 1737 l
3020 700 3020 650 l
3020 1787 3020 1737 l
3129 800 3129 650 l
3129 1787 3129 1637 l
3237 700 3237 650 l
3237 1787 3237 1737 l
3345 700 3345 650 l
3345 1787 3345 1737 l
3454 700 3454 650 l
3454 1787 3454 1737 l
3562 700 3562 650 l
3562 1787 3562 1737 l
3670 800 3670 650 l
3670 1787 3670 1637 l
3779 700 3779 650 l
3779 1787 3779 1737 l
3887 700 3887 650 l
3887 1787 3887 1737 l
3995 700 3995 650 l
3995 1787 3995 1737 l
4104 700 4104 650 l
4104 1787 4104 1737 l
1012 726 962 726 l
4212 726 4162 726 l
1012 802 962 802 l
4212 802 4162 802 l
1012 878 962 878 l
4212 878 4162 878 l
1012 953 962 953 l
4212 953 4162 953 l
1112 1029 962 1029 l
4212 1029 4062 1029 l
1012 1105 962 1105 l
4212 1105 4162 1105 l
1012 1181 962 1181 l
4212 1181 4162 1181 l
1012 1257 962 1257 l
4212 1257 4162 1257 l
1012 1332 962 1332 l
4212 1332 4162 1332 l
1112 1408 962 1408 l
4212 1408 4062 1408 l
1012 1484 962 1484 l
4212 1484 4162 1484 l
1012 1560 962 1560 l
4212 1560 4162 1560 l
1012 1636 962 1636 l
4212 1636 4162 1636 l
1012 1712 962 1712 l
4212 1712 4162 1712 l
845 519 m
831 515 n
822 501 n
818 479 n
818 466 n
822 443 n
831 430 n
845 425 n
854 425 n
867 430 n
876 443 n
880 466 n
880 479 n
876 501 n
867 515 n
854 519 n
845 519 n
845 519 m
836 515 n
831 510 n
827 501 n
822 479 n
822 466 n
827 443 n
831 434 n
836 430 n
845 425 n
854 425 m
862 430 n
867 434 n
871 443 n
876 466 n
876 479 n
871 501 n
867 510 n
862 515 n
854 519 n
948 470 m
916 434 m
912 430 n
916 425 n
921 430 n
916 434 n
993 470 m
993 510 m
993 425 n
997 519 m
997 425 n
997 519 m
948 452 n
1020 452 n
979 425 m
1011 425 n
1083 470 m
1051 519 m
1042 474 n
1042 474 m
1051 483 n
1065 488 n
1078 488 n
1092 483 n
1101 474 n
1105 461 n
1105 452 n
1101 439 n
1092 430 n
1078 425 n
1065 425 n
1051 430 n
1047 434 n
1042 443 n
1042 448 n
1047 452 n
1051 448 n
1047 443 n
1078 488 m
1087 483 n
1096 474 n
1101 461 n
1101 452 n
1096 439 n
1087 430 n
1078 425 n
1051 519 m
1096 519 n
1051 515 m
1074 515 n
1096 519 n
1387 519 m
1373 515 n
1364 501 n
1360 479 n
1360 466 n
1364 443 n
1373 430 n
1387 425 n
1396 425 n
1409 430 n
1418 443 n
1422 466 n
1422 479 n
1418 501 n
1409 515 n
1396 519 n
1387 519 n
1387 519 m
1378 515 n
1373 510 n
1369 501 n
1364 479 n
1364 466 n
1369 443 n
1373 434 n
1378 430 n
1387 425 n
1396 425 m
1404 430 n
1409 434 n
1413 443 n
1418 466 n
1418 479 n
1413 501 n
1409 510 n
1404 515 n
1396 519 n
1490 470 m
1458 434 m
1454 430 n
1458 425 n
1463 430 n
1458 434 n
1535 470 m
1535 510 m
1535 425 n
1539 519 m
1539 425 n
1539 519 m
1490 452 n
1562 452 n
1521 425 m
1553 425 n
1625 470 m
1638 506 m
1634 501 n
1638 497 n
1643 501 n
1643 506 n
1638 515 n
1629 519 n
1616 519 n
1602 515 n
1593 506 n
1589 497 n
1584 479 n
1584 452 n
1589 439 n
1598 430 n
1611 425 n
1620 425 n
1634 430 n
1643 439 n
1647 452 n
1647 457 n
1643 470 n
1634 479 n
1620 483 n
1616 483 n
1602 479 n
1593 470 n
1589 457 n
1616 519 m
1607 515 n
1598 506 n
1593 497 n
1589 479 n
1589 452 n
1593 439 n
1602 430 n
1611 425 n
1620 425 m
1629 430 n
1638 439 n
1643 452 n
1643 457 n
1638 470 n
1629 479 n
1620 483 n
1928 519 m
1914 515 n
1905 501 n
1901 479 n
1901 466 n
1905 443 n
1914 430 n
1928 425 n
1937 425 n
1950 430 n
1959 443 n
1963 466 n
1963 479 n
1959 501 n
1950 515 n
1937 519 n
1928 519 n
1928 519 m
1919 515 n
1914 510 n
1910 501 n
1905 479 n
1905 466 n
1910 443 n
1914 434 n
1919 430 n
1928 425 n
1937 425 m
1945 430 n
1950 434 n
1954 443 n
1959 466 n
1959 479 n
1954 501 n
1950 510 n
1945 515 n
1937 519 n
2031 470 m
1999 434 m
1995 430 n
1999 425 n
2004 430 n
1999 434 n
2076 470 m
2076 510 m
2076 425 n
2080 519 m
2080 425 n
2080 519 m
2031 452 n
2103 452 n
2062 425 m
2094 425 n
2166 470 m
2125 519 m
2125 492 n
2125 501 m
2130 510 n
2139 519 n
2148 519 n
2170 506 n
2179 506 n
2184 510 n
2188 519 n
2130 510 m
2139 515 n
2148 515 n
2170 506 n
2188 519 m
2188 506 n
2184 492 n
2166 470 n
2161 461 n
2157 448 n
2157 425 n
2184 492 m
2161 470 n
2157 461 n
2152 448 n
2152 425 n
2470 519 m
2456 515 n
2447 501 n
2443 479 n
2443 466 n
2447 443 n
2456 430 n
2470 425 n
2479 425 n
2492 430 n
2501 443 n
2505 466 n
2505 479 n
2501 501 n
2492 515 n
2479 519 n
2470 519 n
2470 519 m
2461 515 n
2456 510 n
2452 501 n
2447 479 n
2447 466 n
2452 443 n
2456 434 n
2461 430 n
2470 425 n
2479 425 m
2487 430 n
2492 434 n
2496 443 n
2501 466 n
2501 479 n
2496 501 n
2492 510 n
2487 515 n
2479 519 n
2573 470 m
2541 434 m
2537 430 n
2541 425 n
2546 430 n
2541 434 n
2618 470 m
2618 510 m
2618 425 n
2622 519 m
2622 425 n
2622 519 m
2573 452 n
2645 452 n
2604 425 m
2636 425 n
2708 470 m
2690 519 m
2676 515 n
2672 506 n
2672 492 n
2676 483 n
2690 479 n
2708 479 n
2721 483 n
2726 492 n
2726 506 n
2721 515 n
2708 519 n
2690 519 n
2690 519 m
2681 515 n
2676 506 n
2676 492 n
2681 483 n
2690 479 n
2708 479 m
2717 483 n
2721 492 n
2721 506 n
2717 515 n
2708 519 n
2690 479 m
2676 474 n
2672 470 n
2667 461 n
2667 443 n
2672 434 n
2676 430 n
2690 425 n
2708 425 n
2721 430 n
2726 434 n
2730 443 n
2730 461 n
2726 470 n
2721 474 n
2708 479 n
2690 479 m
2681 474 n
2676 470 n
2672 461 n
2672 443 n
2676 434 n
2681 430 n
2690 425 n
2708 425 m
2717 430 n
2721 434 n
2726 443 n
2726 461 n
2721 470 n
2717 474 n
2708 479 n
3012 519 m
2998 515 n
2989 501 n
2985 479 n
2985 466 n
2989 443 n
2998 430 n
3012 425 n
3021 425 n
3034 430 n
3043 443 n
3047 466 n
3047 479 n
3043 501 n
3034 515 n
3021 519 n
3012 519 n
3012 519 m
3003 515 n
2998 510 n
2994 501 n
2989 479 n
2989 466 n
2994 443 n
2998 434 n
3003 430 n
3012 425 n
3021 425 m
3029 430 n
3034 434 n
3038 443 n
3043 466 n
3043 479 n
3038 501 n
3034 510 n
3029 515 n
3021 519 n
3115 470 m
3083 434 m
3079 430 n
3083 425 n
3088 430 n
3083 434 n
3160 470 m
3160 510 m
3160 425 n
3164 519 m
3164 425 n
3164 519 m
3115 452 n
3187 452 n
3146 425 m
3178 425 n
3250 470 m
3268 488 m
3263 474 n
3254 466 n
3241 461 n
3236 461 n
3223 466 n
3214 474 n
3209 488 n
3209 492 n
3214 506 n
3223 515 n
3236 519 n
3245 519 n
3259 515 n
3268 506 n
3272 492 n
3272 466 n
3268 448 n
3263 439 n
3254 430 n
3241 425 n
3227 425 n
3218 430 n
3214 439 n
3214 443 n
3218 448 n
3223 443 n
3218 439 n
3236 461 m
3227 466 n
3218 474 n
3214 488 n
3214 492 n
3218 506 n
3227 515 n
3236 519 n
3245 519 m
3254 515 n
3263 506 n
3268 492 n
3268 466 n
3263 448 n
3259 439 n
3250 430 n
3241 425 n
3553 519 m
3539 515 n
3530 501 n
3526 479 n
3526 466 n
3530 443 n
3539 430 n
3553 425 n
3562 425 n
3575 430 n
3584 443 n
3588 466 n
3588 479 n
3584 501 n
3575 515 n
3562 519 n
3553 519 n
3553 519 m
3544 515 n
3539 510 n
3535 501 n
3530 479 n
3530 466 n
3535 443 n
3539 434 n
3544 430 n
3553 425 n
3562 425 m
3570 430 n
3575 434 n
3579 443 n
3584 466 n
3584 479 n
3579 501 n
3575 510 n
3570 515 n
3562 519 n
3656 470 m
3624 434 m
3620 430 n
3624 425 n
3629 430 n
3624 434 n
3701 470 m
3669 519 m
3660 474 n
3660 474 m
3669 483 n
3683 488 n
3696 488 n
3710 483 n
3719 474 n
3723 461 n
3723 452 n
3719 439 n
3710 430 n
3696 425 n
3683 425 n
3669 430 n
3665 434 n
3660 443 n
3660 448 n
3665 452 n
3669 448 n
3665 443 n
3696 488 m
3705 483 n
3714 474 n
3719 461 n
3719 452 n
3714 439 n
3705 430 n
3696 425 n
3669 519 m
3714 519 n
3669 515 m
3692 515 n
3714 519 n
3791 470 m
3777 519 m
3764 515 n
3755 501 n
3750 479 n
3750 466 n
3755 443 n
3764 430 n
3777 425 n
3786 425 n
3800 430 n
3809 443 n
3813 466 n
3813 479 n
3809 501 n
3800 515 n
3786 519 n
3777 519 n
3777 519 m
3768 515 n
3764 510 n
3759 501 n
3755 479 n
3755 466 n
3759 443 n
3764 434 n
3768 430 n
3777 425 n
3786 425 m
3795 430 n
3800 434 n
3804 443 n
3809 466 n
3809 479 n
3804 501 n
3800 510 n
3795 515 n
3786 519 n
4100 519 m
4086 515 n
4077 501 n
4073 479 n
4073 466 n
4077 443 n
4086 430 n
4100 425 n
4109 425 n
4122 430 n
4131 443 n
4135 466 n
4135 479 n
4131 501 n
4122 515 n
4109 519 n
4100 519 n
4100 519 m
4091 515 n
4086 510 n
4082 501 n
4077 479 n
4077 466 n
4082 443 n
4086 434 n
4091 430 n
4100 425 n
4109 425 m
4117 430 n
4122 434 n
4126 443 n
4131 466 n
4131 479 n
4126 501 n
4122 510 n
4117 515 n
4109 519 n
4203 470 m
4171 434 m
4167 430 n
4171 425 n
4176 430 n
4171 434 n
4248 470 m
4216 519 m
4207 474 n
4207 474 m
4216 483 n
4230 488 n
4243 488 n
4257 483 n
4266 474 n
4270 461 n
4270 452 n
4266 439 n
4257 430 n
4243 425 n
4230 425 n
4216 430 n
4212 434 n
4207 443 n
4207 448 n
4212 452 n
4216 448 n
4212 443 n
4243 488 m
4252 483 n
4261 474 n
4266 461 n
4266 452 n
4261 439 n
4252 430 n
4243 425 n
4216 519 m
4261 519 n
4216 515 m
4239 515 n
4261 519 n
4338 470 m
4311 501 m
4320 506 n
4333 519 n
4333 425 n
4329 515 m
4329 425 n
4311 425 m
4351 425 n
716 699 m
702 695 n
693 681 n
689 659 n
689 646 n
693 623 n
702 610 n
716 605 n
725 605 n
738 610 n
747 623 n
751 646 n
751 659 n
747 681 n
738 695 n
725 699 n
716 699 n
716 699 m
707 695 n
702 690 n
698 681 n
693 659 n
693 646 n
698 623 n
702 614 n
707 610 n
716 605 n
725 605 m
733 610 n
738 614 n
742 623 n
747 646 n
747 659 n
742 681 n
738 690 n
733 695 n
725 699 n
819 650 m
787 614 m
783 610 n
787 605 n
792 610 n
787 614 n
864 650 m
850 699 m
837 695 n
828 681 n
823 659 n
823 646 n
828 623 n
837 610 n
850 605 n
859 605 n
873 610 n
882 623 n
886 646 n
886 659 n
882 681 n
873 695 n
859 699 n
850 699 n
850 699 m
841 695 n
837 690 n
832 681 n
828 659 n
828 646 n
832 623 n
837 614 n
841 610 n
850 605 n
859 605 m
868 610 n
873 614 n
877 623 n
882 646 n
882 659 n
877 681 n
873 690 n
868 695 n
859 699 n
725 1078 m
711 1074 n
702 1060 n
698 1038 n
698 1025 n
702 1002 n
711 989 n
725 984 n
734 984 n
747 989 n
756 1002 n
760 1025 n
760 1038 n
756 1060 n
747 1074 n
734 1078 n
725 1078 n
725 1078 m
716 1074 n
711 1069 n
707 1060 n
702 1038 n
702 1025 n
707 1002 n
711 993 n
716 989 n
725 984 n
734 984 m
742 989 n
747 993 n
751 1002 n
756 1025 n
756 1038 n
751 1060 n
747 1069 n
742 1074 n
734 1078 n
828 1029 m
796 993 m
792 989 n
796 984 n
801 989 n
796 993 n
873 1029 m
846 1060 m
855 1065 n
868 1078 n
868 984 n
864 1074 m
864 984 n
846 984 m
886 984 n
716 1457 m
702 1453 n
693 1439 n
689 1417 n
689 1404 n
693 1381 n
702 1368 n
716 1363 n
725 1363 n
738 1368 n
747 1381 n
751 1404 n
751 1417 n
747 1439 n
738 1453 n
725 1457 n
716 1457 n
716 1457 m
707 1453 n
702 1448 n
698 1439 n
693 1417 n
693 1404 n
698 1381 n
702 1372 n
707 1368 n
716 1363 n
725 1363 m
733 1368 n
738 1372 n
742 1381 n
747 1404 n
747 1417 n
742 1439 n
738 1448 n
733 1453 n
725 1457 n
819 1408 m
787 1372 m
783 1368 n
787 1363 n
792 1368 n
787 1372 n
864 1408 m
828 1439 m
832 1435 n
828 1430 n
823 1435 n
823 1439 n
828 1448 n
832 1453 n
846 1457 n
864 1457 n
877 1453 n
882 1448 n
886 1439 n
886 1430 n
882 1421 n
868 1412 n
846 1404 n
837 1399 n
828 1390 n
823 1377 n
823 1363 n
864 1457 m
873 1453 n
877 1448 n
882 1439 n
882 1430 n
877 1421 n
864 1412 n
846 1404 n
823 1372 m
828 1377 n
837 1377 n
859 1368 n
873 1368 n
882 1372 n
886 1377 n
837 1377 m
859 1363 n
877 1363 n
882 1368 n
886 1377 n
886 1386 n
716 1837 m
702 1833 n
693 1819 n
689 1797 n
689 1784 n
693 1761 n
702 1748 n
716 1743 n
725 1743 n
738 1748 n
747 1761 n
751 1784 n
751 1797 n
747 1819 n
738 1833 n
725 1837 n
716 1837 n
716 1837 m
707 1833 n
702 1828 n
698 1819 n
693 1797 n
693 1784 n
698 1761 n
702 1752 n
707 1748 n
716 1743 n
725 1743 m
733 1748 n
738 1752 n
742 1761 n
747 1784 n
747 1797 n
742 1819 n
738 1828 n
733 1833 n
725 1837 n
819 1788 m
787 1752 m
783 1748 n
787 1743 n
792 1748 n
787 1752 n
864 1788 m
828 1819 m
832 1815 n
828 1810 n
823 1815 n
823 1819 n
828 1828 n
832 1833 n
846 1837 n
864 1837 n
877 1833 n
882 1824 n
882 1810 n
877 1801 n
864 1797 n
850 1797 n
864 1837 m
873 1833 n
877 1824 n
877 1810 n
873 1801 n
864 1797 n
864 1797 m
873 1792 n
882 1784 n
886 1775 n
886 1761 n
882 1752 n
877 1748 n
864 1743 n
846 1743 n
832 1748 n
828 1752 n
823 1761 n
823 1766 n
828 1770 n
832 1766 n
828 1761 n
877 1788 m
882 1775 n
882 1761 n
877 1752 n
873 1748 n
864 1743 n
2518 308 m
2509 303 n
2505 299 n
2500 290 n
2500 281 n
2505 272 n
2509 268 n
2518 263 n
2527 263 n
2536 268 n
2540 272 n
2545 281 n
2545 290 n
2540 299 n
2536 303 n
2527 308 n
2518 308 n
2509 303 m
2505 294 n
2505 277 n
2509 268 n
2536 268 m
2540 277 n
2540 294 n
2536 303 n
2540 299 m
2545 303 n
2554 308 n
2554 303 n
2545 303 n
2505 272 m
2500 268 n
2496 259 n
2496 254 n
2500 245 n
2514 241 n
2536 241 n
2549 236 n
2554 232 n
2496 254 m
2500 250 n
2514 245 n
2536 245 n
2549 241 n
2554 232 n
2554 227 n
2549 218 n
2536 214 n
2509 214 n
2496 218 n
2491 227 n
2491 232 n
2496 241 n
2509 245 n
2621 290 m
2657 236 m
2636 269 m
2636 206 n
2639 269 m
2639 206 n
2627 269 m
2663 269 n
2672 266 n
2675 263 n
2678 257 n
2678 251 n
2675 245 n
2672 242 n
2663 239 n
2639 239 n
2663 269 m
2669 266 n
2672 263 n
2675 257 n
2675 251 n
2672 245 n
2669 242 n
2663 239 n
2627 206 m
2648 206 n
2654 239 m
2660 236 n
2663 233 n
2672 212 n
2675 209 n
2678 209 n
2681 212 n
2660 236 m
2663 230 n
2669 209 n
2672 206 n
2678 206 n
2681 212 n
2681 215 n
479 1131 m
479 1140 n
484 1149 n
493 1154 n
560 1176 n
569 1180 n
573 1185 n
479 1140 m
484 1145 n
493 1149 n
560 1172 n
569 1176 n
573 1185 n
573 1194 n
479 1198 m
488 1194 n
501 1185 n
551 1140 n
564 1131 n
573 1127 n
497 1257 m
443 1293 m
422 1269 m
425 1272 n
428 1269 n
425 1266 n
422 1266 n
416 1269 n
413 1272 n
410 1281 n
410 1293 n
413 1302 n
416 1305 n
422 1308 n
428 1308 n
434 1305 n
440 1296 n
446 1281 n
449 1275 n
455 1269 n
464 1266 n
473 1266 n
410 1293 m
413 1299 n
416 1302 n
422 1305 n
428 1305 n
434 1302 n
440 1293 n
446 1281 n
467 1266 m
464 1269 n
464 1275 n
470 1290 n
470 1299 n
467 1305 n
464 1308 n
464 1275 m
473 1290 n
473 1302 n
470 1305 n
464 1308 n
458 1308 n
1 1 m
0 0 4096 4096 s
/solid f
1233 3031 m
1238 3029 n
1244 3026 n
1249 3023 n
1254 3021 n
1260 3018 n
1265 3016 n
1271 3013 n
1276 3011 n
1282 3008 n
1287 3006 n
1292 3003 n
1298 3001 n
1303 2998 n
1309 2996 n
1314 2993 n
1319 2991 n
1325 2989 n
1330 2986 n
1336 2984 n
1341 2982 n
1347 2979 n
1352 2977 n
1357 2975 n
1363 2973 n
1368 2970 n
1374 2968 n
1379 2966 n
1384 2964 n
1390 2962 n
1395 2960 n
1401 2958 n
1406 2956 n
1412 2953 n
1417 2951 n
1422 2949 n
1428 2947 n
1433 2945 n
1439 2943 n
1444 2941 n
1449 2939 n
1455 2938 n
1460 2936 n
1466 2934 n
1471 2932 n
1477 2930 n
1482 2928 n
1487 2926 n
1493 2925 n
1498 2923 n
1504 2921 n
1509 2919 n
1514 2918 n
1520 2916 n
1525 2914 n
1531 2913 n
1536 2911 n
1542 2909 n
1547 2908 n
1552 2906 n
1558 2905 n
1563 2903 n
1569 2901 n
1574 2900 n
1579 2898 n
1585 2897 n
1590 2896 n
1596 2894 n
1601 2893 n
1607 2891 n
1612 2890 n
1617 2888 n
1623 2887 n
1628 2886 n
1634 2884 n
1639 2883 n
1644 2882 n
1650 2881 n
1655 2879 n
1661 2878 n
1666 2877 n
1672 2876 n
1677 2874 n
1682 2873 n
1688 2872 n
1693 2871 n
1699 2870 n
1704 2869 n
1709 2868 n
1715 2867 n
1720 2866 n
1726 2865 n
1731 2864 n
1737 2863 n
1742 2862 n
1747 2861 n
1753 2860 n
1758 2859 n
1764 2858 n
1769 2857 n
1774 2856 n
1780 2855 n
1785 2854 n
1791 2853 n
1796 2853 n
1802 2852 n
1807 2851 n
1812 2850 n
1818 2849 n
1823 2849 n
1829 2848 n
1834 2847 n
1839 2846 n
1845 2846 n
1850 2845 n
1856 2844 n
1861 2844 n
1867 2843 n
1872 2842 n
1877 2842 n
1883 2841 n
1888 2841 n
1894 2840 n
1899 2839 n
1904 2839 n
1910 2838 n
1915 2838 n
1921 2837 n
1926 2837 n
1932 2836 n
1937 2836 n
1942 2835 n
1948 2835 n
1953 2834 n
1959 2834 n
1964 2833 n
1969 2833 n
1975 2833 n
1980 2832 n
1986 2832 n
1991 2831 n
1997 2831 n
2002 2831 n
2007 2830 n
2013 2830 n
2018 2830 n
2024 2829 n
2029 2829 n
2034 2829 n
2040 2828 n
2045 2828 n
2051 2828 n
2056 2828 n
2062 2827 n
2067 2827 n
2072 2827 n
2078 2827 n
2083 2826 n
2089 2826 n
2094 2826 n
2099 2826 n
2105 2826 n
2110 2825 n
2116 2825 n
2121 2825 n
2127 2825 n
2132 2825 n
2137 2825 n
2143 2824 n
2148 2824 n
2154 2824 n
2159 2824 n
2164 2824 n
2170 2824 n
2175 2824 n
2181 2824 n
2186 2823 n
2192 2823 n
2197 2823 n
2202 2823 n
2208 2823 n
2213 2823 n
2219 2823 n
2224 2823 n
2229 2823 n
2235 2823 n
2240 2823 n
2246 2822 n
2251 2822 n
2257 2822 n
2262 2822 n
2267 2822 n
2273 2822 n
2278 2822 n
2284 2822 n
2289 2822 n
2294 2822 n
2300 2822 n
2305 2822 n
2311 2822 n
2316 2822 n
2322 2822 n
2327 2822 n
2332 2822 n
2338 2822 n
2343 2822 n
2349 2821 n
2354 2821 n
2359 2821 n
2365 2821 n
2370 2821 n
2376 2821 n
2381 2821 n
2387 2821 n
2392 2821 n
2397 2821 n
2403 2821 n
2408 2821 n
2414 2821 n
2419 2821 n
2424 2821 n
2430 2821 n
2435 2821 n
2441 2821 n
2446 2821 n
2452 2821 n
2457 2821 n
2462 2821 n
2468 2821 n
2473 2821 n
2479 2821 n
2484 2821 n
2489 2821 n
2495 2821 n
2500 2821 n
2506 2821 n
2511 2821 n
2517 2821 n
2522 2821 n
2527 2821 n
2533 2821 n
2538 2821 n
2544 2821 n
2549 2821 n
2554 2821 n
2560 2821 n
2565 2822 n
2571 2822 n
2576 2822 n
2582 2822 n
2587 2822 n
2592 2822 n
2598 2822 n
2603 2822 n
2609 2822 n
2614 2822 n
2619 2822 n
2625 2822 n
2630 2822 n
2636 2822 n
2641 2822 n
2647 2822 n
2652 2822 n
2657 2822 n
2663 2822 n
2668 2822 n
2674 2822 n
2679 2822 n
2684 2822 n
2690 2822 n
2695 2823 n
2701 2823 n
2706 2823 n
2712 2823 n
2717 2823 n
2722 2823 n
2728 2823 n
2733 2823 n
2739 2823 n
2744 2823 n
2749 2823 n
2755 2823 n
2760 2823 n
2766 2823 n
2771 2823 n
2777 2823 n
2782 2823 n
2787 2823 n
2793 2824 n
2798 2824 n
2804 2824 n
2809 2824 n
2814 2824 n
2820 2824 n
2825 2824 n
2831 2824 n
2836 2824 n
2842 2824 n
2847 2824 n
2852 2824 n
2858 2824 n
2863 2824 n
2869 2824 n
2874 2825 n
2879 2825 n
2885 2825 n
2890 2825 n
2896 2825 n
2901 2825 n
2907 2825 n
2912 2825 n
2917 2825 n
2923 2825 n
2928 2825 n
2934 2825 n
2939 2825 n
2944 2825 n
2950 2825 n
2955 2825 n
2961 2826 n
2966 2826 n
2972 2826 n
2977 2826 n
2982 2826 n
2988 2826 n
2993 2826 n
2999 2826 n
3004 2826 n
3009 2826 n
3015 2826 n
3020 2826 n
3026 2826 n
3031 2826 n
3037 2826 n
3042 2826 n
3047 2827 n
3053 2827 n
3058 2827 n
3064 2827 n
3069 2827 n
3074 2827 n
3080 2827 n
3085 2827 n
3091 2827 n
3096 2827 n
3102 2827 n
3107 2827 n
3112 2827 n
3118 2827 n
3123 2827 n
3129 2827 n
3134 2827 n
3139 2827 n
3145 2827 n
3150 2828 n
3156 2828 n
3161 2828 n
3167 2828 n
3172 2828 n
3177 2828 n
3183 2828 n
3188 2828 n
3194 2828 n
3199 2828 n
3204 2828 n
3210 2828 n
3215 2828 n
3221 2828 n
3226 2828 n
3232 2828 n
3237 2828 n
3242 2828 n
3248 2828 n
3253 2828 n
3259 2828 n
3264 2828 n
3269 2828 n
3275 2828 n
3280 2828 n
3286 2828 n
3291 2828 n
3297 2828 n
3302 2828 n
3307 2828 n
3313 2828 n
3318 2828 n
3324 2828 n
3329 2828 n
3334 2828 n
3340 2828 n
3345 2828 n
3351 2828 n
3356 2828 n
3362 2828 n
3367 2828 n
3372 2828 n
3378 2828 n
3383 2828 n
3389 2828 n
3394 2828 n
3399 2828 n
3405 2828 n
3410 2828 n
3416 2828 n
3421 2828 n
3427 2828 n
3432 2828 n
3437 2828 n
3443 2828 n
3448 2828 n
3454 2828 n
3459 2828 n
3464 2828 n
3470 2828 n
3475 2828 n
3481 2828 n
3486 2828 n
3492 2828 n
3497 2828 n
3502 2828 n
3508 2828 n
3513 2828 n
3519 2828 n
3524 2827 n
3529 2827 n
3535 2827 n
3540 2827 n
3546 2827 n
3551 2827 n
3557 2827 n
3562 2827 n
3567 2827 n
3573 2827 n
3578 2827 n
3584 2827 n
3589 2827 n
3594 2826 n
3600 2826 n
3605 2826 n
3611 2826 n
3616 2826 n
3622 2826 n
3627 2826 n
3632 2826 n
3638 2826 n
3643 2826 n
3649 2825 n
3654 2825 n
3659 2825 n
3665 2825 n
3670 2825 n
3676 2825 n
3681 2825 n
3687 2825 n
3692 2824 n
3697 2824 n
3703 2824 n
3708 2824 n
3714 2824 n
3719 2824 n
3724 2824 n
3730 2823 n
3735 2823 n
3741 2823 n
3746 2823 n
3752 2823 n
3757 2823 n
3762 2822 n
3768 2822 n
3773 2822 n
3779 2822 n
3784 2822 n
3789 2822 n
3795 2821 n
3800 2821 n
3806 2821 n
3811 2821 n
3817 2821 n
3822 2820 n
3827 2820 n
3833 2820 n
3838 2820 n
3844 2820 n
3849 2819 n
3854 2819 n
3860 2819 n
3865 2819 n
3871 2818 n
3876 2818 n
3882 2818 n
3887 2818 n
3892 2818 n
3898 2817 n
3903 2817 n
3909 2817 n
3914 2817 n
3919 2816 n
3925 2816 n
3930 2816 n
3936 2816 n
3941 2815 n
/disconnected f
1233 2637 p
1238 2638 p
1244 2638 p
1249 2638 p
1254 2639 p
1260 2639 p
1265 2639 p
1271 2640 p
1276 2640 p
1282 2640 p
1287 2640 p
1292 2641 p
1298 2641 p
1303 2641 p
1309 2642 p
1314 2642 p
1319 2642 p
1325 2642 p
1330 2643 p
1336 2643 p
1341 2643 p
1347 2643 p
1352 2643 p
1357 2644 p
1363 2644 p
1368 2644 p
1374 2644 p
1379 2644 p
1384 2644 p
1390 2645 p
1395 2645 p
1401 2645 p
1406 2645 p
1412 2645 p
1417 2645 p
1422 2645 p
1428 2645 p
1433 2645 p
1439 2646 p
1444 2646 p
1449 2646 p
1455 2646 p
1460 2646 p
1466 2646 p
1471 2646 p
1477 2646 p
1482 2646 p
1487 2646 p
1493 2646 p
1498 2646 p
1504 2646 p
1509 2646 p
1514 2646 p
1520 2646 p
1525 2646 p
1531 2646 p
1536 2646 p
1542 2646 p
1547 2646 p
1552 2646 p
1558 2646 p
1563 2645 p
1569 2645 p
1574 2645 p
1579 2645 p
1585 2645 p
1590 2645 p
1596 2645 p
1601 2645 p
1607 2645 p
1612 2644 p
1617 2644 p
1623 2644 p
1628 2644 p
1634 2644 p
1639 2644 p
1644 2644 p
1650 2643 p
1655 2643 p
1661 2643 p
1666 2643 p
1672 2643 p
1677 2642 p
1682 2642 p
1688 2642 p
1693 2642 p
1699 2642 p
1704 2641 p
1709 2641 p
1715 2641 p
1720 2641 p
1726 2641 p
1731 2640 p
1737 2640 p
1742 2640 p
1747 2640 p
1753 2639 p
1758 2639 p
1764 2639 p
1769 2639 p
1774 2638 p
1780 2638 p
1785 2638 p
1791 2637 p
1796 2637 p
1802 2637 p
1807 2637 p
1812 2636 p
1818 2636 p
1823 2636 p
1829 2635 p
1834 2635 p
1839 2635 p
1845 2635 p
1850 2634 p
1856 2634 p
1861 2634 p
1867 2633 p
1872 2633 p
1877 2633 p
1883 2632 p
1888 2632 p
1894 2632 p
1899 2631 p
1904 2631 p
1910 2631 p
1915 2630 p
1921 2630 p
1926 2630 p
1932 2629 p
1937 2629 p
1942 2629 p
1948 2628 p
1953 2628 p
1959 2628 p
1964 2627 p
1969 2627 p
1975 2627 p
1980 2626 p
1986 2626 p
1991 2626 p
1997 2625 p
2002 2625 p
2007 2625 p
2013 2624 p
2018 2624 p
2024 2624 p
2029 2623 p
2034 2623 p
2040 2623 p
2045 2622 p
2051 2622 p
2056 2622 p
2062 2621 p
2067 2621 p
2072 2621 p
2078 2620 p
2083 2620 p
2089 2619 p
2094 2619 p
2099 2619 p
2105 2618 p
2110 2618 p
2116 2618 p
2121 2617 p
2127 2617 p
2132 2617 p
2137 2616 p
2143 2616 p
2148 2616 p
2154 2615 p
2159 2615 p
2164 2615 p
2170 2614 p
2175 2614 p
2181 2614 p
2186 2613 p
2192 2613 p
2197 2612 p
2202 2612 p
2208 2612 p
2213 2611 p
2219 2611 p
2224 2611 p
2229 2610 p
2235 2610 p
2240 2610 p
2246 2609 p
2251 2609 p
2257 2609 p
2262 2608 p
2267 2608 p
2273 2608 p
2278 2607 p
2284 2607 p
2289 2606 p
2294 2606 p
2300 2606 p
2305 2605 p
2311 2605 p
2316 2605 p
2322 2604 p
2327 2604 p
2332 2604 p
2338 2603 p
2343 2603 p
2349 2602 p
2354 2602 p
2359 2602 p
2365 2601 p
2370 2601 p
2376 2601 p
2381 2600 p
2387 2600 p
2392 2600 p
2397 2599 p
2403 2599 p
2408 2598 p
2414 2598 p
2419 2598 p
2424 2597 p
2430 2597 p
2435 2597 p
2441 2596 p
2446 2596 p
2452 2596 p
2457 2595 p
2462 2595 p
2468 2594 p
2473 2594 p
2479 2594 p
2484 2593 p
2489 2593 p
2495 2593 p
2500 2592 p
2506 2592 p
2511 2591 p
2517 2591 p
2522 2591 p
2527 2590 p
2533 2590 p
2538 2590 p
2544 2589 p
2549 2589 p
2554 2588 p
2560 2588 p
2565 2588 p
2571 2587 p
2576 2587 p
2582 2587 p
2587 2586 p
2592 2586 p
2598 2585 p
2603 2585 p
2609 2585 p
2614 2584 p
2619 2584 p
2625 2583 p
2630 2583 p
2636 2583 p
2641 2582 p
2647 2582 p
2652 2581 p
2657 2581 p
2663 2581 p
2668 2580 p
2674 2580 p
2679 2580 p
2684 2579 p
2690 2579 p
2695 2578 p
2701 2578 p
2706 2578 p
2712 2577 p
2717 2577 p
2722 2576 p
2728 2576 p
2733 2576 p
2739 2575 p
2744 2575 p
2749 2574 p
2755 2574 p
2760 2574 p
2766 2573 p
2771 2573 p
2777 2572 p
2782 2572 p
2787 2571 p
2793 2571 p
2798 2571 p
2804 2570 p
2809 2570 p
2814 2569 p
2820 2569 p
2825 2569 p
2831 2568 p
2836 2568 p
2842 2567 p
2847 2567 p
2852 2566 p
2858 2566 p
2863 2566 p
2869 2565 p
2874 2565 p
2879 2564 p
2885 2564 p
2890 2564 p
2896 2563 p
2901 2563 p
2907 2562 p
2912 2562 p
2917 2561 p
2923 2561 p
2928 2561 p
2934 2560 p
2939 2560 p
2944 2559 p
2950 2559 p
2955 2558 p
2961 2558 p
2966 2557 p
2972 2557 p
2977 2557 p
2982 2556 p
2988 2556 p
2993 2555 p
2999 2555 p
3004 2554 p
3009 2554 p
3015 2553 p
3020 2553 p
3026 2553 p
3031 2552 p
3037 2552 p
3042 2551 p
3047 2551 p
3053 2550 p
3058 2550 p
3064 2549 p
3069 2549 p
3074 2548 p
3080 2548 p
3085 2548 p
3091 2547 p
3096 2547 p
3102 2546 p
3107 2546 p
3112 2545 p
3118 2545 p
3123 2544 p
3129 2544 p
3134 2543 p
3139 2543 p
3145 2542 p
3150 2542 p
3156 2541 p
3161 2541 p
3167 2540 p
3172 2540 p
3177 2539 p
3183 2539 p
3188 2538 p
3194 2538 p
3199 2537 p
3204 2537 p
3210 2536 p
3215 2536 p
3221 2535 p
3226 2535 p
3232 2534 p
3237 2534 p
3242 2533 p
3248 2533 p
3253 2532 p
3259 2532 p
3264 2531 p
3269 2531 p
3275 2530 p
3280 2530 p
3286 2529 p
3291 2529 p
3297 2528 p
3302 2528 p
3307 2527 p
3313 2527 p
3318 2526 p
3324 2526 p
3329 2525 p
3334 2525 p
3340 2524 p
3345 2524 p
3351 2523 p
3356 2522 p
3362 2522 p
3367 2521 p
3372 2521 p
3378 2520 p
3383 2520 p
3389 2519 p
3394 2519 p
3399 2518 p
3405 2517 p
3410 2517 p
3416 2516 p
3421 2516 p
3427 2515 p
3432 2515 p
3437 2514 p
3443 2513 p
3448 2513 p
3454 2512 p
3459 2512 p
3464 2511 p
3470 2511 p
3475 2510 p
3481 2509 p
3486 2509 p
3492 2508 p
3497 2508 p
3502 2507 p
3508 2506 p
3513 2506 p
3519 2505 p
3524 2505 p
3529 2504 p
3535 2503 p
3540 2503 p
3546 2502 p
3551 2501 p
3557 2501 p
3562 2500 p
3567 2500 p
3573 2499 p
3578 2498 p
3584 2498 p
3589 2497 p
3594 2496 p
3600 2496 p
3605 2495 p
3611 2494 p
3616 2494 p
3622 2493 p
3627 2493 p
3632 2492 p
3638 2491 p
3643 2491 p
3649 2490 p
3654 2489 p
3659 2489 p
3665 2488 p
3670 2487 p
3676 2486 p
3681 2486 p
3687 2485 p
3692 2484 p
3697 2484 p
3703 2483 p
3708 2482 p
3714 2482 p
3719 2481 p
3724 2480 p
3730 2479 p
3735 2479 p
3741 2478 p
3746 2477 p
3752 2477 p
3757 2476 p
3762 2475 p
3768 2474 p
3773 2474 p
3779 2473 p
3784 2472 p
3789 2471 p
3795 2471 p
3800 2470 p
3806 2469 p
3811 2468 p
3817 2468 p
3822 2467 p
3827 2466 p
3833 2465 p
3838 2465 p
3844 2464 p
3849 2463 p
3854 2462 p
3860 2461 p
3865 2461 p
3871 2460 p
3876 2459 p
3882 2458 p
3887 2457 p
3892 2457 p
3898 2456 p
3903 2455 p
3909 2454 p
3914 2453 p
3919 2453 p
3925 2452 p
3930 2451 p
3936 2450 p
3941 2449 p
1233 3425 p
1238 3420 p
1244 3414 p
1249 3408 p
1254 3403 p
1260 3397 p
1265 3392 p
1271 3387 p
1276 3381 p
1282 3376 p
1287 3371 p
1292 3365 p
1298 3360 p
1303 3355 p
1309 3350 p
1314 3345 p
1319 3340 p
1325 3335 p
1330 3330 p
1336 3325 p
1341 3320 p
1347 3316 p
1352 3311 p
1357 3306 p
1363 3302 p
1368 3297 p
1374 3292 p
1379 3288 p
1384 3283 p
1390 3279 p
1395 3275 p
1401 3270 p
1406 3266 p
1412 3262 p
1417 3258 p
1422 3253 p
1428 3249 p
1433 3245 p
1439 3241 p
1444 3237 p
1449 3233 p
1455 3229 p
1460 3226 p
1466 3222 p
1471 3218 p
1477 3214 p
1482 3211 p
1487 3207 p
1493 3203 p
1498 3200 p
1504 3196 p
1509 3193 p
1514 3189 p
1520 3186 p
1525 3183 p
1531 3179 p
1536 3176 p
1542 3173 p
1547 3170 p
1552 3167 p
1558 3164 p
1563 3161 p
1569 3158 p
1574 3155 p
1579 3152 p
1585 3149 p
1590 3146 p
1596 3143 p
1601 3141 p
1607 3138 p
1612 3135 p
1617 3133 p
1623 3130 p
1628 3127 p
1634 3125 p
1639 3123 p
1644 3120 p
1650 3118 p
1655 3115 p
1661 3113 p
1666 3111 p
1672 3109 p
1677 3106 p
1682 3104 p
1688 3102 p
1693 3100 p
1699 3098 p
1704 3096 p
1709 3094 p
1715 3092 p
1720 3090 p
1726 3089 p
1731 3087 p
1737 3085 p
1742 3083 p
1747 3082 p
1753 3080 p
1758 3078 p
1764 3077 p
1769 3075 p
1774 3074 p
1780 3072 p
1785 3071 p
1791 3069 p
1796 3068 p
1802 3067 p
1807 3065 p
1812 3064 p
1818 3063 p
1823 3061 p
1829 3060 p
1834 3059 p
1839 3058 p
1845 3057 p
1850 3056 p
1856 3055 p
1861 3054 p
1867 3053 p
1872 3052 p
1877 3051 p
1883 3050 p
1888 3049 p
1894 3048 p
1899 3047 p
1904 3047 p
1910 3046 p
1915 3045 p
1921 3044 p
1926 3044 p
1932 3043 p
1937 3042 p
1942 3042 p
1948 3041 p
1953 3041 p
1959 3040 p
1964 3039 p
1969 3039 p
1975 3038 p
1980 3038 p
1986 3038 p
1991 3037 p
1997 3037 p
2002 3036 p
2007 3036 p
2013 3036 p
2018 3035 p
2024 3035 p
2029 3035 p
2034 3035 p
2040 3034 p
2045 3034 p
2051 3034 p
2056 3034 p
2062 3034 p
2067 3033 p
2072 3033 p
2078 3033 p
2083 3033 p
2089 3033 p
2094 3033 p
2099 3033 p
2105 3033 p
2110 3033 p
2116 3033 p
2121 3033 p
2127 3033 p
2132 3033 p
2137 3033 p
2143 3033 p
2148 3033 p
2154 3033 p
2159 3033 p
2164 3033 p
2170 3033 p
2175 3033 p
2181 3034 p
2186 3034 p
2192 3034 p
2197 3034 p
2202 3034 p
2208 3034 p
2213 3034 p
2219 3035 p
2224 3035 p
2229 3035 p
2235 3035 p
2240 3035 p
2246 3036 p
2251 3036 p
2257 3036 p
2262 3036 p
2267 3037 p
2273 3037 p
2278 3037 p
2284 3037 p
2289 3037 p
2294 3038 p
2300 3038 p
2305 3038 p
2311 3038 p
2316 3039 p
2322 3039 p
2327 3039 p
2332 3040 p
2338 3040 p
2343 3040 p
2349 3040 p
2354 3041 p
2359 3041 p
2365 3041 p
2370 3042 p
2376 3042 p
2381 3042 p
2387 3043 p
2392 3043 p
2397 3043 p
2403 3044 p
2408 3044 p
2414 3044 p
2419 3045 p
2424 3045 p
2430 3045 p
2435 3046 p
2441 3046 p
2446 3046 p
2452 3047 p
2457 3047 p
2462 3048 p
2468 3048 p
2473 3048 p
2479 3049 p
2484 3049 p
2489 3050 p
2495 3050 p
2500 3050 p
2506 3051 p
2511 3051 p
2517 3052 p
2522 3052 p
2527 3052 p
2533 3053 p
2538 3053 p
2544 3054 p
2549 3054 p
2554 3055 p
2560 3055 p
2565 3055 p
2571 3056 p
2576 3056 p
2582 3057 p
2587 3057 p
2592 3058 p
2598 3058 p
2603 3059 p
2609 3059 p
2614 3059 p
2619 3060 p
2625 3060 p
2630 3061 p
2636 3061 p
2641 3062 p
2647 3062 p
2652 3063 p
2657 3063 p
2663 3064 p
2668 3064 p
2674 3065 p
2679 3065 p
2684 3066 p
2690 3066 p
2695 3067 p
2701 3067 p
2706 3068 p
2712 3068 p
2717 3069 p
2722 3069 p
2728 3070 p
2733 3070 p
2739 3071 p
2744 3071 p
2749 3072 p
2755 3072 p
2760 3073 p
2766 3073 p
2771 3074 p
2777 3074 p
2782 3075 p
2787 3076 p
2793 3076 p
2798 3077 p
2804 3077 p
2809 3078 p
2814 3078 p
2820 3079 p
2825 3079 p
2831 3080 p
2836 3080 p
2842 3081 p
2847 3081 p
2852 3082 p
2858 3083 p
2863 3083 p
2869 3084 p
2874 3084 p
2879 3085 p
2885 3085 p
2890 3086 p
2896 3086 p
2901 3087 p
2907 3088 p
2912 3088 p
2917 3089 p
2923 3089 p
2928 3090 p
2934 3090 p
2939 3091 p
2944 3091 p
2950 3092 p
2955 3093 p
2961 3093 p
2966 3094 p
2972 3094 p
2977 3095 p
2982 3095 p
2988 3096 p
2993 3097 p
2999 3097 p
3004 3098 p
3009 3098 p
3015 3099 p
3020 3099 p
3026 3100 p
3031 3101 p
3037 3101 p
3042 3102 p
3047 3102 p
3053 3103 p
3058 3103 p
3064 3104 p
3069 3105 p
3074 3105 p
3080 3106 p
3085 3106 p
3091 3107 p
3096 3107 p
3102 3108 p
3107 3109 p
3112 3109 p
3118 3110 p
3123 3110 p
3129 3111 p
3134 3112 p
3139 3112 p
3145 3113 p
3150 3113 p
3156 3114 p
3161 3114 p
3167 3115 p
3172 3116 p
3177 3116 p
3183 3117 p
3188 3117 p
3194 3118 p
3199 3118 p
3204 3119 p
3210 3119 p
3215 3120 p
3221 3121 p
3226 3121 p
3232 3122 p
3237 3122 p
3242 3123 p
3248 3123 p
3253 3124 p
3259 3125 p
3264 3125 p
3269 3126 p
3275 3126 p
3280 3127 p
3286 3127 p
3291 3128 p
3297 3128 p
3302 3129 p
3307 3130 p
3313 3130 p
3318 3131 p
3324 3131 p
3329 3132 p
3334 3132 p
3340 3133 p
3345 3133 p
3351 3134 p
3356 3134 p
3362 3135 p
3367 3135 p
3372 3136 p
3378 3137 p
3383 3137 p
3389 3138 p
3394 3138 p
3399 3139 p
3405 3139 p
3410 3140 p
3416 3140 p
3421 3141 p
3427 3141 p
3432 3142 p
3437 3142 p
3443 3143 p
3448 3143 p
3454 3144 p
3459 3144 p
3464 3145 p
3470 3145 p
3475 3146 p
3481 3146 p
3486 3147 p
3492 3147 p
3497 3148 p
3502 3148 p
3508 3149 p
3513 3149 p
3519 3150 p
3524 3150 p
3529 3151 p
3535 3151 p
3540 3152 p
3546 3152 p
3551 3153 p
3557 3153 p
3562 3154 p
3567 3154 p
3573 3155 p
3578 3155 p
3584 3156 p
3589 3156 p
3594 3156 p
3600 3157 p
3605 3157 p
3611 3158 p
3616 3158 p
3622 3159 p
3627 3159 p
3632 3160 p
3638 3160 p
3643 3161 p
3649 3161 p
3654 3161 p
3659 3162 p
3665 3162 p
3670 3163 p
3676 3163 p
3681 3164 p
3687 3164 p
3692 3164 p
3697 3165 p
3703 3165 p
3708 3166 p
3714 3166 p
3719 3167 p
3724 3167 p
3730 3167 p
3735 3168 p
3741 3168 p
3746 3169 p
3752 3169 p
3757 3169 p
3762 3170 p
3768 3170 p
3773 3171 p
3779 3171 p
3784 3171 p
3789 3172 p
3795 3172 p
3800 3172 p
3806 3173 p
3811 3173 p
3817 3174 p
3822 3174 p
3827 3174 p
3833 3175 p
3838 3175 p
3844 3175 p
3849 3176 p
3854 3176 p
3860 3176 p
3865 3177 p
3871 3177 p
3876 3177 p
3882 3178 p
3887 3178 p
3892 3178 p
3898 3179 p
3903 3179 p
3909 3179 p
3914 3180 p
3919 3180 p
3925 3180 p
3930 3181 p
3936 3181 p
3941 3181 p
/solid f
/solid f
4212 2437 962 2437 l
4212 3574 n
962 3574 n
962 2437 n
962 2587 962 2437 l
962 3574 962 3424 l
1070 2487 1070 2437 l
1070 3574 1070 3524 l
1179 2487 1179 2437 l
1179 3574 1179 3524 l
1287 2487 1287 2437 l
1287 3574 1287 3524 l
1395 2487 1395 2437 l
1395 3574 1395 3524 l
1504 2587 1504 2437 l
1504 3574 1504 3424 l
1612 2487 1612 2437 l
1612 3574 1612 3524 l
1720 2487 1720 2437 l
1720 3574 1720 3524 l
1829 2487 1829 2437 l
1829 3574 1829 3524 l
1937 2487 1937 2437 l
1937 3574 1937 3524 l
2045 2587 2045 2437 l
2045 3574 2045 3424 l
2154 2487 2154 2437 l
2154 3574 2154 3524 l
2262 2487 2262 2437 l
2262 3574 2262 3524 l
2370 2487 2370 2437 l
2370 3574 2370 3524 l
2479 2487 2479 2437 l
2479 3574 2479 3524 l
2587 2587 2587 2437 l
2587 3574 2587 3424 l
2695 2487 2695 2437 l
2695 3574 2695 3524 l
2804 2487 2804 2437 l
2804 3574 2804 3524 l
2912 2487 2912 2437 l
2912 3574 2912 3524 l
3020 2487 3020 2437 l
3020 3574 3020 3524 l
3129 2587 3129 2437 l
3129 3574 3129 3424 l
3237 2487 3237 2437 l
3237 3574 3237 3524 l
3345 2487 3345 2437 l
3345 3574 3345 3524 l
3454 2487 3454 2437 l
3454 3574 3454 3524 l
3562 2487 3562 2437 l
3562 3574 3562 3524 l
3670 2587 3670 2437 l
3670 3574 3670 3424 l
3779 2487 3779 2437 l
3779 3574 3779 3524 l
3887 2487 3887 2437 l
3887 3574 3887 3524 l
3995 2487 3995 2437 l
3995 3574 3995 3524 l
4104 2487 4104 2437 l
4104 3574 4104 3524 l
1012 2494 962 2494 l
4212 2494 4162 2494 l
1012 2551 962 2551 l
4212 2551 4162 2551 l
1012 2608 962 2608 l
4212 2608 4162 2608 l
1012 2664 962 2664 l
4212 2664 4162 2664 l
1112 2721 962 2721 l
4212 2721 4062 2721 l
1012 2778 962 2778 l
4212 2778 4162 2778 l
1012 2835 962 2835 l
4212 2835 4162 2835 l
1012 2892 962 2892 l
4212 2892 4162 2892 l
1012 2949 962 2949 l
4212 2949 4162 2949 l
1112 3006 962 3006 l
4212 3006 4062 3006 l
1012 3063 962 3063 l
4212 3063 4162 3063 l
1012 3119 962 3119 l
4212 3119 4162 3119 l
1012 3176 962 3176 l
4212 3176 4162 3176 l
1012 3233 962 3233 l
4212 3233 4162 3233 l
1112 3290 962 3290 l
4212 3290 4062 3290 l
1012 3347 962 3347 l
4212 3347 4162 3347 l
1012 3404 962 3404 l
4212 3404 4162 3404 l
1012 3461 962 3461 l
4212 3461 4162 3461 l
1012 3518 962 3518 l
4212 3518 4162 3518 l
845 2306 m
831 2302 n
822 2288 n
818 2266 n
818 2253 n
822 2230 n
831 2217 n
845 2212 n
854 2212 n
867 2217 n
876 2230 n
880 2253 n
880 2266 n
876 2288 n
867 2302 n
854 2306 n
845 2306 n
845 2306 m
836 2302 n
831 2297 n
827 2288 n
822 2266 n
822 2253 n
827 2230 n
831 2221 n
836 2217 n
845 2212 n
854 2212 m
862 2217 n
867 2221 n
871 2230 n
876 2253 n
876 2266 n
871 2288 n
867 2297 n
862 2302 n
854 2306 n
948 2257 m
916 2221 m
912 2217 n
916 2212 n
921 2217 n
916 2221 n
993 2257 m
993 2297 m
993 2212 n
997 2306 m
997 2212 n
997 2306 m
948 2239 n
1020 2239 n
979 2212 m
1011 2212 n
1083 2257 m
1051 2306 m
1042 2261 n
1042 2261 m
1051 2270 n
1065 2275 n
1078 2275 n
1092 2270 n
1101 2261 n
1105 2248 n
1105 2239 n
1101 2226 n
1092 2217 n
1078 2212 n
1065 2212 n
1051 2217 n
1047 2221 n
1042 2230 n
1042 2235 n
1047 2239 n
1051 2235 n
1047 2230 n
1078 2275 m
1087 2270 n
1096 2261 n
1101 2248 n
1101 2239 n
1096 2226 n
1087 2217 n
1078 2212 n
1051 2306 m
1096 2306 n
1051 2302 m
1074 2302 n
1096 2306 n
1387 2306 m
1373 2302 n
1364 2288 n
1360 2266 n
1360 2253 n
1364 2230 n
1373 2217 n
1387 2212 n
1396 2212 n
1409 2217 n
1418 2230 n
1422 2253 n
1422 2266 n
1418 2288 n
1409 2302 n
1396 2306 n
1387 2306 n
1387 2306 m
1378 2302 n
1373 2297 n
1369 2288 n
1364 2266 n
1364 2253 n
1369 2230 n
1373 2221 n
1378 2217 n
1387 2212 n
1396 2212 m
1404 2217 n
1409 2221 n
1413 2230 n
1418 2253 n
1418 2266 n
1413 2288 n
1409 2297 n
1404 2302 n
1396 2306 n
1490 2257 m
1458 2221 m
1454 2217 n
1458 2212 n
1463 2217 n
1458 2221 n
1535 2257 m
1535 2297 m
1535 2212 n
1539 2306 m
1539 2212 n
1539 2306 m
1490 2239 n
1562 2239 n
1521 2212 m
1553 2212 n
1625 2257 m
1638 2293 m
1634 2288 n
1638 2284 n
1643 2288 n
1643 2293 n
1638 2302 n
1629 2306 n
1616 2306 n
1602 2302 n
1593 2293 n
1589 2284 n
1584 2266 n
1584 2239 n
1589 2226 n
1598 2217 n
1611 2212 n
1620 2212 n
1634 2217 n
1643 2226 n
1647 2239 n
1647 2244 n
1643 2257 n
1634 2266 n
1620 2270 n
1616 2270 n
1602 2266 n
1593 2257 n
1589 2244 n
1616 2306 m
1607 2302 n
1598 2293 n
1593 2284 n
1589 2266 n
1589 2239 n
1593 2226 n
1602 2217 n
1611 2212 n
1620 2212 m
1629 2217 n
1638 2226 n
1643 2239 n
1643 2244 n
1638 2257 n
1629 2266 n
1620 2270 n
1928 2306 m
1914 2302 n
1905 2288 n
1901 2266 n
1901 2253 n
1905 2230 n
1914 2217 n
1928 2212 n
1937 2212 n
1950 2217 n
1959 2230 n
1963 2253 n
1963 2266 n
1959 2288 n
1950 2302 n
1937 2306 n
1928 2306 n
1928 2306 m
1919 2302 n
1914 2297 n
1910 2288 n
1905 2266 n
1905 2253 n
1910 2230 n
1914 2221 n
1919 2217 n
1928 2212 n
1937 2212 m
1945 2217 n
1950 2221 n
1954 2230 n
1959 2253 n
1959 2266 n
1954 2288 n
1950 2297 n
1945 2302 n
1937 2306 n
2031 2257 m
1999 2221 m
1995 2217 n
1999 2212 n
2004 2217 n
1999 2221 n
2076 2257 m
2076 2297 m
2076 2212 n
2080 2306 m
2080 2212 n
2080 2306 m
2031 2239 n
2103 2239 n
2062 2212 m
2094 2212 n
2166 2257 m
2125 2306 m
2125 2279 n
2125 2288 m
2130 2297 n
2139 2306 n
2148 2306 n
2170 2293 n
2179 2293 n
2184 2297 n
2188 2306 n
2130 2297 m
2139 2302 n
2148 2302 n
2170 2293 n
2188 2306 m
2188 2293 n
2184 2279 n
2166 2257 n
2161 2248 n
2157 2235 n
2157 2212 n
2184 2279 m
2161 2257 n
2157 2248 n
2152 2235 n
2152 2212 n
2470 2306 m
2456 2302 n
2447 2288 n
2443 2266 n
2443 2253 n
2447 2230 n
2456 2217 n
2470 2212 n
2479 2212 n
2492 2217 n
2501 2230 n
2505 2253 n
2505 2266 n
2501 2288 n
2492 2302 n
2479 2306 n
2470 2306 n
2470 2306 m
2461 2302 n
2456 2297 n
2452 2288 n
2447 2266 n
2447 2253 n
2452 2230 n
2456 2221 n
2461 2217 n
2470 2212 n
2479 2212 m
2487 2217 n
2492 2221 n
2496 2230 n
2501 2253 n
2501 2266 n
2496 2288 n
2492 2297 n
2487 2302 n
2479 2306 n
2573 2257 m
2541 2221 m
2537 2217 n
2541 2212 n
2546 2217 n
2541 2221 n
2618 2257 m
2618 2297 m
2618 2212 n
2622 2306 m
2622 2212 n
2622 2306 m
2573 2239 n
2645 2239 n
2604 2212 m
2636 2212 n
2708 2257 m
2690 2306 m
2676 2302 n
2672 2293 n
2672 2279 n
2676 2270 n
2690 2266 n
2708 2266 n
2721 2270 n
2726 2279 n
2726 2293 n
2721 2302 n
2708 2306 n
2690 2306 n
2690 2306 m
2681 2302 n
2676 2293 n
2676 2279 n
2681 2270 n
2690 2266 n
2708 2266 m
2717 2270 n
2721 2279 n
2721 2293 n
2717 2302 n
2708 2306 n
2690 2266 m
2676 2261 n
2672 2257 n
2667 2248 n
2667 2230 n
2672 2221 n
2676 2217 n
2690 2212 n
2708 2212 n
2721 2217 n
2726 2221 n
2730 2230 n
2730 2248 n
2726 2257 n
2721 2261 n
2708 2266 n
2690 2266 m
2681 2261 n
2676 2257 n
2672 2248 n
2672 2230 n
2676 2221 n
2681 2217 n
2690 2212 n
2708 2212 m
2717 2217 n
2721 2221 n
2726 2230 n
2726 2248 n
2721 2257 n
2717 2261 n
2708 2266 n
3012 2306 m
2998 2302 n
2989 2288 n
2985 2266 n
2985 2253 n
2989 2230 n
2998 2217 n
3012 2212 n
3021 2212 n
3034 2217 n
3043 2230 n
3047 2253 n
3047 2266 n
3043 2288 n
3034 2302 n
3021 2306 n
3012 2306 n
3012 2306 m
3003 2302 n
2998 2297 n
2994 2288 n
2989 2266 n
2989 2253 n
2994 2230 n
2998 2221 n
3003 2217 n
3012 2212 n
3021 2212 m
3029 2217 n
3034 2221 n
3038 2230 n
3043 2253 n
3043 2266 n
3038 2288 n
3034 2297 n
3029 2302 n
3021 2306 n
3115 2257 m
3083 2221 m
3079 2217 n
3083 2212 n
3088 2217 n
3083 2221 n
3160 2257 m
3160 2297 m
3160 2212 n
3164 2306 m
3164 2212 n
3164 2306 m
3115 2239 n
3187 2239 n
3146 2212 m
3178 2212 n
3250 2257 m
3268 2275 m
3263 2261 n
3254 2253 n
3241 2248 n
3236 2248 n
3223 2253 n
3214 2261 n
3209 2275 n
3209 2279 n
3214 2293 n
3223 2302 n
3236 2306 n
3245 2306 n
3259 2302 n
3268 2293 n
3272 2279 n
3272 2253 n
3268 2235 n
3263 2226 n
3254 2217 n
3241 2212 n
3227 2212 n
3218 2217 n
3214 2226 n
3214 2230 n
3218 2235 n
3223 2230 n
3218 2226 n
3236 2248 m
3227 2253 n
3218 2261 n
3214 2275 n
3214 2279 n
3218 2293 n
3227 2302 n
3236 2306 n
3245 2306 m
3254 2302 n
3263 2293 n
3268 2279 n
3268 2253 n
3263 2235 n
3259 2226 n
3250 2217 n
3241 2212 n
3553 2306 m
3539 2302 n
3530 2288 n
3526 2266 n
3526 2253 n
3530 2230 n
3539 2217 n
3553 2212 n
3562 2212 n
3575 2217 n
3584 2230 n
3588 2253 n
3588 2266 n
3584 2288 n
3575 2302 n
3562 2306 n
3553 2306 n
3553 2306 m
3544 2302 n
3539 2297 n
3535 2288 n
3530 2266 n
3530 2253 n
3535 2230 n
3539 2221 n
3544 2217 n
3553 2212 n
3562 2212 m
3570 2217 n
3575 2221 n
3579 2230 n
3584 2253 n
3584 2266 n
3579 2288 n
3575 2297 n
3570 2302 n
3562 2306 n
3656 2257 m
3624 2221 m
3620 2217 n
3624 2212 n
3629 2217 n
3624 2221 n
3701 2257 m
3669 2306 m
3660 2261 n
3660 2261 m
3669 2270 n
3683 2275 n
3696 2275 n
3710 2270 n
3719 2261 n
3723 2248 n
3723 2239 n
3719 2226 n
3710 2217 n
3696 2212 n
3683 2212 n
3669 2217 n
3665 2221 n
3660 2230 n
3660 2235 n
3665 2239 n
3669 2235 n
3665 2230 n
3696 2275 m
3705 2270 n
3714 2261 n
3719 2248 n
3719 2239 n
3714 2226 n
3705 2217 n
3696 2212 n
3669 2306 m
3714 2306 n
3669 2302 m
3692 2302 n
3714 2306 n
3791 2257 m
3777 2306 m
3764 2302 n
3755 2288 n
3750 2266 n
3750 2253 n
3755 2230 n
3764 2217 n
3777 2212 n
3786 2212 n
3800 2217 n
3809 2230 n
3813 2253 n
3813 2266 n
3809 2288 n
3800 2302 n
3786 2306 n
3777 2306 n
3777 2306 m
3768 2302 n
3764 2297 n
3759 2288 n
3755 2266 n
3755 2253 n
3759 2230 n
3764 2221 n
3768 2217 n
3777 2212 n
3786 2212 m
3795 2217 n
3800 2221 n
3804 2230 n
3809 2253 n
3809 2266 n
3804 2288 n
3800 2297 n
3795 2302 n
3786 2306 n
4100 2306 m
4086 2302 n
4077 2288 n
4073 2266 n
4073 2253 n
4077 2230 n
4086 2217 n
4100 2212 n
4109 2212 n
4122 2217 n
4131 2230 n
4135 2253 n
4135 2266 n
4131 2288 n
4122 2302 n
4109 2306 n
4100 2306 n
4100 2306 m
4091 2302 n
4086 2297 n
4082 2288 n
4077 2266 n
4077 2253 n
4082 2230 n
4086 2221 n
4091 2217 n
4100 2212 n
4109 2212 m
4117 2217 n
4122 2221 n
4126 2230 n
4131 2253 n
4131 2266 n
4126 2288 n
4122 2297 n
4117 2302 n
4109 2306 n
4203 2257 m
4171 2221 m
4167 2217 n
4171 2212 n
4176 2217 n
4171 2221 n
4248 2257 m
4216 2306 m
4207 2261 n
4207 2261 m
4216 2270 n
4230 2275 n
4243 2275 n
4257 2270 n
4266 2261 n
4270 2248 n
4270 2239 n
4266 2226 n
4257 2217 n
4243 2212 n
4230 2212 n
4216 2217 n
4212 2221 n
4207 2230 n
4207 2235 n
4212 2239 n
4216 2235 n
4212 2230 n
4243 2275 m
4252 2270 n
4261 2261 n
4266 2248 n
4266 2239 n
4261 2226 n
4252 2217 n
4243 2212 n
4216 2306 m
4261 2306 n
4216 2302 m
4239 2302 n
4261 2306 n
4338 2257 m
4311 2288 m
4320 2293 n
4333 2306 n
4333 2212 n
4329 2302 m
4329 2212 n
4311 2212 m
4351 2212 n
536 2486 m
522 2482 n
513 2468 n
509 2446 n
509 2433 n
513 2410 n
522 2397 n
536 2392 n
545 2392 n
558 2397 n
567 2410 n
571 2433 n
571 2446 n
567 2468 n
558 2482 n
545 2486 n
536 2486 n
536 2486 m
527 2482 n
522 2477 n
518 2468 n
513 2446 n
513 2433 n
518 2410 n
522 2401 n
527 2397 n
536 2392 n
545 2392 m
553 2397 n
558 2401 n
562 2410 n
567 2433 n
567 2446 n
562 2468 n
558 2477 n
553 2482 n
545 2486 n
639 2437 m
607 2401 m
603 2397 n
607 2392 n
612 2397 n
607 2401 n
684 2437 m
666 2486 m
652 2482 n
648 2473 n
648 2459 n
652 2450 n
666 2446 n
684 2446 n
697 2450 n
702 2459 n
702 2473 n
697 2482 n
684 2486 n
666 2486 n
666 2486 m
657 2482 n
652 2473 n
652 2459 n
657 2450 n
666 2446 n
684 2446 m
693 2450 n
697 2459 n
697 2473 n
693 2482 n
684 2486 n
666 2446 m
652 2441 n
648 2437 n
643 2428 n
643 2410 n
648 2401 n
652 2397 n
666 2392 n
684 2392 n
697 2397 n
702 2401 n
706 2410 n
706 2428 n
702 2437 n
697 2441 n
684 2446 n
666 2446 m
657 2441 n
652 2437 n
648 2428 n
648 2410 n
652 2401 n
657 2397 n
666 2392 n
684 2392 m
693 2397 n
697 2401 n
702 2410 n
702 2428 n
697 2437 n
693 2441 n
684 2446 n
774 2437 m
733 2486 m
733 2459 n
733 2468 m
738 2477 n
747 2486 n
756 2486 n
778 2473 n
787 2473 n
792 2477 n
796 2486 n
738 2477 m
747 2482 n
756 2482 n
778 2473 n
796 2486 m
796 2473 n
792 2459 n
774 2437 n
769 2428 n
765 2415 n
765 2392 n
792 2459 m
769 2437 n
765 2428 n
760 2415 n
760 2392 n
864 2437 m
850 2486 m
837 2482 n
828 2468 n
823 2446 n
823 2433 n
828 2410 n
837 2397 n
850 2392 n
859 2392 n
873 2397 n
882 2410 n
886 2433 n
886 2446 n
882 2468 n
873 2482 n
859 2486 n
850 2486 n
850 2486 m
841 2482 n
837 2477 n
832 2468 n
828 2446 n
828 2433 n
832 2410 n
837 2401 n
841 2397 n
850 2392 n
859 2392 m
868 2397 n
873 2401 n
877 2410 n
882 2433 n
882 2446 n
877 2468 n
873 2477 n
868 2482 n
859 2486 n
536 2770 m
522 2766 n
513 2752 n
509 2730 n
509 2717 n
513 2694 n
522 2681 n
536 2676 n
545 2676 n
558 2681 n
567 2694 n
571 2717 n
571 2730 n
567 2752 n
558 2766 n
545 2770 n
536 2770 n
536 2770 m
527 2766 n
522 2761 n
518 2752 n
513 2730 n
513 2717 n
518 2694 n
522 2685 n
527 2681 n
536 2676 n
545 2676 m
553 2681 n
558 2685 n
562 2694 n
567 2717 n
567 2730 n
562 2752 n
558 2761 n
553 2766 n
545 2770 n
639 2721 m
607 2685 m
603 2681 n
607 2676 n
612 2681 n
607 2685 n
684 2721 m
666 2770 m
652 2766 n
648 2757 n
648 2743 n
652 2734 n
666 2730 n
684 2730 n
697 2734 n
702 2743 n
702 2757 n
697 2766 n
684 2770 n
666 2770 n
666 2770 m
657 2766 n
652 2757 n
652 2743 n
657 2734 n
666 2730 n
684 2730 m
693 2734 n
697 2743 n
697 2757 n
693 2766 n
684 2770 n
666 2730 m
652 2725 n
648 2721 n
643 2712 n
643 2694 n
648 2685 n
652 2681 n
666 2676 n
684 2676 n
697 2681 n
702 2685 n
706 2694 n
706 2712 n
702 2721 n
697 2725 n
684 2730 n
666 2730 m
657 2725 n
652 2721 n
648 2712 n
648 2694 n
652 2685 n
657 2681 n
666 2676 n
684 2676 m
693 2681 n
697 2685 n
702 2694 n
702 2712 n
697 2721 n
693 2725 n
684 2730 n
774 2721 m
733 2770 m
733 2743 n
733 2752 m
738 2761 n
747 2770 n
756 2770 n
778 2757 n
787 2757 n
792 2761 n
796 2770 n
738 2761 m
747 2766 n
756 2766 n
778 2757 n
796 2770 m
796 2757 n
792 2743 n
774 2721 n
769 2712 n
765 2699 n
765 2676 n
792 2743 m
769 2721 n
765 2712 n
760 2699 n
760 2676 n
864 2721 m
832 2770 m
823 2725 n
823 2725 m
832 2734 n
846 2739 n
859 2739 n
873 2734 n
882 2725 n
886 2712 n
886 2703 n
882 2690 n
873 2681 n
859 2676 n
846 2676 n
832 2681 n
828 2685 n
823 2694 n
823 2699 n
828 2703 n
832 2699 n
828 2694 n
859 2739 m
868 2734 n
877 2725 n
882 2712 n
882 2703 n
877 2690 n
868 2681 n
859 2676 n
832 2770 m
877 2770 n
832 2766 m
855 2766 n
877 2770 n
536 3055 m
522 3051 n
513 3037 n
509 3015 n
509 3002 n
513 2979 n
522 2966 n
536 2961 n
545 2961 n
558 2966 n
567 2979 n
571 3002 n
571 3015 n
567 3037 n
558 3051 n
545 3055 n
536 3055 n
536 3055 m
527 3051 n
522 3046 n
518 3037 n
513 3015 n
513 3002 n
518 2979 n
522 2970 n
527 2966 n
536 2961 n
545 2961 m
553 2966 n
558 2970 n
562 2979 n
567 3002 n
567 3015 n
562 3037 n
558 3046 n
553 3051 n
545 3055 n
639 3006 m
607 2970 m
603 2966 n
607 2961 n
612 2966 n
607 2970 n
684 3006 m
666 3055 m
652 3051 n
648 3042 n
648 3028 n
652 3019 n
666 3015 n
684 3015 n
697 3019 n
702 3028 n
702 3042 n
697 3051 n
684 3055 n
666 3055 n
666 3055 m
657 3051 n
652 3042 n
652 3028 n
657 3019 n
666 3015 n
684 3015 m
693 3019 n
697 3028 n
697 3042 n
693 3051 n
684 3055 n
666 3015 m
652 3010 n
648 3006 n
643 2997 n
643 2979 n
648 2970 n
652 2966 n
666 2961 n
684 2961 n
697 2966 n
702 2970 n
706 2979 n
706 2997 n
702 3006 n
697 3010 n
684 3015 n
666 3015 m
657 3010 n
652 3006 n
648 2997 n
648 2979 n
652 2970 n
657 2966 n
666 2961 n
684 2961 m
693 2966 n
697 2970 n
702 2979 n
702 2997 n
697 3006 n
693 3010 n
684 3015 n
774 3006 m
756 3055 m
742 3051 n
738 3042 n
738 3028 n
742 3019 n
756 3015 n
774 3015 n
787 3019 n
792 3028 n
792 3042 n
787 3051 n
774 3055 n
756 3055 n
756 3055 m
747 3051 n
742 3042 n
742 3028 n
747 3019 n
756 3015 n
774 3015 m
783 3019 n
787 3028 n
787 3042 n
783 3051 n
774 3055 n
756 3015 m
742 3010 n
738 3006 n
733 2997 n
733 2979 n
738 2970 n
742 2966 n
756 2961 n
774 2961 n
787 2966 n
792 2970 n
796 2979 n
796 2997 n
792 3006 n
787 3010 n
774 3015 n
756 3015 m
747 3010 n
742 3006 n
738 2997 n
738 2979 n
742 2970 n
747 2966 n
756 2961 n
774 2961 m
783 2966 n
787 2970 n
792 2979 n
792 2997 n
787 3006 n
783 3010 n
774 3015 n
864 3006 m
850 3055 m
837 3051 n
828 3037 n
823 3015 n
823 3002 n
828 2979 n
837 2966 n
850 2961 n
859 2961 n
873 2966 n
882 2979 n
886 3002 n
886 3015 n
882 3037 n
873 3051 n
859 3055 n
850 3055 n
850 3055 m
841 3051 n
837 3046 n
832 3037 n
828 3015 n
828 3002 n
832 2979 n
837 2970 n
841 2966 n
850 2961 n
859 2961 m
868 2966 n
873 2970 n
877 2979 n
882 3002 n
882 3015 n
877 3037 n
873 3046 n
868 3051 n
859 3055 n
536 3339 m
522 3335 n
513 3321 n
509 3299 n
509 3286 n
513 3263 n
522 3250 n
536 3245 n
545 3245 n
558 3250 n
567 3263 n
571 3286 n
571 3299 n
567 3321 n
558 3335 n
545 3339 n
536 3339 n
536 3339 m
527 3335 n
522 3330 n
518 3321 n
513 3299 n
513 3286 n
518 3263 n
522 3254 n
527 3250 n
536 3245 n
545 3245 m
553 3250 n
558 3254 n
562 3263 n
567 3286 n
567 3299 n
562 3321 n
558 3330 n
553 3335 n
545 3339 n
639 3290 m
607 3254 m
603 3250 n
607 3245 n
612 3250 n
607 3254 n
684 3290 m
666 3339 m
652 3335 n
648 3326 n
648 3312 n
652 3303 n
666 3299 n
684 3299 n
697 3303 n
702 3312 n
702 3326 n
697 3335 n
684 3339 n
666 3339 n
666 3339 m
657 3335 n
652 3326 n
652 3312 n
657 3303 n
666 3299 n
684 3299 m
693 3303 n
697 3312 n
697 3326 n
693 3335 n
684 3339 n
666 3299 m
652 3294 n
648 3290 n
643 3281 n
643 3263 n
648 3254 n
652 3250 n
666 3245 n
684 3245 n
697 3250 n
702 3254 n
706 3263 n
706 3281 n
702 3290 n
697 3294 n
684 3299 n
666 3299 m
657 3294 n
652 3290 n
648 3281 n
648 3263 n
652 3254 n
657 3250 n
666 3245 n
684 3245 m
693 3250 n
697 3254 n
702 3263 n
702 3281 n
697 3290 n
693 3294 n
684 3299 n
774 3290 m
756 3339 m
742 3335 n
738 3326 n
738 3312 n
742 3303 n
756 3299 n
774 3299 n
787 3303 n
792 3312 n
792 3326 n
787 3335 n
774 3339 n
756 3339 n
756 3339 m
747 3335 n
742 3326 n
742 3312 n
747 3303 n
756 3299 n
774 3299 m
783 3303 n
787 3312 n
787 3326 n
783 3335 n
774 3339 n
756 3299 m
742 3294 n
738 3290 n
733 3281 n
733 3263 n
738 3254 n
742 3250 n
756 3245 n
774 3245 n
787 3250 n
792 3254 n
796 3263 n
796 3281 n
792 3290 n
787 3294 n
774 3299 n
756 3299 m
747 3294 n
742 3290 n
738 3281 n
738 3263 n
742 3254 n
747 3250 n
756 3245 n
774 3245 m
783 3250 n
787 3254 n
792 3263 n
792 3281 n
787 3290 n
783 3294 n
774 3299 n
864 3290 m
832 3339 m
823 3294 n
823 3294 m
832 3303 n
846 3308 n
859 3308 n
873 3303 n
882 3294 n
886 3281 n
886 3272 n
882 3259 n
873 3250 n
859 3245 n
846 3245 n
832 3250 n
828 3254 n
823 3263 n
823 3268 n
828 3272 n
832 3268 n
828 3263 n
859 3308 m
868 3303 n
877 3294 n
882 3281 n
882 3272 n
877 3259 n
868 3250 n
859 3245 n
832 3339 m
877 3339 n
832 3335 m
855 3335 n
877 3339 n
536 3624 m
522 3620 n
513 3606 n
509 3584 n
509 3571 n
513 3548 n
522 3535 n
536 3530 n
545 3530 n
558 3535 n
567 3548 n
571 3571 n
571 3584 n
567 3606 n
558 3620 n
545 3624 n
536 3624 n
536 3624 m
527 3620 n
522 3615 n
518 3606 n
513 3584 n
513 3571 n
518 3548 n
522 3539 n
527 3535 n
536 3530 n
545 3530 m
553 3535 n
558 3539 n
562 3548 n
567 3571 n
567 3584 n
562 3606 n
558 3615 n
553 3620 n
545 3624 n
639 3575 m
607 3539 m
603 3535 n
607 3530 n
612 3535 n
607 3539 n
684 3575 m
666 3624 m
652 3620 n
648 3611 n
648 3597 n
652 3588 n
666 3584 n
684 3584 n
697 3588 n
702 3597 n
702 3611 n
697 3620 n
684 3624 n
666 3624 n
666 3624 m
657 3620 n
652 3611 n
652 3597 n
657 3588 n
666 3584 n
684 3584 m
693 3588 n
697 3597 n
697 3611 n
693 3620 n
684 3624 n
666 3584 m
652 3579 n
648 3575 n
643 3566 n
643 3548 n
648 3539 n
652 3535 n
666 3530 n
684 3530 n
697 3535 n
702 3539 n
706 3548 n
706 3566 n
702 3575 n
697 3579 n
684 3584 n
666 3584 m
657 3579 n
652 3575 n
648 3566 n
648 3548 n
652 3539 n
657 3535 n
666 3530 n
684 3530 m
693 3535 n
697 3539 n
702 3548 n
702 3566 n
697 3575 n
693 3579 n
684 3584 n
774 3575 m
792 3593 m
787 3579 n
778 3571 n
765 3566 n
760 3566 n
747 3571 n
738 3579 n
733 3593 n
733 3597 n
738 3611 n
747 3620 n
760 3624 n
769 3624 n
783 3620 n
792 3611 n
796 3597 n
796 3571 n
792 3553 n
787 3544 n
778 3535 n
765 3530 n
751 3530 n
742 3535 n
738 3544 n
738 3548 n
742 3553 n
747 3548 n
742 3544 n
760 3566 m
751 3571 n
742 3579 n
738 3593 n
738 3597 n
742 3611 n
751 3620 n
760 3624 n
769 3624 m
778 3620 n
787 3611 n
792 3597 n
792 3571 n
787 3553 n
783 3544 n
774 3535 n
765 3530 n
864 3575 m
850 3624 m
837 3620 n
828 3606 n
823 3584 n
823 3571 n
828 3548 n
837 3535 n
850 3530 n
859 3530 n
873 3535 n
882 3548 n
886 3571 n
886 3584 n
882 3606 n
873 3620 n
859 3624 n
850 3624 n
850 3624 m
841 3620 n
837 3615 n
832 3606 n
828 3584 n
828 3571 n
832 3548 n
837 3539 n
841 3535 n
850 3530 n
859 3530 m
868 3535 n
873 3539 n
877 3548 n
882 3571 n
882 3584 n
877 3606 n
873 3615 n
868 3620 n
859 3624 n
2518 2095 m
2509 2090 n
2505 2086 n
2500 2077 n
2500 2068 n
2505 2059 n
2509 2055 n
2518 2050 n
2527 2050 n
2536 2055 n
2540 2059 n
2545 2068 n
2545 2077 n
2540 2086 n
2536 2090 n
2527 2095 n
2518 2095 n
2509 2090 m
2505 2081 n
2505 2064 n
2509 2055 n
2536 2055 m
2540 2064 n
2540 2081 n
2536 2090 n
2540 2086 m
2545 2090 n
2554 2095 n
2554 2090 n
2545 2090 n
2505 2059 m
2500 2055 n
2496 2046 n
2496 2041 n
2500 2032 n
2514 2028 n
2536 2028 n
2549 2023 n
2554 2019 n
2496 2041 m
2500 2037 n
2514 2032 n
2536 2032 n
2549 2028 n
2554 2019 n
2554 2014 n
2549 2005 n
2536 2001 n
2509 2001 n
2496 2005 n
2491 2014 n
2491 2019 n
2496 2028 n
2509 2032 n
2621 2077 m
2657 2023 m
2636 2056 m
2636 1993 n
2639 2056 m
2639 1993 n
2627 2056 m
2663 2056 n
2672 2053 n
2675 2050 n
2678 2044 n
2678 2038 n
2675 2032 n
2672 2029 n
2663 2026 n
2639 2026 n
2663 2056 m
2669 2053 n
2672 2050 n
2675 2044 n
2675 2038 n
2672 2032 n
2669 2029 n
2663 2026 n
2627 1993 m
2648 1993 n
2654 2026 m
2660 2023 n
2663 2020 n
2672 1999 n
2675 1996 n
2678 1996 n
2681 1999 n
2660 2023 m
2663 2017 n
2669 1996 n
2672 1993 n
2678 1993 n
2681 1999 n
2681 2002 n
268 2849 m
272 2836 n
281 2827 n
299 2818 n
313 2814 n
330 2809 n
357 2805 n
393 2800 n
268 2849 m
272 2841 n
281 2832 n
299 2823 n
313 2818 n
330 2814 n
357 2809 n
393 2805 n
268 2849 m
268 2858 n
272 2867 n
277 2872 n
290 2872 n
299 2867 n
304 2863 n
308 2849 n
308 2832 n
268 2858 m
277 2867 n
290 2867 n
299 2863 n
304 2858 n
308 2849 n
308 2832 m
313 2849 n
321 2858 n
330 2863 n
344 2863 n
353 2858 n
357 2854 n
362 2841 n
362 2832 n
357 2823 n
353 2818 n
339 2814 n
308 2832 m
313 2845 n
321 2854 n
330 2858 n
344 2858 n
353 2854 n
357 2849 n
362 2841 n
317 2939 m
317 3011 m
250 3047 m
393 2966 n
317 3110 m
317 3182 m
299 3155 m
362 3146 n
299 3160 m
326 3155 n
348 3151 n
362 3146 n
299 3205 m
317 3200 n
335 3191 n
299 3209 m
313 3205 n
321 3200 n
335 3191 n
344 3182 n
353 3169 n
357 3160 n
362 3146 n
299 3142 m
299 3160 n
1 1 m
e
%%Trailer
EndPSPlot
%-------------------------
%cut
%--------------------------
%!
%%Creator: higgs:leo(Leo Karkkainen)
%%Title: Fig8
%%CreationDate: Fri Jun 25 15:34:45 1993
%%DocumentFonts: Courier
%%EndComments
% Start of psplot.pro -- prolog for plot(5) translator
% Copyright (c) 1984,1985,1987 Adobe Systems Incorporated. All Rights Reserved.
%              RESTRICTED RIGHTS LEGEND
% Use, duplication or disclosure by the Government is subject to
% restrictions as set forth in subdivision (b)(3)(ii) of the Rights in
% Technical Data and Computer Software Clause at 252.227-7013.
% Name of Contractor: Adobe Systems Incorporated
% Address:  1870 Embarcadero Road
%	  Palo Alto, California  94303
% RCS: $Header: psplot.pro,v 2.2 87/11/17 16:41:06 byron Rel $
save 50 dict begin /psplot exch def
/StartPSPlot
   {newpath 0 0 moveto 8 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 3.5 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/disconnected {{}0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    36 144 translate .8 .8 scale
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
1880 1626 m
1882 1626 n
1880 1619 m
1882 1619 n
1881 1626 m
1881 1619 n
1869 1622 m
1893 1622 n
1881 1634 m
1881 1610 n
1881 1622 m
1881 1622 m
1907 1638 m
1909 1638 n
1907 1631 m
1909 1631 n
1908 1638 m
1908 1631 n
1896 1635 m
1920 1635 n
1908 1647 m
1908 1623 n
1908 1635 m
1908 1635 m
1933 1651 m
1935 1651 n
1933 1643 m
1935 1643 n
1934 1651 m
1934 1643 n
1922 1647 m
1946 1647 n
1934 1659 m
1934 1635 n
1934 1647 m
1934 1647 m
1960 1663 m
1962 1663 n
1960 1656 m
1962 1656 n
1961 1663 m
1961 1656 n
1949 1660 m
1973 1660 n
1961 1672 m
1961 1648 n
1961 1660 m
1961 1660 m
1986 1676 m
1988 1676 n
1986 1669 m
1988 1669 n
1987 1676 m
1987 1669 n
1975 1673 m
1999 1673 n
1987 1685 m
1987 1661 n
1987 1673 m
1987 1673 m
2013 1689 m
2015 1689 n
2013 1682 m
2015 1682 n
2014 1689 m
2014 1682 n
2002 1686 m
2026 1686 n
2014 1698 m
2014 1674 n
2014 1686 m
2014 1686 m
2039 1703 m
2041 1703 n
2039 1695 m
2041 1695 n
2040 1703 m
2040 1695 n
2028 1699 m
2052 1699 n
2040 1711 m
2040 1687 n
2040 1699 m
2040 1699 m
2066 1716 m
2068 1716 n
2066 1709 m
2068 1709 n
2067 1716 m
2067 1709 n
2055 1713 m
2079 1713 n
2067 1725 m
2067 1701 n
2067 1713 m
2067 1713 m
2092 1730 m
2094 1730 n
2092 1723 m
2094 1723 n
2093 1730 m
2093 1723 n
2081 1726 m
2105 1726 n
2093 1738 m
2093 1714 n
2093 1726 m
2093 1726 m
2119 1744 m
2121 1744 n
2119 1737 m
2121 1737 n
2120 1744 m
2120 1737 n
2108 1740 m
2132 1740 n
2120 1752 m
2120 1728 n
2120 1740 m
2120 1740 m
2145 1759 m
2147 1759 n
2145 1751 m
2147 1751 n
2146 1759 m
2146 1751 n
2134 1755 m
2158 1755 n
2146 1767 m
2146 1743 n
2146 1755 m
2146 1755 m
2172 1773 m
2174 1773 n
2172 1765 m
2174 1765 n
2173 1773 m
2173 1765 n
2161 1769 m
2185 1769 n
2173 1781 m
2173 1757 n
2173 1769 m
2173 1769 m
2199 1788 m
2201 1788 n
2199 1780 m
2201 1780 n
2200 1788 m
2200 1780 n
2188 1784 m
2212 1784 n
2200 1796 m
2200 1772 n
2200 1784 m
2200 1784 m
2225 1803 m
2227 1803 n
2225 1795 m
2227 1795 n
2226 1803 m
2226 1795 n
2214 1799 m
2238 1799 n
2226 1811 m
2226 1787 n
2226 1799 m
2226 1799 m
2252 1819 m
2254 1819 n
2252 1810 m
2254 1810 n
2253 1819 m
2253 1810 n
2241 1814 m
2265 1814 n
2253 1826 m
2253 1802 n
2253 1814 m
2253 1814 m
2278 1834 m
2280 1834 n
2278 1826 m
2280 1826 n
2279 1834 m
2279 1826 n
2267 1830 m
2291 1830 n
2279 1842 m
2279 1818 n
2279 1830 m
2279 1830 m
2305 1850 m
2307 1850 n
2305 1842 m
2307 1842 n
2306 1850 m
2306 1842 n
2294 1846 m
2318 1846 n
2306 1858 m
2306 1834 n
2306 1846 m
2306 1846 m
2331 1866 m
2333 1866 n
2331 1858 m
2333 1858 n
2332 1866 m
2332 1858 n
2320 1862 m
2344 1862 n
2332 1874 m
2332 1850 n
2332 1862 m
2332 1862 m
2358 1883 m
2360 1883 n
2358 1874 m
2360 1874 n
2359 1883 m
2359 1874 n
2347 1879 m
2371 1879 n
2359 1891 m
2359 1867 n
2359 1879 m
2359 1879 m
2384 1900 m
2386 1900 n
2384 1891 m
2386 1891 n
2385 1900 m
2385 1891 n
2373 1895 m
2397 1895 n
2385 1907 m
2385 1883 n
2385 1895 m
2385 1895 m
2411 1917 m
2413 1917 n
2411 1908 m
2413 1908 n
2412 1917 m
2412 1908 n
2400 1912 m
2424 1912 n
2412 1924 m
2412 1900 n
2412 1912 m
2412 1912 m
2438 1934 m
2440 1934 n
2438 1925 m
2440 1925 n
2439 1934 m
2439 1925 n
2427 1930 m
2451 1930 n
2439 1942 m
2439 1918 n
2439 1930 m
2439 1930 m
2464 1952 m
2466 1952 n
2464 1943 m
2466 1943 n
2465 1952 m
2465 1943 n
2453 1947 m
2477 1947 n
2465 1959 m
2465 1935 n
2465 1947 m
2465 1947 m
2491 1970 m
2493 1970 n
2491 1961 m
2493 1961 n
2492 1970 m
2492 1961 n
2480 1965 m
2504 1965 n
2492 1977 m
2492 1953 n
2492 1965 m
2492 1965 m
2517 1988 m
2519 1988 n
2517 1979 m
2519 1979 n
2518 1988 m
2518 1979 n
2506 1984 m
2530 1984 n
2518 1996 m
2518 1972 n
2518 1984 m
2518 1984 m
2544 2007 m
2546 2007 n
2544 1998 m
2546 1998 n
2545 2007 m
2545 1998 n
2533 2002 m
2557 2002 n
2545 2014 m
2545 1990 n
2545 2002 m
2545 2002 m
2570 2025 m
2572 2025 n
2570 2017 m
2572 2017 n
2571 2025 m
2571 2017 n
2559 2021 m
2583 2021 n
2571 2033 m
2571 2009 n
2571 2021 m
2571 2021 m
2597 2045 m
2599 2045 n
2597 2036 m
2599 2036 n
2598 2045 m
2598 2036 n
2586 2040 m
2610 2040 n
2598 2052 m
2598 2028 n
2598 2040 m
2598 2040 m
2623 2064 m
2625 2064 n
2623 2056 m
2625 2056 n
2624 2064 m
2624 2056 n
2612 2060 m
2636 2060 n
2624 2072 m
2624 2048 n
2624 2060 m
2624 2060 m
2650 2084 m
2652 2084 n
2650 2076 m
2652 2076 n
2651 2084 m
2651 2076 n
2639 2080 m
2663 2080 n
2651 2092 m
2651 2068 n
2651 2080 m
2651 2080 m
2677 2105 m
2679 2105 n
2677 2096 m
2679 2096 n
2678 2105 m
2678 2096 n
2666 2100 m
2690 2100 n
2678 2112 m
2678 2088 n
2678 2100 m
2678 2100 m
2703 2125 m
2705 2125 n
2703 2117 m
2705 2117 n
2704 2125 m
2704 2117 n
2692 2121 m
2716 2121 n
2704 2133 m
2704 2109 n
2704 2121 m
2704 2121 m
2730 2147 m
2732 2147 n
2730 2138 m
2732 2138 n
2731 2147 m
2731 2138 n
2719 2142 m
2743 2142 n
2731 2154 m
2731 2130 n
2731 2142 m
2731 2142 m
2756 2168 m
2758 2168 n
2756 2159 m
2758 2159 n
2757 2168 m
2757 2159 n
2745 2164 m
2769 2164 n
2757 2176 m
2757 2152 n
2757 2164 m
2757 2164 m
2783 2190 m
2785 2190 n
2783 2181 m
2785 2181 n
2784 2190 m
2784 2181 n
2772 2186 m
2796 2186 n
2784 2198 m
2784 2174 n
2784 2186 m
2784 2186 m
2809 2212 m
2811 2212 n
2809 2203 m
2811 2203 n
2810 2212 m
2810 2203 n
2798 2208 m
2822 2208 n
2810 2220 m
2810 2196 n
2810 2208 m
2810 2208 m
2836 2235 m
2838 2235 n
2836 2226 m
2838 2226 n
2837 2235 m
2837 2226 n
2825 2231 m
2849 2231 n
2837 2243 m
2837 2219 n
2837 2231 m
2837 2231 m
2862 2258 m
2864 2258 n
2862 2249 m
2864 2249 n
2863 2258 m
2863 2249 n
2851 2254 m
2875 2254 n
2863 2266 m
2863 2242 n
2863 2254 m
2863 2254 m
2888 2282 m
2892 2282 n
2888 2272 m
2892 2272 n
2890 2282 m
2890 2272 n
2878 2277 m
2902 2277 n
2890 2289 m
2890 2265 n
2890 2277 m
2890 2277 m
2915 2306 m
2919 2306 n
2915 2296 m
2919 2296 n
2917 2306 m
2917 2296 n
2905 2301 m
2929 2301 n
2917 2313 m
2917 2289 n
2917 2301 m
2917 2301 m
2941 2331 m
2945 2331 n
2941 2320 m
2945 2320 n
2943 2331 m
2943 2320 n
2931 2326 m
2955 2326 n
2943 2338 m
2943 2314 n
2943 2326 m
2943 2326 m
1606 1524 m
1612 1524 n
1606 1508 m
1612 1508 n
1609 1524 m
1609 1508 n
1597 1510 m
1597 1522 n
1603 1528 n
1615 1528 n
1621 1522 n
1621 1510 n
1615 1504 n
1603 1504 n
1597 1510 n
1609 1516 m
1609 1516 m
1647 1538 m
1651 1538 n
1647 1524 m
1651 1524 n
1649 1538 m
1649 1524 n
1637 1525 m
1637 1537 n
1643 1543 n
1655 1543 n
1661 1537 n
1661 1525 n
1655 1519 n
1643 1519 n
1637 1525 n
1649 1531 m
1649 1531 m
1687 1552 m
1691 1552 n
1687 1540 m
1691 1540 n
1689 1552 m
1689 1540 n
1677 1540 m
1677 1552 n
1683 1558 n
1695 1558 n
1701 1552 n
1701 1540 n
1695 1534 n
1683 1534 n
1677 1540 n
1689 1546 m
1689 1546 m
1726 1567 m
1730 1567 n
1726 1556 m
1730 1556 n
1728 1567 m
1728 1556 n
1716 1556 m
1716 1568 n
1722 1574 n
1734 1574 n
1740 1568 n
1740 1556 n
1734 1550 n
1722 1550 n
1716 1556 n
1728 1562 m
1728 1562 m
1766 1583 m
1770 1583 n
1766 1573 m
1770 1573 n
1768 1583 m
1768 1573 n
1756 1572 m
1756 1584 n
1762 1590 n
1774 1590 n
1780 1584 n
1780 1572 n
1774 1566 n
1762 1566 n
1756 1572 n
1768 1578 m
1768 1578 m
1807 1599 m
1809 1599 n
1807 1590 m
1809 1590 n
1808 1599 m
1808 1590 n
1796 1588 m
1796 1600 n
1802 1606 n
1814 1606 n
1820 1600 n
1820 1588 n
1814 1582 n
1802 1582 n
1796 1588 n
1808 1594 m
1808 1594 m
1847 1615 m
1849 1615 n
1847 1607 m
1849 1607 n
1848 1615 m
1848 1607 n
1836 1605 m
1836 1617 n
1842 1623 n
1854 1623 n
1860 1617 n
1860 1605 n
1854 1599 n
1842 1599 n
1836 1605 n
1848 1611 m
1848 1611 m
1887 1632 m
1889 1632 n
1887 1625 m
1889 1625 n
1888 1632 m
1888 1625 n
1876 1622 m
1876 1634 n
1882 1640 n
1894 1640 n
1900 1634 n
1900 1622 n
1894 1616 n
1882 1616 n
1876 1622 n
1888 1628 m
1888 1628 m
1927 1650 m
1929 1650 n
1927 1643 m
1929 1643 n
1928 1650 m
1928 1643 n
1916 1640 m
1916 1652 n
1922 1658 n
1934 1658 n
1940 1652 n
1940 1640 n
1934 1634 n
1922 1634 n
1916 1640 n
1928 1646 m
1928 1646 m
1966 1668 m
1968 1668 n
1966 1661 m
1968 1661 n
1967 1668 m
1967 1661 n
1955 1658 m
1955 1670 n
1961 1676 n
1973 1676 n
1979 1670 n
1979 1658 n
1973 1652 n
1961 1652 n
1955 1658 n
1967 1664 m
1967 1664 m
2006 1687 m
2008 1687 n
2006 1680 m
2008 1680 n
2007 1687 m
2007 1680 n
1995 1677 m
1995 1689 n
2001 1695 n
2013 1695 n
2019 1689 n
2019 1677 n
2013 1671 n
2001 1671 n
1995 1677 n
2007 1683 m
2007 1683 m
2046 1706 m
2048 1706 n
2046 1699 m
2048 1699 n
2047 1706 m
2047 1699 n
2035 1697 m
2035 1709 n
2041 1715 n
2053 1715 n
2059 1709 n
2059 1697 n
2053 1691 n
2041 1691 n
2035 1697 n
2047 1703 m
2047 1703 m
2086 1725 m
2088 1725 n
2086 1719 m
2088 1719 n
2087 1725 m
2087 1719 n
2075 1716 m
2075 1728 n
2081 1734 n
2093 1734 n
2099 1728 n
2099 1716 n
2093 1710 n
2081 1710 n
2075 1716 n
2087 1722 m
2087 1722 m
2126 1746 m
2128 1746 n
2126 1740 m
2128 1740 n
2127 1746 m
2127 1740 n
2115 1737 m
2115 1749 n
2121 1755 n
2133 1755 n
2139 1749 n
2139 1737 n
2133 1731 n
2121 1731 n
2115 1737 n
2127 1743 m
2127 1743 m
2166 1767 m
2168 1767 n
2166 1761 m
2168 1761 n
2167 1767 m
2167 1761 n
2155 1758 m
2155 1770 n
2161 1776 n
2173 1776 n
2179 1770 n
2179 1758 n
2173 1752 n
2161 1752 n
2155 1758 n
2167 1764 m
2167 1764 m
2205 1788 m
2207 1788 n
2205 1783 m
2207 1783 n
2206 1788 m
2206 1783 n
2194 1780 m
2194 1792 n
2200 1798 n
2212 1798 n
2218 1792 n
2218 1780 n
2212 1774 n
2200 1774 n
2194 1780 n
2206 1786 m
2206 1786 m
2245 1811 m
2247 1811 n
2245 1805 m
2247 1805 n
2246 1811 m
2246 1805 n
2234 1802 m
2234 1814 n
2240 1820 n
2252 1820 n
2258 1814 n
2258 1802 n
2252 1796 n
2240 1796 n
2234 1802 n
2246 1808 m
2246 1808 m
2285 1834 m
2287 1834 n
2285 1828 m
2287 1828 n
2286 1834 m
2286 1828 n
2274 1825 m
2274 1837 n
2280 1843 n
2292 1843 n
2298 1837 n
2298 1825 n
2292 1819 n
2280 1819 n
2274 1825 n
2286 1831 m
2286 1831 m
2325 1858 m
2327 1858 n
2325 1852 m
2327 1852 n
2326 1858 m
2326 1852 n
2314 1849 m
2314 1861 n
2320 1867 n
2332 1867 n
2338 1861 n
2338 1849 n
2332 1843 n
2320 1843 n
2314 1849 n
2326 1855 m
2326 1855 m
2365 1882 m
2367 1882 n
2365 1877 m
2367 1877 n
2366 1882 m
2366 1877 n
2354 1873 m
2354 1885 n
2360 1891 n
2372 1891 n
2378 1885 n
2378 1873 n
2372 1867 n
2360 1867 n
2354 1873 n
2366 1879 m
2366 1879 m
2405 1907 m
2407 1907 n
2405 1902 m
2407 1902 n
2406 1907 m
2406 1902 n
2394 1899 m
2394 1911 n
2400 1917 n
2412 1917 n
2418 1911 n
2418 1899 n
2412 1893 n
2400 1893 n
2394 1899 n
2406 1905 m
2406 1905 m
2444 1933 m
2446 1933 n
2444 1928 m
2446 1928 n
2445 1933 m
2445 1928 n
2433 1925 m
2433 1937 n
2439 1943 n
2451 1943 n
2457 1937 n
2457 1925 n
2451 1919 n
2439 1919 n
2433 1925 n
2445 1931 m
2445 1931 m
2484 1960 m
2486 1960 n
2484 1954 m
2486 1954 n
2485 1960 m
2485 1954 n
2473 1951 m
2473 1963 n
2479 1969 n
2491 1969 n
2497 1963 n
2497 1951 n
2491 1945 n
2479 1945 n
2473 1951 n
2485 1957 m
2485 1957 m
2524 1988 m
2526 1988 n
2524 1982 m
2526 1982 n
2525 1988 m
2525 1982 n
2513 1979 m
2513 1991 n
2519 1997 n
2531 1997 n
2537 1991 n
2537 1979 n
2531 1973 n
2519 1973 n
2513 1979 n
2525 1985 m
2525 1985 m
2564 2016 m
2566 2016 n
2564 2010 m
2566 2010 n
2565 2016 m
2565 2010 n
2553 2007 m
2553 2019 n
2559 2025 n
2571 2025 n
2577 2019 n
2577 2007 n
2571 2001 n
2559 2001 n
2553 2007 n
2565 2013 m
2565 2013 m
2604 2045 m
2606 2045 n
2604 2039 m
2606 2039 n
2605 2045 m
2605 2039 n
2593 2036 m
2593 2048 n
2599 2054 n
2611 2054 n
2617 2048 n
2617 2036 n
2611 2030 n
2599 2030 n
2593 2036 n
2605 2042 m
2605 2042 m
2644 2075 m
2646 2075 n
2644 2069 m
2646 2069 n
2645 2075 m
2645 2069 n
2633 2066 m
2633 2078 n
2639 2084 n
2651 2084 n
2657 2078 n
2657 2066 n
2651 2060 n
2639 2060 n
2633 2066 n
2645 2072 m
2645 2072 m
2683 2106 m
2685 2106 n
2683 2099 m
2685 2099 n
2684 2106 m
2684 2099 n
2672 2097 m
2672 2109 n
2678 2115 n
2690 2115 n
2696 2109 n
2696 2097 n
2690 2091 n
2678 2091 n
2672 2097 n
2684 2103 m
2684 2103 m
2723 2137 m
2725 2137 n
2723 2130 m
2725 2130 n
2724 2137 m
2724 2130 n
2712 2128 m
2712 2140 n
2718 2146 n
2730 2146 n
2736 2140 n
2736 2128 n
2730 2122 n
2718 2122 n
2712 2128 n
2724 2134 m
2724 2134 m
2763 2170 m
2765 2170 n
2763 2162 m
2765 2162 n
2764 2170 m
2764 2162 n
2752 2160 m
2752 2172 n
2758 2178 n
2770 2178 n
2776 2172 n
2776 2160 n
2770 2154 n
2758 2154 n
2752 2160 n
2764 2166 m
2764 2166 m
2803 2203 m
2805 2203 n
2803 2195 m
2805 2195 n
2804 2203 m
2804 2195 n
2792 2193 m
2792 2205 n
2798 2211 n
2810 2211 n
2816 2205 n
2816 2193 n
2810 2187 n
2798 2187 n
2792 2193 n
2804 2199 m
2804 2199 m
2842 2238 m
2846 2238 n
2842 2228 m
2846 2228 n
2844 2238 m
2844 2228 n
2832 2227 m
2832 2239 n
2838 2245 n
2850 2245 n
2856 2239 n
2856 2227 n
2850 2221 n
2838 2221 n
2832 2227 n
2844 2233 m
2844 2233 m
2881 2273 m
2885 2273 n
2881 2261 m
2885 2261 n
2883 2273 m
2883 2261 n
2871 2261 m
2871 2273 n
2877 2279 n
2889 2279 n
2895 2273 n
2895 2261 n
2889 2255 n
2877 2255 n
2871 2261 n
2883 2267 m
2883 2267 m
2921 2310 m
2925 2310 n
2921 2296 m
2925 2296 n
2923 2310 m
2923 2296 n
2911 2297 m
2911 2309 n
2917 2315 n
2929 2315 n
2935 2309 n
2935 2297 n
2929 2291 n
2917 2291 n
2911 2297 n
2923 2303 m
2923 2303 m
2960 2347 m
2966 2347 n
2960 2330 m
2966 2330 n
2963 2347 m
2963 2330 n
2951 2333 m
2951 2345 n
2957 2351 n
2969 2351 n
2975 2345 n
2975 2333 n
2969 2327 n
2957 2327 n
2951 2333 n
2963 2339 m
2963 2339 m
2999 2386 m
3007 2386 n
2999 2366 m
3007 2366 n
3003 2386 m
3003 2366 n
2991 2370 m
2991 2382 n
2997 2388 n
3009 2388 n
3015 2382 n
3015 2370 n
3009 2364 n
2997 2364 n
2991 2370 n
3003 2376 m
3003 2376 m
3039 2426 m
3047 2426 n
3039 2402 m
3047 2402 n
3043 2426 m
3043 2402 n
3031 2408 m
3031 2420 n
3037 2426 n
3049 2426 n
3055 2420 n
3055 2408 n
3049 2402 n
3037 2402 n
3031 2408 n
3043 2414 m
3043 2414 m
3078 2467 m
3088 2467 n
3078 2440 m
3088 2440 n
3083 2467 m
3083 2440 n
3071 2447 m
3071 2459 n
3077 2465 n
3089 2465 n
3095 2459 n
3095 2447 n
3089 2441 n
3077 2441 n
3071 2447 n
3083 2453 m
3083 2453 m
3116 2509 m
3128 2509 n
3116 2477 m
3128 2477 n
3122 2509 m
3122 2477 n
3110 2487 m
3110 2499 n
3116 2505 n
3128 2505 n
3134 2499 n
3134 2487 n
3128 2481 n
3116 2481 n
3110 2487 n
3122 2493 m
3122 2493 m
3155 2553 m
3169 2553 n
3155 2516 m
3169 2516 n
3162 2553 m
3162 2516 n
3150 2529 m
3150 2541 n
3156 2547 n
3168 2547 n
3174 2541 n
3174 2529 n
3168 2523 n
3156 2523 n
3150 2529 n
3162 2535 m
3162 2535 m
3194 2599 m
3210 2599 n
3194 2555 m
3210 2555 n
3202 2599 m
3202 2555 n
3190 2571 m
3190 2583 n
3196 2589 n
3208 2589 n
3214 2583 n
3214 2571 n
3208 2565 n
3196 2565 n
3190 2571 n
3202 2577 m
3202 2577 m
1333 1473 m
1341 1473 n
1333 1451 m
1341 1451 n
1337 1473 m
1337 1451 n
1325 1450 m
1349 1450 n
1349 1474 n
1325 1474 n
1325 1450 n
1337 1462 m
1337 1462 m
1386 1484 m
1394 1484 n
1386 1464 m
1394 1464 n
1390 1484 m
1390 1464 n
1378 1462 m
1402 1462 n
1402 1486 n
1378 1486 n
1378 1462 n
1390 1474 m
1390 1474 m
1440 1496 m
1446 1496 n
1440 1479 m
1446 1479 n
1443 1496 m
1443 1479 n
1431 1475 m
1455 1475 n
1455 1499 n
1431 1499 n
1431 1475 n
1443 1487 m
1443 1487 m
1493 1509 m
1499 1509 n
1493 1494 m
1499 1494 n
1496 1509 m
1496 1494 n
1484 1490 m
1508 1490 n
1508 1514 n
1484 1514 n
1484 1490 n
1496 1502 m
1496 1502 m
1547 1524 m
1551 1524 n
1547 1510 m
1551 1510 n
1549 1524 m
1549 1510 n
1537 1505 m
1561 1505 n
1561 1529 n
1537 1529 n
1537 1505 n
1549 1517 m
1549 1517 m
1600 1540 m
1604 1540 n
1600 1527 m
1604 1527 n
1602 1540 m
1602 1527 n
1590 1521 m
1614 1521 n
1614 1545 n
1590 1545 n
1590 1521 n
1602 1533 m
1602 1533 m
1654 1557 m
1658 1557 n
1654 1544 m
1658 1544 n
1656 1557 m
1656 1544 n
1644 1538 m
1668 1538 n
1668 1562 n
1644 1562 n
1644 1538 n
1656 1550 m
1656 1550 m
1707 1574 m
1711 1574 n
1707 1562 m
1711 1562 n
1709 1574 m
1709 1562 n
1697 1556 m
1721 1556 n
1721 1580 n
1697 1580 n
1697 1556 n
1709 1568 m
1709 1568 m
1760 1593 m
1764 1593 n
1760 1581 m
1764 1581 n
1762 1593 m
1762 1581 n
1750 1575 m
1774 1575 n
1774 1599 n
1750 1599 n
1750 1575 n
1762 1587 m
1762 1587 m
1813 1613 m
1817 1613 n
1813 1601 m
1817 1601 n
1815 1613 m
1815 1601 n
1803 1595 m
1827 1595 n
1827 1619 n
1803 1619 n
1803 1595 n
1815 1607 m
1815 1607 m
1866 1633 m
1870 1633 n
1866 1622 m
1870 1622 n
1868 1633 m
1868 1622 n
1856 1616 m
1880 1616 n
1880 1640 n
1856 1640 n
1856 1616 n
1868 1628 m
1868 1628 m
1919 1655 m
1923 1655 n
1919 1644 m
1923 1644 n
1921 1655 m
1921 1644 n
1909 1637 m
1933 1637 n
1933 1661 n
1909 1661 n
1909 1637 n
1921 1649 m
1921 1649 m
1973 1677 m
1975 1677 n
1973 1668 m
1975 1668 n
1974 1677 m
1974 1668 n
1962 1660 m
1986 1660 n
1986 1684 n
1962 1684 n
1962 1660 n
1974 1672 m
1974 1672 m
2026 1701 m
2028 1701 n
2026 1692 m
2028 1692 n
2027 1701 m
2027 1692 n
2015 1685 m
2039 1685 n
2039 1709 n
2015 1709 n
2015 1685 n
2027 1697 m
2027 1697 m
2079 1726 m
2081 1726 n
2079 1718 m
2081 1718 n
2080 1726 m
2080 1718 n
2068 1710 m
2092 1710 n
2092 1734 n
2068 1734 n
2068 1710 n
2080 1722 m
2080 1722 m
2133 1752 m
2135 1752 n
2133 1745 m
2135 1745 n
2134 1752 m
2134 1745 n
2122 1736 m
2146 1736 n
2146 1760 n
2122 1760 n
2122 1736 n
2134 1748 m
2134 1748 m
2186 1779 m
2188 1779 n
2186 1773 m
2188 1773 n
2187 1779 m
2187 1773 n
2175 1764 m
2199 1764 n
2199 1788 n
2175 1788 n
2175 1764 n
2187 1776 m
2187 1776 m
2239 1809 m
2241 1809 n
2239 1803 m
2241 1803 n
2240 1809 m
2240 1803 n
2228 1794 m
2252 1794 n
2252 1818 n
2228 1818 n
2228 1794 n
2240 1806 m
2240 1806 m
2292 1839 m
2294 1839 n
2292 1833 m
2294 1833 n
2293 1839 m
2293 1833 n
2281 1824 m
2305 1824 n
2305 1848 n
2281 1848 n
2281 1824 n
2293 1836 m
2293 1836 m
2345 1872 m
2347 1872 n
2345 1865 m
2347 1865 n
2346 1872 m
2346 1865 n
2334 1856 m
2358 1856 n
2358 1880 n
2334 1880 n
2334 1856 n
2346 1868 m
2346 1868 m
2398 1906 m
2400 1906 n
2398 1899 m
2400 1899 n
2399 1906 m
2399 1899 n
2387 1890 m
2411 1890 n
2411 1914 n
2387 1914 n
2387 1890 n
2399 1902 m
2399 1902 m
2451 1941 m
2453 1941 n
2451 1933 m
2453 1933 n
2452 1941 m
2452 1933 n
2440 1925 m
2464 1925 n
2464 1949 n
2440 1949 n
2440 1925 n
2452 1937 m
2452 1937 m
2504 1978 m
2506 1978 n
2504 1970 m
2506 1970 n
2505 1978 m
2505 1970 n
2493 1962 m
2517 1962 n
2517 1986 n
2493 1986 n
2493 1962 n
2505 1974 m
2505 1974 m
2557 2017 m
2559 2017 n
2557 2008 m
2559 2008 n
2558 2017 m
2558 2008 n
2546 2000 m
2570 2000 n
2570 2024 n
2546 2024 n
2546 2000 n
2558 2012 m
2558 2012 m
2609 2057 m
2613 2057 n
2609 2047 m
2613 2047 n
2611 2057 m
2611 2047 n
2599 2040 m
2623 2040 n
2623 2064 n
2599 2064 n
2599 2040 n
2611 2052 m
2611 2052 m
2663 2100 m
2667 2100 n
2663 2088 m
2667 2088 n
2665 2100 m
2665 2088 n
2653 2082 m
2677 2082 n
2677 2106 n
2653 2106 n
2653 2082 n
2665 2094 m
2665 2094 m
2716 2144 m
2720 2144 n
2716 2132 m
2720 2132 n
2718 2144 m
2718 2132 n
2706 2126 m
2730 2126 n
2730 2150 n
2706 2150 n
2706 2126 n
2718 2138 m
2718 2138 m
2769 2189 m
2773 2189 n
2769 2176 m
2773 2176 n
2771 2189 m
2771 2176 n
2759 2171 m
2783 2171 n
2783 2195 n
2759 2195 n
2759 2171 n
2771 2183 m
2771 2183 m
2822 2237 m
2826 2237 n
2822 2223 m
2826 2223 n
2824 2237 m
2824 2223 n
2812 2218 m
2836 2218 n
2836 2242 n
2812 2242 n
2812 2218 n
2824 2230 m
2824 2230 m
2875 2286 m
2879 2286 n
2875 2272 m
2879 2272 n
2877 2286 m
2877 2272 n
2865 2267 m
2889 2267 n
2889 2291 n
2865 2291 n
2865 2267 n
2877 2279 m
2877 2279 m
2927 2338 m
2933 2338 n
2927 2322 m
2933 2322 n
2930 2338 m
2930 2322 n
2918 2318 m
2942 2318 n
2942 2342 n
2918 2342 n
2918 2318 n
2930 2330 m
2930 2330 m
2980 2392 m
2986 2392 n
2980 2375 m
2986 2375 n
2983 2392 m
2983 2375 n
2971 2371 m
2995 2371 n
2995 2395 n
2971 2395 n
2971 2371 n
2983 2383 m
2983 2383 m
3033 2447 m
3039 2447 n
3033 2429 m
3039 2429 n
3036 2447 m
3036 2429 n
3024 2426 m
3048 2426 n
3048 2450 n
3024 2450 n
3024 2426 n
3036 2438 m
3036 2438 m
3086 2506 m
3092 2506 n
3086 2487 m
3092 2487 n
3089 2506 m
3089 2487 n
3077 2484 m
3101 2484 n
3101 2508 n
3077 2508 n
3077 2484 n
3089 2496 m
3089 2496 m
3139 2567 m
3147 2567 n
3139 2546 m
3147 2546 n
3143 2567 m
3143 2546 n
3131 2544 m
3155 2544 n
3155 2568 n
3131 2568 n
3131 2544 n
3143 2556 m
3143 2556 m
3192 2630 m
3200 2630 n
3192 2609 m
3200 2609 n
3196 2630 m
3196 2609 n
3184 2608 m
3208 2608 n
3208 2632 n
3184 2632 n
3184 2608 n
3196 2620 m
3196 2620 m
3245 2698 m
3253 2698 n
3245 2674 m
3253 2674 n
3249 2698 m
3249 2674 n
3237 2674 m
3261 2674 n
3261 2698 n
3237 2698 n
3237 2674 n
3249 2686 m
3249 2686 m
3297 2770 m
3307 2770 n
3297 2742 m
3307 2742 n
3302 2770 m
3302 2742 n
3290 2744 m
3314 2744 n
3314 2768 n
3290 2768 n
3290 2744 n
3302 2756 m
3302 2756 m
3349 2847 m
3361 2847 n
3349 2813 m
3361 2813 n
3355 2847 m
3355 2813 n
3343 2818 m
3367 2818 n
3367 2842 n
3343 2842 n
3343 2818 n
3355 2830 m
3355 2830 m
3399 2933 m
3417 2933 n
3399 2884 m
3417 2884 n
3408 2933 m
3408 2884 n
3396 2896 m
3420 2896 n
3420 2920 n
3396 2920 n
3396 2896 n
3408 2908 m
3408 2908 m
3447 3026 m
3475 3026 n
3447 2956 m
3475 2956 n
3461 3026 m
3461 2956 n
3449 2979 m
3473 2979 n
3473 3003 n
3449 3003 n
3449 2979 n
3461 2991 m
3461 2991 m
1904 1666 m
1912 1666 n
1904 1642 m
1912 1642 n
1908 1666 m
1908 1642 n
1904 1660 m
1899 1658 n
1896 1655 n
1895 1651 n
1895 1648 n
1896 1644 n
1899 1641 n
1904 1639 n
1907 1639 n
1911 1641 n
1914 1644 n
1915 1648 n
1915 1651 n
1914 1655 n
1911 1658 n
1907 1660 n
1904 1660 n
1904 1660 m
1901 1658 n
1898 1655 n
1896 1651 n
1896 1648 n
1898 1644 n
1901 1641 n
1904 1639 n
1907 1639 m
1909 1641 n
1912 1644 n
1914 1648 n
1914 1651 n
1912 1655 n
1909 1658 n
1907 1660 n
1908 1654 m
1908 1654 m
1985 1695 m
1991 1695 n
1985 1677 m
1991 1677 n
1988 1695 m
1988 1677 n
1984 1692 m
1979 1690 n
1976 1687 n
1975 1683 n
1975 1680 n
1976 1676 n
1979 1673 n
1984 1671 n
1987 1671 n
1991 1673 n
1994 1676 n
1995 1680 n
1995 1683 n
1994 1687 n
1991 1690 n
1987 1692 n
1984 1692 n
1984 1692 m
1981 1690 n
1978 1687 n
1976 1683 n
1976 1680 n
1978 1676 n
1981 1673 n
1984 1671 n
1987 1671 m
1989 1673 n
1992 1676 n
1994 1680 n
1994 1683 n
1992 1687 n
1989 1690 n
1987 1692 n
1988 1686 m
1988 1686 m
2064 1730 m
2070 1730 n
2064 1713 m
2070 1713 n
2067 1730 m
2067 1713 n
2063 1727 m
2058 1725 n
2055 1722 n
2054 1718 n
2054 1715 n
2055 1711 n
2058 1708 n
2063 1706 n
2066 1706 n
2070 1708 n
2073 1711 n
2074 1715 n
2074 1718 n
2073 1722 n
2070 1725 n
2066 1727 n
2063 1727 n
2063 1727 m
2060 1725 n
2057 1722 n
2055 1718 n
2055 1715 n
2057 1711 n
2060 1708 n
2063 1706 n
2066 1706 m
2068 1708 n
2071 1711 n
2073 1715 n
2073 1718 n
2071 1722 n
2068 1725 n
2066 1727 n
2067 1721 m
2067 1721 m
2144 1769 m
2150 1769 n
2144 1752 m
2150 1752 n
2147 1769 m
2147 1752 n
2143 1767 m
2138 1765 n
2135 1762 n
2134 1758 n
2134 1755 n
2135 1751 n
2138 1748 n
2143 1746 n
2146 1746 n
2150 1748 n
2153 1751 n
2154 1755 n
2154 1758 n
2153 1762 n
2150 1765 n
2146 1767 n
2143 1767 n
2143 1767 m
2140 1765 n
2137 1762 n
2135 1758 n
2135 1755 n
2137 1751 n
2140 1748 n
2143 1746 n
2146 1746 m
2148 1748 n
2151 1751 n
2153 1755 n
2153 1758 n
2151 1762 n
2148 1765 n
2146 1767 n
2147 1761 m
2147 1761 m
2224 1812 m
2230 1812 n
2224 1794 m
2230 1794 n
2227 1812 m
2227 1794 n
2223 1809 m
2218 1807 n
2215 1804 n
2214 1800 n
2214 1797 n
2215 1793 n
2218 1790 n
2223 1788 n
2226 1788 n
2230 1790 n
2233 1793 n
2234 1797 n
2234 1800 n
2233 1804 n
2230 1807 n
2226 1809 n
2223 1809 n
2223 1809 m
2220 1807 n
2217 1804 n
2215 1800 n
2215 1797 n
2217 1793 n
2220 1790 n
2223 1788 n
2226 1788 m
2228 1790 n
2231 1793 n
2233 1797 n
2233 1800 n
2231 1804 n
2228 1807 n
2226 1809 n
2227 1803 m
2227 1803 m
2302 1860 m
2310 1860 n
2302 1839 m
2310 1839 n
2306 1860 m
2306 1839 n
2302 1855 m
2297 1853 n
2294 1850 n
2293 1846 n
2293 1843 n
2294 1839 n
2297 1836 n
2302 1834 n
2305 1834 n
2309 1836 n
2312 1839 n
2313 1843 n
2313 1846 n
2312 1850 n
2309 1853 n
2305 1855 n
2302 1855 n
2302 1855 m
2299 1853 n
2296 1850 n
2294 1846 n
2294 1843 n
2296 1839 n
2299 1836 n
2302 1834 n
2305 1834 m
2307 1836 n
2310 1839 n
2312 1843 n
2312 1846 n
2310 1850 n
2307 1853 n
2305 1855 n
2306 1849 m
2306 1849 m
2382 1910 m
2390 1910 n
2382 1888 m
2390 1888 n
2386 1910 m
2386 1888 n
2382 1905 m
2377 1903 n
2374 1900 n
2373 1896 n
2373 1893 n
2374 1889 n
2377 1886 n
2382 1884 n
2385 1884 n
2389 1886 n
2392 1889 n
2393 1893 n
2393 1896 n
2392 1900 n
2389 1903 n
2385 1905 n
2382 1905 n
2382 1905 m
2379 1903 n
2376 1900 n
2374 1896 n
2374 1893 n
2376 1889 n
2379 1886 n
2382 1884 n
2385 1884 m
2387 1886 n
2390 1889 n
2392 1893 n
2392 1896 n
2390 1900 n
2387 1903 n
2385 1905 n
2386 1899 m
2386 1899 m
2461 1964 m
2471 1964 n
2461 1939 m
2471 1939 n
2466 1964 m
2466 1939 n
2462 1958 m
2457 1956 n
2454 1953 n
2453 1949 n
2453 1946 n
2454 1942 n
2457 1939 n
2462 1937 n
2465 1937 n
2469 1939 n
2472 1942 n
2473 1946 n
2473 1949 n
2472 1953 n
2469 1956 n
2465 1958 n
2462 1958 n
2462 1958 m
2459 1956 n
2456 1953 n
2454 1949 n
2454 1946 n
2456 1942 n
2459 1939 n
2462 1937 n
2465 1937 m
2467 1939 n
2470 1942 n
2472 1946 n
2472 1949 n
2470 1953 n
2467 1956 n
2465 1958 n
2466 1952 m
2466 1952 m
2540 2022 m
2550 2022 n
2540 1994 m
2550 1994 n
2545 2022 m
2545 1994 n
2541 2014 m
2536 2012 n
2533 2009 n
2532 2005 n
2532 2002 n
2533 1998 n
2536 1995 n
2541 1993 n
2544 1993 n
2548 1995 n
2551 1998 n
2552 2002 n
2552 2005 n
2551 2009 n
2548 2012 n
2544 2014 n
2541 2014 n
2541 2014 m
2538 2012 n
2535 2009 n
2533 2005 n
2533 2002 n
2535 1998 n
2538 1995 n
2541 1993 n
2544 1993 m
2546 1995 n
2549 1998 n
2551 2002 n
2551 2005 n
2549 2009 n
2546 2012 n
2544 2014 n
2545 2008 m
2545 2008 m
2619 2082 m
2631 2082 n
2619 2051 m
2631 2051 n
2625 2082 m
2625 2051 n
2621 2072 m
2616 2070 n
2613 2067 n
2612 2063 n
2612 2060 n
2613 2056 n
2616 2053 n
2621 2051 n
2624 2051 n
2628 2053 n
2631 2056 n
2632 2060 n
2632 2063 n
2631 2067 n
2628 2070 n
2624 2072 n
2621 2072 n
2621 2072 m
2618 2070 n
2615 2067 n
2613 2063 n
2613 2060 n
2615 2056 n
2618 2053 n
2621 2051 n
2624 2051 m
2626 2053 n
2629 2056 n
2631 2060 n
2631 2063 n
2629 2067 n
2626 2070 n
2624 2072 n
2625 2066 m
2625 2066 m
2698 2145 m
2712 2145 n
2698 2110 m
2712 2110 n
2705 2145 m
2705 2110 n
2701 2134 m
2696 2132 n
2693 2129 n
2692 2125 n
2692 2122 n
2693 2118 n
2696 2115 n
2701 2113 n
2704 2113 n
2708 2115 n
2711 2118 n
2712 2122 n
2712 2125 n
2711 2129 n
2708 2132 n
2704 2134 n
2701 2134 n
2701 2134 m
2698 2132 n
2695 2129 n
2693 2125 n
2693 2122 n
2695 2118 n
2698 2115 n
2701 2113 n
2704 2113 m
2706 2115 n
2709 2118 n
2711 2122 n
2711 2125 n
2709 2129 n
2706 2132 n
2704 2134 n
2705 2128 m
2705 2128 m
2151 1801 m
2171 1801 n
2151 1748 m
2171 1748 n
2161 1801 m
2161 1748 n
2161 1763 m
2173 1775 n
2161 1787 n
2149 1775 n
2161 1763 n
2161 1775 m
2161 1775 m
2257 1853 m
2277 1853 n
2257 1800 m
2277 1800 n
2267 1853 m
2267 1800 n
2267 1815 m
2279 1827 n
2267 1839 n
2255 1827 n
2267 1815 n
2267 1827 m
2267 1827 m
2363 1913 m
2383 1913 n
2363 1860 m
2383 1860 n
2373 1913 m
2373 1860 n
2373 1875 m
2385 1887 n
2373 1899 n
2361 1887 n
2373 1875 n
2373 1887 m
2373 1887 m
2469 1982 m
2489 1982 n
2469 1929 m
2489 1929 n
2479 1982 m
2479 1929 n
2479 1943 m
2491 1955 n
2479 1967 n
2467 1955 n
2479 1943 n
2479 1955 m
2479 1955 m
2575 2059 m
2595 2059 n
2575 2007 m
2595 2007 n
2585 2059 m
2585 2007 n
2585 2021 m
2597 2033 n
2585 2045 n
2573 2033 n
2585 2021 n
2585 2033 m
2585 2033 m
2681 2149 m
2703 2149 n
2681 2093 m
2703 2093 n
2692 2149 m
2692 2093 n
2692 2109 m
2704 2121 n
2692 2133 n
2680 2121 n
2692 2109 n
2692 2121 m
2692 2121 m
2784 2256 m
2812 2256 n
2784 2182 m
2812 2182 n
2798 2256 m
2798 2182 n
2798 2207 m
2810 2219 n
2798 2231 n
2786 2219 n
2798 2207 n
2798 2219 m
2798 2219 m
/solid f
4050 650 800 650 l
4050 3900 n
800 3900 n
800 650 n
963 700 963 650 l
963 3900 963 3850 l
1125 700 1125 650 l
1125 3900 1125 3850 l
1288 700 1288 650 l
1288 3900 1288 3850 l
1450 700 1450 650 l
1450 3900 1450 3850 l
1613 800 1613 650 l
1613 3900 1613 3750 l
1775 700 1775 650 l
1775 3900 1775 3850 l
1938 700 1938 650 l
1938 3900 1938 3850 l
2100 700 2100 650 l
2100 3900 2100 3850 l
2263 700 2263 650 l
2263 3900 2263 3850 l
2425 800 2425 650 l
2425 3900 2425 3750 l
2588 700 2588 650 l
2588 3900 2588 3850 l
2750 700 2750 650 l
2750 3900 2750 3850 l
2913 700 2913 650 l
2913 3900 2913 3850 l
3075 700 3075 650 l
3075 3900 3075 3850 l
3238 800 3238 650 l
3238 3900 3238 3750 l
3400 700 3400 650 l
3400 3900 3400 3850 l
3563 700 3563 650 l
3563 3900 3563 3850 l
3725 700 3725 650 l
3725 3900 3725 3850 l
3888 700 3888 650 l
3888 3900 3888 3850 l
850 867 800 867 l
4050 867 4000 867 l
850 1083 800 1083 l
4050 1083 4000 1083 l
850 1300 800 1300 l
4050 1300 4000 1300 l
850 1517 800 1517 l
4050 1517 4000 1517 l
950 1733 800 1733 l
4050 1733 3900 1733 l
850 1950 800 1950 l
4050 1950 4000 1950 l
850 2167 800 2167 l
4050 2167 4000 2167 l
850 2383 800 2383 l
4050 2383 4000 2383 l
850 2600 800 2600 l
4050 2600 4000 2600 l
950 2817 800 2817 l
4050 2817 3900 2817 l
850 3033 800 3033 l
4050 3033 4000 3033 l
850 3250 800 3250 l
4050 3250 4000 3250 l
850 3467 800 3467 l
4050 3467 4000 3467 l
850 3683 800 3683 l
4050 3683 4000 3683 l
712 466 m
793 466 n
865 470 m
829 501 m
833 497 n
829 492 n
824 497 n
824 501 n
829 510 n
833 515 n
847 519 n
865 519 n
878 515 n
883 510 n
887 501 n
887 492 n
883 483 n
869 474 n
847 466 n
838 461 n
829 452 n
824 439 n
824 425 n
865 519 m
874 515 n
878 510 n
883 501 n
883 492 n
878 483 n
865 474 n
847 466 n
824 434 m
829 439 n
838 439 n
860 430 n
874 430 n
883 434 n
887 439 n
838 439 m
860 425 n
878 425 n
883 430 n
887 439 n
887 448 n
1529 466 m
1610 466 n
1682 470 m
1655 501 m
1664 506 n
1677 519 n
1677 425 n
1673 515 m
1673 425 n
1655 425 m
1695 425 n
2434 470 m
2420 519 m
2407 515 n
2398 501 n
2393 479 n
2393 466 n
2398 443 n
2407 430 n
2420 425 n
2429 425 n
2443 430 n
2452 443 n
2456 466 n
2456 479 n
2452 501 n
2443 515 n
2429 519 n
2420 519 n
2420 519 m
2411 515 n
2407 510 n
2402 501 n
2398 479 n
2398 466 n
2402 443 n
2407 434 n
2411 430 n
2420 425 n
2429 425 m
2438 430 n
2443 434 n
2447 443 n
2452 466 n
2452 479 n
2447 501 n
2443 510 n
2438 515 n
2429 519 n
3244 470 m
3217 501 m
3226 506 n
3239 519 n
3239 425 n
3235 515 m
3235 425 n
3217 425 m
3257 425 n
4059 470 m
4023 501 m
4027 497 n
4023 492 n
4018 497 n
4018 501 n
4023 510 n
4027 515 n
4041 519 n
4059 519 n
4072 515 n
4077 510 n
4081 501 n
4081 492 n
4077 483 n
4063 474 n
4041 466 n
4032 461 n
4023 452 n
4018 439 n
4018 425 n
4059 519 m
4068 515 n
4072 510 n
4077 501 n
4077 492 n
4072 483 n
4059 474 n
4041 466 n
4018 434 m
4023 439 n
4032 439 n
4054 430 n
4068 430 n
4077 434 n
4081 439 n
4032 439 m
4054 425 n
4072 425 n
4077 430 n
4081 439 n
4081 448 n
689 699 m
675 695 n
666 681 n
662 659 n
662 646 n
666 623 n
675 610 n
689 605 n
698 605 n
711 610 n
720 623 n
724 646 n
724 659 n
720 681 n
711 695 n
698 699 n
689 699 n
689 699 m
680 695 n
675 690 n
671 681 n
666 659 n
666 646 n
671 623 n
675 614 n
680 610 n
689 605 n
698 605 m
706 610 n
711 614 n
715 623 n
720 646 n
720 659 n
715 681 n
711 690 n
706 695 n
698 699 n
684 1764 m
693 1769 n
707 1782 n
707 1688 n
702 1778 m
702 1688 n
684 1688 m
724 1688 n
666 2848 m
671 2844 n
666 2839 n
662 2844 n
662 2848 n
666 2857 n
671 2862 n
684 2866 n
702 2866 n
715 2862 n
720 2857 n
724 2848 n
724 2839 n
720 2830 n
706 2821 n
684 2813 n
675 2808 n
666 2799 n
662 2786 n
662 2772 n
702 2866 m
711 2862 n
715 2857 n
720 2848 n
720 2839 n
715 2830 n
702 2821 n
684 2813 n
662 2781 m
666 2786 n
675 2786 n
698 2777 n
711 2777 n
720 2781 n
724 2786 n
675 2786 m
698 2772 n
715 2772 n
720 2777 n
724 2786 n
724 2795 n
666 3931 m
671 3927 n
666 3922 n
662 3927 n
662 3931 n
666 3940 n
671 3945 n
684 3949 n
702 3949 n
715 3945 n
720 3936 n
720 3922 n
715 3913 n
702 3909 n
689 3909 n
702 3949 m
711 3945 n
715 3936 n
715 3922 n
711 3913 n
702 3909 n
702 3909 m
711 3904 n
720 3896 n
724 3887 n
724 3873 n
720 3864 n
715 3860 n
702 3855 n
684 3855 n
671 3860 n
666 3864 n
662 3873 n
662 3878 n
666 3882 n
671 3878 n
666 3873 n
715 3900 m
720 3887 n
720 3873 n
715 3864 n
711 3860 n
702 3855 n
2219 339 m
2219 263 n
2223 250 n
2232 245 n
2241 245 n
2250 250 n
2254 259 n
2223 339 m
2223 263 n
2228 250 n
2232 245 n
2205 308 m
2241 308 n
2317 290 m
2389 290 m
2358 339 m
2358 245 n
2362 339 m
2362 245 n
2344 339 m
2376 339 n
2344 245 m
2412 245 n
2412 272 n
2407 245 n
2470 290 m
2440 365 m
2446 368 n
2455 377 n
2455 314 n
2452 374 m
2452 314 n
2440 314 m
2467 314 n
2518 344 m
2542 389 m
2488 293 n
2584 344 m
2566 356 m
2560 314 n
2569 356 m
2566 338 n
2563 323 n
2560 314 n
2599 356 m
2596 344 n
2590 332 n
2602 356 m
2599 347 n
2596 341 n
2590 332 n
2584 326 n
2575 320 n
2569 317 n
2560 314 n
2557 356 m
2569 356 n
2644 344 m
448 2041 m
591 2041 n
515 2113 m
497 2144 m
497 2099 n
502 2086 n
515 2077 n
528 2073 n
542 2073 n
551 2077 n
555 2081 n
560 2090 n
560 2099 n
555 2113 n
542 2122 n
528 2126 n
515 2126 n
506 2122 n
502 2117 n
497 2108 n
497 2099 m
502 2090 n
515 2081 n
528 2077 n
546 2077 n
555 2081 n
560 2099 m
555 2108 n
542 2117 n
528 2122 n
511 2122 n
502 2117 n
502 2117 m
502 2144 n
515 2207 m
448 2171 m
591 2171 n
515 2243 m
466 2212 m
560 2212 n
466 2216 m
560 2216 n
466 2198 m
466 2230 n
560 2198 m
560 2266 n
533 2266 n
560 2261 n
515 2324 m
428 2315 m
431 2306 n
437 2300 n
449 2294 n
458 2291 n
470 2288 n
488 2285 n
512 2282 n
428 2315 m
431 2309 n
437 2303 n
449 2297 n
458 2294 n
470 2291 n
488 2288 n
512 2285 n
428 2315 m
428 2321 n
431 2327 n
434 2330 n
443 2330 n
449 2327 n
452 2324 n
455 2315 n
455 2303 n
428 2321 m
434 2327 n
443 2327 n
449 2324 n
452 2321 n
455 2315 n
455 2303 m
458 2315 n
464 2321 n
470 2324 n
479 2324 n
485 2321 n
488 2318 n
491 2309 n
491 2303 n
488 2297 n
485 2294 n
476 2291 n
455 2303 m
458 2312 n
464 2318 n
470 2321 n
479 2321 n
485 2318 n
488 2315 n
491 2309 n
461 2375 m
461 2423 m
416 2447 m
512 2393 n
461 2489 m
449 2471 m
491 2465 n
449 2474 m
467 2471 n
482 2468 n
491 2465 n
449 2504 m
461 2501 n
473 2495 n
449 2507 m
458 2504 n
464 2501 n
473 2495 n
479 2489 n
485 2480 n
488 2474 n
491 2465 n
449 2462 m
449 2474 n
1 1 m
e
%%Trailer
EndPSPlot
